On the Precision of Full-spectrum Fitting of Simple Stellar Populations. I. Well-sampled Populations

We investigate the precision of the ages and metallicities of 21,000 mock simple stellar populations (SSPs) determined through full-spectrum fitting. The mock SSPs cover an age range of 6.8 $<$ log (age/yr) $<$ 10.2, for three wavelength ranges in the optical regime, using both Padova and MIST isochrone models. Random noise is added to the model spectra to achieve S/N ratios between 10 to 100 per wavelength pixel. We find that for S/N $\geq$ 50, this technique can yield ages of SSPs to an overall precision of $\Delta\,\mbox{log(age/yr)} \sim 0.1$ for ages in the ranges 7.0 $\leq$ log (age/yr) $\leq$ 8.3 and 8.9 $\leq$ log (age/yr) $\leq$ 9.4. For the age ranges of 8.3 $\leq$ log (age/yr) $\leq$ 8.9 and log (age/yr) $\geq$ 9.5, which have significant flux contributions from asymptotic giant branch (AGB) and red giant branch (RGB) stars, respectively, the age uncertainty rises to about $\pm 0.3$ dex. The precision of age and metallicity estimation using this method depends significantly on the S/N and the wavelength range used in the fitting. We quantify the systematic differences in age predicted by the MIST and Padova isochrone models, due to their different assumptions about stellar physics in various important (i.e., luminous) phases of stellar evolution, which needs to be taken in consideration when comparing ages of star clusters obtained using these popular models. Knowing the strengths and limitations of this technique is crucial in interpreting the results obtained for real star clusters and for deciding the optimal instrument setup before performing the observations.

==> (inline-0) <==
\begin{tabular}{cccccccccccccccccc}
\toprule

\multicolumn{1}{c}{S/N} &
\multicolumn{1}{c}{6.8} & \multicolumn{1}{c}{6.9} & \multicolumn{1}{c}{7.0} & \multicolumn{1}{c}{7.1} &
\multicolumn{1}{c}{7.2} &
\multicolumn{1}{c}{7.3} & \multicolumn{1}{c}{7.4} & \multicolumn{1}{c}{7.5} & \multicolumn{1}{c}{7.6} &
\multicolumn{1}{c}{7.7}  \\
\cmidrule(lr){1-1}\cmidrule(lr){2-2}\cmidrule(lr){3-3}\cmidrule(lr){4-4}\cmidrule(lr){5-5}\cmidrule(lr){6-6}\cmidrule(lr){7-7}\cmidrule(lr){8-8}\cmidrule(lr){9-9}\cmidrule(lr){10-10}\cmidrule(lr){11-11}

10.0 & 6.9$\pm$0.12 & 7.0$\pm$0.09 & 7.0$\pm$0.11 & 7.0$\pm$0.11 & 7.2$\pm$0.18 & 7.3$\pm$0.16 & 7.35$\pm$0.17 & 7.5$\pm$0.16 & 7.6$\pm$0.22 & 7.65$\pm$0.2\\
20.0 & 6.8$\pm$0.12 & 6.9$\pm$0.12 & 7.0$\pm$0.12 & 7.1$\pm$0.11 & 7.2$\pm$0.05 & 7.3$\pm$0.09 & 7.4$\pm$0.08 & 7.5$\pm$0.11 & 7.6$\pm$0.14 & 7.7$\pm$0.11\\
30.0 & 6.8$\pm$0.11 & 6.9$\pm$0.09 & 7.0$\pm$0.07 & 7.1$\pm$0.1 & 7.2$\pm$0.04 & 7.3$\pm$0.05 & 7.4$\pm$0.06 & 7.5$\pm$0.1 & 7.6$\pm$0.12 & 7.7$\pm$0.06\\
40.0 & 6.8$\pm$0.09 & 6.9$\pm$0.08 & 7.0$\pm$0.05 & 7.1$\pm$0.06 & 7.2$\pm$0.04 & 7.3$\pm$0.02 & 7.4$\pm$0.04 & 7.5$\pm$0.08 & 7.6$\pm$0.12 & 7.7$\pm$0.07\\
50.0 & 6.8$\pm$0.04 & 6.9$\pm$0.05 & 7.0$\pm$0.04 & 7.1$\pm$0.07 & 7.2$\pm$0.03 & 7.3$\pm$0.03 & 7.4$\pm$0.04 & 7.5$\pm$0.07 & 7.6$\pm$0.09 & 7.7$\pm$0.05\\
60.0 & 6.8$\pm$0.06 & 6.9$\pm$0.04 & 7.0$\pm$0.04 & 7.1$\pm$0.04 & 7.2$\pm$0.0 & 7.3$\pm$0.03 & 7.4$\pm$0.03 & 7.5$\pm$0.06 & 7.6$\pm$0.08 & 7.7$\pm$0.04\\
70.0 & 6.8$\pm$0.04 & 6.9$\pm$0.04 & 7.0$\pm$0.04 & 7.1$\pm$0.04 & 7.2$\pm$0.0 & 7.3$\pm$0.0 & 7.4$\pm$0.0 & 7.5$\pm$0.05 & 7.6$\pm$0.08 & 7.7$\pm$0.03\\
80.0 & 6.8$\pm$0.0 & 6.9$\pm$0.0 & 7.0$\pm$0.03 & 7.1$\pm$0.03 & 7.2$\pm$0.0 & 7.3$\pm$0.02 & 7.4$\pm$0.03 & 7.5$\pm$0.05 & 7.6$\pm$0.05 & 7.7$\pm$0.05\\
90.0 & 6.8$\pm$0.0 & 6.9$\pm$0.0 & 7.0$\pm$0.02 & 7.1$\pm$0.0 & 7.2$\pm$0.0 & 7.3$\pm$0.0 & 7.4$\pm$0.02 & 7.5$\pm$0.04 & 7.6$\pm$0.04 & 7.7$\pm$0.03\\
100.0 & 6.8$\pm$0.0 & 6.9$\pm$0.0 & 7.0$\pm$0.04 & 7.1$\pm$0.02 & 7.2$\pm$0.0 & 7.3$\pm$0.0 & 7.4$\pm$0.02 & 7.5$\pm$0.05 & 7.6$\pm$0.04 & 7.7$\pm$0.03\\

\midrule
\multicolumn{1}{c}{S/N} &
\multicolumn{1}{c}{7.8} & \multicolumn{1}{c}{7.9} & \multicolumn{1}{c}{8.0} & \multicolumn{1}{c}{8.1} &
\multicolumn{1}{c}{8.2} &
\multicolumn{1}{c}{8.3} & \multicolumn{1}{c}{8.4} & \multicolumn{1}{c}{8.5} & \multicolumn{1}{c}{8.6} &
\multicolumn{1}{c}{8.7}  \\
\cmidrule(lr){1-1}\cmidrule(lr){2-2}\cmidrule(lr){3-3}\cmidrule(lr){4-4}\cmidrule(lr){5-5}\cmidrule(lr){6-6}\cmidrule(lr){7-7}\cmidrule(lr){8-8}\cmidrule(lr){9-9}\cmidrule(lr){10-10}\cmidrule(lr){11-11}

10.0 & 7.8$\pm$0.28 & 7.9$\pm$0.3 & 8.0$\pm$0.22 & 8.05$\pm$0.3 & 8.15$\pm$0.2 & 8.3$\pm$0.27 & 8.4$\pm$0.29 & 8.5$\pm$0.19 & 8.5$\pm$0.22 & 8.5$\pm$0.21\\
20.0 & 7.75$\pm$0.17 & 7.9$\pm$0.06 & 8.0$\pm$0.07 & 8.0$\pm$0.09 & 8.2$\pm$0.15 & 8.3$\pm$0.19 & 8.4$\pm$0.19 & 8.5$\pm$0.15 & 8.6$\pm$0.15 & 8.7$\pm$0.14\\
30.0 & 7.8$\pm$0.08 & 7.9$\pm$0.05 & 8.0$\pm$0.06 & 8.05$\pm$0.07 & 8.2$\pm$0.1 & 8.3$\pm$0.16 & 8.4$\pm$0.14 & 8.5$\pm$0.15 & 8.55$\pm$0.11 & 8.7$\pm$0.13\\
40.0 & 7.8$\pm$0.08 & 7.9$\pm$0.05 & 8.0$\pm$0.05 & 8.1$\pm$0.06 & 8.2$\pm$0.04 & 8.3$\pm$0.13 & 8.4$\pm$0.11 & 8.5$\pm$0.12 & 8.6$\pm$0.1 & 8.7$\pm$0.1\\
50.0 & 7.8$\pm$0.06 & 7.9$\pm$0.04 & 8.0$\pm$0.05 & 8.1$\pm$0.06 & 8.2$\pm$0.05 & 8.3$\pm$0.1 & 8.4$\pm$0.09 & 8.5$\pm$0.11 & 8.6$\pm$0.08 & 8.7$\pm$0.08\\
60.0 & 7.8$\pm$0.06 & 7.9$\pm$0.04 & 8.0$\pm$0.06 & 8.1$\pm$0.03 & 8.2$\pm$0.04 & 8.3$\pm$0.08 & 8.4$\pm$0.11 & 8.5$\pm$0.11 & 8.6$\pm$0.05 & 8.7$\pm$0.09\\
70.0 & 7.8$\pm$0.06 & 7.9$\pm$0.05 & 8.0$\pm$0.03 & 8.1$\pm$0.04 & 8.2$\pm$0.03 & 8.3$\pm$0.07 & 8.4$\pm$0.03 & 8.5$\pm$0.09 & 8.6$\pm$0.06 & 8.7$\pm$0.05\\
80.0 & 7.8$\pm$0.05 & 7.9$\pm$0.04 & 8.0$\pm$0.04 & 8.1$\pm$0.05 & 8.2$\pm$0.03 & 8.3$\pm$0.04 & 8.4$\pm$0.03 & 8.5$\pm$0.07 & 8.6$\pm$0.05 & 8.7$\pm$0.06\\
90.0 & 7.8$\pm$0.03 & 7.9$\pm$0.03 & 8.0$\pm$0.03 & 8.1$\pm$0.04 & 8.2$\pm$0.03 & 8.3$\pm$0.04 & 8.4$\pm$0.04 & 8.5$\pm$0.05 & 8.6$\pm$0.04 & 8.7$\pm$0.06\\
100.0 & 7.8$\pm$0.02 & 7.9$\pm$0.04 & 8.0$\pm$0.03 & 8.1$\pm$0.03 & 8.2$\pm$0.02 & 8.3$\pm$0.03 & 8.4$\pm$0.04 & 8.5$\pm$0.08 & 8.6$\pm$0.05 & 8.7$\pm$0.05\\

\midrule
\multicolumn{1}{c}{S/N} &
\multicolumn{1}{c}{8.8} & \multicolumn{1}{c}{8.9} & \multicolumn{1}{c}{9.0} & \multicolumn{1}{c}{9.1} &
\multicolumn{1}{c}{9.2} &
\multicolumn{1}{c}{9.3} & \multicolumn{1}{c}{9.4} & \multicolumn{1}{c}{9.5} & \multicolumn{1}{c}{9.6} &
\multicolumn{1}{c}{9.7}  \\
\cmidrule(lr){1-1}\cmidrule(lr){2-2}\cmidrule(lr){3-3}\cmidrule(lr){4-4}\cmidrule(lr){5-5}\cmidrule(lr){6-6}\cmidrule(lr){7-7}\cmidrule(lr){8-8}\cmidrule(lr){9-9}\cmidrule(lr){10-10}\cmidrule(lr){11-11}

10.0 & 8.7$\pm$0.17 & 8.9$\pm$0.16 & 9.0$\pm$0.16 & 9.1$\pm$0.15 & 9.2$\pm$0.15 & 9.3$\pm$0.18 & 9.5$\pm$0.25 & 9.6$\pm$0.34 & 9.5$\pm$0.31 & 9.7$\pm$0.35\\
20.0 & 8.7$\pm$0.13 & 8.9$\pm$0.09 & 9.0$\pm$0.09 & 9.1$\pm$0.1 & 9.2$\pm$0.12 & 9.3$\pm$0.1 & 9.5$\pm$0.1 & 9.6$\pm$0.15 & 9.6$\pm$0.23 & 9.85$\pm$0.25\\
30.0 & 8.8$\pm$0.1 & 8.9$\pm$0.07 & 9.0$\pm$0.07 & 9.1$\pm$0.1 & 9.2$\pm$0.08 & 9.3$\pm$0.09 & 9.4$\pm$0.07 & 9.6$\pm$0.11 & 9.7$\pm$0.11 & 9.8$\pm$0.14\\
40.0 & 8.8$\pm$0.09 & 8.9$\pm$0.08 & 9.0$\pm$0.05 & 9.1$\pm$0.09 & 9.2$\pm$0.08 & 9.35$\pm$0.08 & 9.4$\pm$0.07 & 9.5$\pm$0.09 & 9.7$\pm$0.09 & 9.8$\pm$0.11\\
50.0 & 8.8$\pm$0.07 & 8.9$\pm$0.07 & 9.0$\pm$0.05 & 9.1$\pm$0.08 & 9.2$\pm$0.1 & 9.3$\pm$0.04 & 9.4$\pm$0.06 & 9.5$\pm$0.08 & 9.6$\pm$0.09 & 9.8$\pm$0.17\\
60.0 & 8.8$\pm$0.06 & 8.9$\pm$0.06 & 9.0$\pm$0.05 & 9.1$\pm$0.07 & 9.2$\pm$0.07 & 9.3$\pm$0.05 & 9.4$\pm$0.05 & 9.5$\pm$0.07 & 9.6$\pm$0.09 & 9.75$\pm$0.11\\
70.0 & 8.8$\pm$0.05 & 8.9$\pm$0.06 & 9.0$\pm$0.03 & 9.1$\pm$0.08 & 9.2$\pm$0.08 & 9.3$\pm$0.07 & 9.4$\pm$0.05 & 9.5$\pm$0.08 & 9.6$\pm$0.07 & 9.7$\pm$0.14\\
80.0 & 8.8$\pm$0.05 & 8.9$\pm$0.05 & 9.0$\pm$0.03 & 9.1$\pm$0.08 & 9.2$\pm$0.09 & 9.3$\pm$0.04 & 9.4$\pm$0.04 & 9.5$\pm$0.08 & 9.6$\pm$0.09 & 9.7$\pm$0.07\\
90.0 & 8.8$\pm$0.05 & 8.9$\pm$0.06 & 9.0$\pm$0.03 & 9.1$\pm$0.05 & 9.2$\pm$0.07 & 9.3$\pm$0.06 & 9.4$\pm$0.05 & 9.5$\pm$0.07 & 9.6$\pm$0.09 & 9.7$\pm$0.15\\
100.0 & 8.8$\pm$0.04 & 8.9$\pm$0.05 & 9.0$\pm$0.0 & 9.1$\pm$0.04 & 9.2$\pm$0.06 & 9.3$\pm$0.05 & 9.4$\pm$0.06 & 9.5$\pm$0.09 & 9.6$\pm$0.08 & 9.7$\pm$0.09\\

\midrule
\multicolumn{1}{c}{S/N} &
\multicolumn{1}{c}{9.8} & \multicolumn{1}{c}{9.9} & \multicolumn{1}{c}{10.0} & \multicolumn{1}{c}{10.1} &
\multicolumn{1}{c}{10.2}  \\
\cmidrule(lr){1-1}\cmidrule(lr){2-2}\cmidrule(lr){3-3}\cmidrule(lr){4-4}\cmidrule(lr){5-5}\cmidrule(lr){6-6}

10.0 & 9.7$\pm$0.33 & 9.75$\pm$0.27 & 9.8$\pm$0.24 & 9.85$\pm$0.24 & 9.9$\pm$0.23\\
20.0 & 9.85$\pm$0.18 & 9.9$\pm$0.17 & 10.0$\pm$0.21 & 9.8$\pm$0.22 & 10.0$\pm$0.16\\
30.0 & 9.9$\pm$0.17 & 9.95$\pm$0.14 & 10.0$\pm$0.19 & 9.9$\pm$0.18 & 10.1$\pm$0.16\\
40.0 & 9.9$\pm$0.13 & 9.9$\pm$0.16 & 10.0$\pm$0.17 & 10.1$\pm$0.17 & 10.2$\pm$0.12\\
50.0 & 9.8$\pm$0.09 & 9.9$\pm$0.14 & 10.0$\pm$0.12 & 10.1$\pm$0.15 & 10.0$\pm$0.15\\
60.0 & 9.8$\pm$0.13 & 9.9$\pm$0.15 & 9.95$\pm$0.13 & 10.1$\pm$0.12 & 10.2$\pm$0.13\\
70.0 & 9.8$\pm$0.09 & 9.9$\pm$0.12 & 10.0$\pm$0.09 & 10.1$\pm$0.12 & 10.2$\pm$0.13\\
80.0 & 9.8$\pm$0.1 & 9.9$\pm$0.13 & 10.0$\pm$0.12 & 10.1$\pm$0.12 & 10.2$\pm$0.11\\
90.0 & 9.8$\pm$0.13 & 9.9$\pm$0.11 & 10.0$\pm$0.09 & 10.1$\pm$0.1 & 10.2$\pm$0.12\\
100.0 & 9.8$\pm$0.1 & 9.9$\pm$0.1 & 10.0$\pm$0.1 & 10.1$\pm$0.1 & 10.2$\pm$0.08\\

\bottomrule
\end{tabular}
\begin{tabular}{cccccccccccccccccc}
\toprule

\multicolumn{1}{c}{S/N} &
\multicolumn{1}{c}{6.8} & \multicolumn{1}{c}{6.9} & \multicolumn{1}{c}{7.0} & \multicolumn{1}{c}{7.1} &
\multicolumn{1}{c}{7.2} &
\multicolumn{1}{c}{7.3} & \multicolumn{1}{c}{7.4} & \multicolumn{1}{c}{7.5} & \multicolumn{1}{c}{7.6} &
\multicolumn{1}{c}{7.7}  \\
\cmidrule(lr){1-1}\cmidrule(lr){2-2}\cmidrule(lr){3-3}\cmidrule(lr){4-4}\cmidrule(lr){5-5}\cmidrule(lr){6-6}\cmidrule(lr){7-7}\cmidrule(lr){8-8}\cmidrule(lr){9-9}\cmidrule(lr){10-10}\cmidrule(lr){11-11}

10.0 & 6.9$\pm$0.21 & 7.0$\pm$0.12 & 7.0$\pm$0.1 & 7.05$\pm$0.12 & 7.2$\pm$0.13 & 7.3$\pm$0.16 & 7.3$\pm$0.16 & 7.35$\pm$0.31 & 7.5$\pm$0.3 & 7.7$\pm$0.28\\
20.0 & 6.8$\pm$0.13 & 6.9$\pm$0.08 & 7.0$\pm$0.07 & 7.1$\pm$0.08 & 7.2$\pm$0.17 & 7.3$\pm$0.14 & 7.4$\pm$0.1 & 7.5$\pm$0.14 & 7.5$\pm$0.07 & 7.7$\pm$0.11\\
30.0 & 6.8$\pm$0.09 & 6.9$\pm$0.06 & 7.0$\pm$0.04 & 7.1$\pm$0.08 & 7.2$\pm$0.09 & 7.3$\pm$0.09 & 7.4$\pm$0.08 & 7.5$\pm$0.1 & 7.6$\pm$0.1 & 7.7$\pm$0.11\\
40.0 & 6.8$\pm$0.05 & 6.9$\pm$0.07 & 7.0$\pm$0.04 & 7.1$\pm$0.06 & 7.2$\pm$0.04 & 7.3$\pm$0.0 & 7.4$\pm$0.06 & 7.5$\pm$0.07 & 7.6$\pm$0.05 & 7.7$\pm$0.08\\
50.0 & 6.8$\pm$0.07 & 6.9$\pm$0.04 & 7.0$\pm$0.04 & 7.1$\pm$0.04 & 7.2$\pm$0.04 & 7.3$\pm$0.03 & 7.4$\pm$0.03 & 7.5$\pm$0.06 & 7.6$\pm$0.06 & 7.7$\pm$0.09\\
60.0 & 6.8$\pm$0.08 & 6.9$\pm$0.04 & 7.0$\pm$0.03 & 7.1$\pm$0.03 & 7.2$\pm$0.03 & 7.3$\pm$0.03 & 7.4$\pm$0.0 & 7.5$\pm$0.05 & 7.6$\pm$0.05 & 7.7$\pm$0.04\\
70.0 & 6.8$\pm$0.08 & 6.9$\pm$0.0 & 7.0$\pm$0.03 & 7.1$\pm$0.04 & 7.2$\pm$0.03 & 7.3$\pm$0.0 & 7.4$\pm$0.0 & 7.5$\pm$0.05 & 7.6$\pm$0.05 & 7.7$\pm$0.03\\
80.0 & 6.8$\pm$0.07 & 6.9$\pm$0.0 & 7.0$\pm$0.03 & 7.1$\pm$0.03 & 7.2$\pm$0.0 & 7.3$\pm$0.0 & 7.4$\pm$0.0 & 7.5$\pm$0.04 & 7.6$\pm$0.04 & 7.7$\pm$0.05\\
90.0 & 6.8$\pm$0.0 & 6.9$\pm$0.0 & 7.0$\pm$0.0 & 7.1$\pm$0.04 & 7.2$\pm$0.0 & 7.3$\pm$0.0 & 7.4$\pm$0.0 & 7.5$\pm$0.05 & 7.6$\pm$0.04 & 7.7$\pm$0.02\\
100.0 & 6.8$\pm$0.05 & 6.9$\pm$0.0 & 7.0$\pm$0.0 & 7.1$\pm$0.03 & 7.2$\pm$0.0 & 7.3$\pm$0.0 & 7.4$\pm$0.0 & 7.5$\pm$0.03 & 7.6$\pm$0.02 & 7.7$\pm$0.02\\

\midrule
\multicolumn{1}{c}{S/N} &
\multicolumn{1}{c}{7.8} & \multicolumn{1}{c}{7.9} & \multicolumn{1}{c}{8.0} & \multicolumn{1}{c}{8.1} &
\multicolumn{1}{c}{8.2} &
\multicolumn{1}{c}{8.3} & \multicolumn{1}{c}{8.4} & \multicolumn{1}{c}{8.5} & \multicolumn{1}{c}{8.6} &
\multicolumn{1}{c}{8.7}  \\
\cmidrule(lr){1-1}\cmidrule(lr){2-2}\cmidrule(lr){3-3}\cmidrule(lr){4-4}\cmidrule(lr){5-5}\cmidrule(lr){6-6}\cmidrule(lr){7-7}\cmidrule(lr){8-8}\cmidrule(lr){9-9}\cmidrule(lr){10-10}\cmidrule(lr){11-11}

10.0 & 7.8$\pm$0.24 & 7.8$\pm$0.29 & 8.0$\pm$0.38 & 8.05$\pm$0.24 & 8.2$\pm$0.21 & 8.3$\pm$0.33 & 8.5$\pm$0.29 & 8.8$\pm$0.22 & 8.6$\pm$0.16 & 8.75$\pm$0.19\\
20.0 & 7.8$\pm$0.1 & 7.9$\pm$0.07 & 8.0$\pm$0.08 & 8.1$\pm$0.08 & 8.2$\pm$0.08 & 8.3$\pm$0.15 & 8.45$\pm$0.21 & 8.6$\pm$0.17 & 8.6$\pm$0.14 & 8.7$\pm$0.1\\
30.0 & 7.75$\pm$0.08 & 7.9$\pm$0.04 & 8.0$\pm$0.04 & 8.1$\pm$0.05 & 8.2$\pm$0.05 & 8.3$\pm$0.09 & 8.4$\pm$0.13 & 8.6$\pm$0.16 & 8.6$\pm$0.11 & 8.7$\pm$0.08\\
40.0 & 7.8$\pm$0.05 & 7.9$\pm$0.03 & 8.0$\pm$0.05 & 8.1$\pm$0.05 & 8.2$\pm$0.04 & 8.3$\pm$0.04 & 8.4$\pm$0.1 & 8.6$\pm$0.15 & 8.6$\pm$0.08 & 8.7$\pm$0.09\\
50.0 & 7.8$\pm$0.02 & 7.9$\pm$0.04 & 8.0$\pm$0.0 & 8.1$\pm$0.04 & 8.2$\pm$0.04 & 8.3$\pm$0.04 & 8.4$\pm$0.09 & 8.5$\pm$0.11 & 8.6$\pm$0.05 & 8.7$\pm$0.08\\
60.0 & 7.8$\pm$0.04 & 7.9$\pm$0.03 & 8.0$\pm$0.0 & 8.1$\pm$0.04 & 8.2$\pm$0.03 & 8.3$\pm$0.03 & 8.4$\pm$0.06 & 8.5$\pm$0.11 & 8.6$\pm$0.06 & 8.7$\pm$0.06\\
70.0 & 7.8$\pm$0.03 & 7.9$\pm$0.03 & 8.0$\pm$0.0 & 8.1$\pm$0.04 & 8.2$\pm$0.02 & 8.3$\pm$0.03 & 8.4$\pm$0.08 & 8.5$\pm$0.09 & 8.6$\pm$0.03 & 8.7$\pm$0.07\\
80.0 & 7.8$\pm$0.03 & 7.9$\pm$0.0 & 8.0$\pm$0.0 & 8.1$\pm$0.03 & 8.2$\pm$0.02 & 8.3$\pm$0.0 & 8.4$\pm$0.07 & 8.5$\pm$0.08 & 8.6$\pm$0.04 & 8.7$\pm$0.07\\
90.0 & 7.8$\pm$0.03 & 7.9$\pm$0.0 & 8.0$\pm$0.0 & 8.1$\pm$0.04 & 8.2$\pm$0.0 & 8.3$\pm$0.03 & 8.4$\pm$0.06 & 8.5$\pm$0.06 & 8.6$\pm$0.03 & 8.7$\pm$0.05\\
100.0 & 7.8$\pm$0.04 & 7.9$\pm$0.0 & 8.0$\pm$0.0 & 8.1$\pm$0.03 & 8.2$\pm$0.0 & 8.3$\pm$0.03 & 8.4$\pm$0.03 & 8.5$\pm$0.08 & 8.6$\pm$0.03 & 8.7$\pm$0.06\\

\midrule
\multicolumn{1}{c}{S/N} &
\multicolumn{1}{c}{8.8} & \multicolumn{1}{c}{8.9} & \multicolumn{1}{c}{9.0} & \multicolumn{1}{c}{9.1} &
\multicolumn{1}{c}{9.2} &
\multicolumn{1}{c}{9.3} & \multicolumn{1}{c}{9.4} & \multicolumn{1}{c}{9.5} & \multicolumn{1}{c}{9.6} &
\multicolumn{1}{c}{9.7}  \\
\cmidrule(lr){1-1}\cmidrule(lr){2-2}\cmidrule(lr){3-3}\cmidrule(lr){4-4}\cmidrule(lr){5-5}\cmidrule(lr){6-6}\cmidrule(lr){7-7}\cmidrule(lr){8-8}\cmidrule(lr){9-9}\cmidrule(lr){10-10}\cmidrule(lr){11-11}

10.0 & 8.7$\pm$0.22 & 8.9$\pm$0.3 & 9.05$\pm$0.3 & 9.1$\pm$0.39 & 9.15$\pm$0.4 & 9.2$\pm$0.43 & 9.25$\pm$0.48 & 9.4$\pm$0.48 & 10.0$\pm$0.43 & 10.0$\pm$0.47\\
20.0 & 8.7$\pm$0.1 & 8.9$\pm$0.17 & 9.0$\pm$0.15 & 9.1$\pm$0.24 & 9.3$\pm$0.28 & 9.4$\pm$0.27 & 9.4$\pm$0.33 & 9.4$\pm$0.39 & 9.6$\pm$0.27 & 10.0$\pm$0.33\\
30.0 & 8.8$\pm$0.1 & 8.9$\pm$0.09 & 9.0$\pm$0.09 & 9.1$\pm$0.13 & 9.2$\pm$0.15 & 9.3$\pm$0.21 & 9.4$\pm$0.31 & 9.5$\pm$0.27 & 9.75$\pm$0.25 & 9.7$\pm$0.25\\
40.0 & 8.8$\pm$0.08 & 8.9$\pm$0.06 & 9.0$\pm$0.05 & 9.1$\pm$0.12 & 9.2$\pm$0.14 & 9.3$\pm$0.14 & 9.4$\pm$0.19 & 9.5$\pm$0.22 & 9.55$\pm$0.17 & 9.8$\pm$0.17\\
50.0 & 8.8$\pm$0.07 & 8.9$\pm$0.07 & 9.0$\pm$0.06 & 9.1$\pm$0.12 & 9.2$\pm$0.08 & 9.35$\pm$0.12 & 9.4$\pm$0.16 & 9.5$\pm$0.22 & 9.6$\pm$0.18 & 9.7$\pm$0.24\\
60.0 & 8.8$\pm$0.06 & 8.9$\pm$0.07 & 9.0$\pm$0.05 & 9.1$\pm$0.09 & 9.2$\pm$0.1 & 9.3$\pm$0.09 & 9.4$\pm$0.15 & 9.5$\pm$0.15 & 9.6$\pm$0.16 & 9.7$\pm$0.15\\
70.0 & 8.8$\pm$0.05 & 8.9$\pm$0.06 & 9.0$\pm$0.05 & 9.1$\pm$0.07 & 9.2$\pm$0.07 & 9.3$\pm$0.08 & 9.4$\pm$0.08 & 9.5$\pm$0.14 & 9.6$\pm$0.14 & 9.7$\pm$0.19\\
80.0 & 8.8$\pm$0.06 & 8.9$\pm$0.05 & 9.0$\pm$0.06 & 9.1$\pm$0.05 & 9.2$\pm$0.09 & 9.3$\pm$0.06 & 9.4$\pm$0.09 & 9.5$\pm$0.11 & 9.6$\pm$0.13 & 9.7$\pm$0.12\\
90.0 & 8.8$\pm$0.04 & 8.9$\pm$0.03 & 9.0$\pm$0.03 & 9.1$\pm$0.03 & 9.2$\pm$0.06 & 9.3$\pm$0.06 & 9.4$\pm$0.09 & 9.5$\pm$0.13 & 9.6$\pm$0.1 & 9.7$\pm$0.12\\
100.0 & 8.8$\pm$0.05 & 8.9$\pm$0.05 & 9.0$\pm$0.03 & 9.1$\pm$0.05 & 9.2$\pm$0.06 & 9.3$\pm$0.06 & 9.4$\pm$0.07 & 9.5$\pm$0.1 & 9.6$\pm$0.1 & 9.7$\pm$0.11\\

\midrule
\multicolumn{1}{c}{S/N} &
\multicolumn{1}{c}{9.8} & \multicolumn{1}{c}{9.9} & \multicolumn{1}{c}{10.0} & \multicolumn{1}{c}{10.1} &
\multicolumn{1}{c}{10.2}  \\
\cmidrule(lr){1-1}\cmidrule(lr){2-2}\cmidrule(lr){3-3}\cmidrule(lr){4-4}\cmidrule(lr){5-5}\cmidrule(lr){6-6}

10.0 & 10.0$\pm$0.46 & 9.9$\pm$0.46 & 10.0$\pm$0.38 & 9.95$\pm$0.42 & 10.0$\pm$0.35\\
20.0 & 10.0$\pm$0.39 & 9.9$\pm$0.31 & 10.0$\pm$0.3 & 10.1$\pm$0.3 & 10.1$\pm$0.28\\
30.0 & 9.8$\pm$0.32 & 9.75$\pm$0.28 & 9.8$\pm$0.28 & 10.1$\pm$0.24 & 10.1$\pm$0.25\\
40.0 & 9.8$\pm$0.27 & 9.9$\pm$0.19 & 10.0$\pm$0.22 & 10.15$\pm$0.14 & 10.2$\pm$0.15\\
50.0 & 9.8$\pm$0.23 & 9.9$\pm$0.15 & 10.0$\pm$0.15 & 10.1$\pm$0.12 & 10.2$\pm$0.11\\
60.0 & 9.8$\pm$0.15 & 9.9$\pm$0.16 & 10.0$\pm$0.17 & 10.1$\pm$0.13 & 10.2$\pm$0.09\\
70.0 & 9.8$\pm$0.16 & 9.9$\pm$0.14 & 10.0$\pm$0.12 & 10.1$\pm$0.11 & 10.2$\pm$0.09\\
80.0 & 9.8$\pm$0.13 & 9.9$\pm$0.14 & 10.0$\pm$0.14 & 10.1$\pm$0.09 & 10.2$\pm$0.09\\
90.0 & 9.8$\pm$0.09 & 9.9$\pm$0.07 & 10.0$\pm$0.13 & 10.1$\pm$0.08 & 10.2$\pm$0.08\\
100.0 & 9.8$\pm$0.11 & 9.9$\pm$0.1 & 10.0$\pm$0.12 & 10.1$\pm$0.07 & 10.2$\pm$0.1\\

\bottomrule
\end{tabular}
\begin{tabular}{cccccccccccccccccc}
\toprule

\multicolumn{1}{c}{S/N} &
\multicolumn{1}{c}{6.8} & \multicolumn{1}{c}{6.9} & \multicolumn{1}{c}{7.0} & \multicolumn{1}{c}{7.1} &
\multicolumn{1}{c}{7.2} &
\multicolumn{1}{c}{7.3} & \multicolumn{1}{c}{7.4} & \multicolumn{1}{c}{7.5} & \multicolumn{1}{c}{7.6} &
\multicolumn{1}{c}{7.7}  \\
\cmidrule(lr){1-1}\cmidrule(lr){2-2}\cmidrule(lr){3-3}\cmidrule(lr){4-4}\cmidrule(lr){5-5}\cmidrule(lr){6-6}\cmidrule(lr){7-7}\cmidrule(lr){8-8}\cmidrule(lr){9-9}\cmidrule(lr){10-10}\cmidrule(lr){11-11}

10.0 & 6.9$\pm$0.55 & 6.9$\pm$0.64 & 7.05$\pm$0.67 & 7.0$\pm$0.37 & 7.0$\pm$0.5 & 7.2$\pm$0.66 & 7.2$\pm$0.66 & 7.3$\pm$0.69 & 7.25$\pm$0.54 & 7.2$\pm$0.68\\
20.0 & 7.7$\pm$0.56 & 7.3$\pm$0.58 & 7.2$\pm$0.56 & 7.1$\pm$0.46 & 7.2$\pm$0.56 & 7.25$\pm$0.33 & 7.5$\pm$0.52 & 7.45$\pm$0.58 & 7.35$\pm$0.46 & 7.5$\pm$0.57\\
30.0 & 7.8$\pm$0.52 & 7.3$\pm$0.56 & 7.2$\pm$0.35 & 7.1$\pm$0.4 & 7.2$\pm$0.35 & 7.3$\pm$0.32 & 7.45$\pm$0.28 & 7.5$\pm$0.52 & 7.5$\pm$0.52 & 7.7$\pm$0.45\\
40.0 & 8.0$\pm$0.52 & 7.2$\pm$0.5 & 7.2$\pm$0.4 & 7.2$\pm$0.25 & 7.15$\pm$0.33 & 7.3$\pm$0.14 & 7.4$\pm$0.37 & 7.5$\pm$0.36 & 7.5$\pm$0.38 & 7.7$\pm$0.42\\
50.0 & 7.75$\pm$0.55 & 7.0$\pm$0.44 & 7.1$\pm$0.4 & 7.1$\pm$0.26 & 7.2$\pm$0.23 & 7.3$\pm$0.25 & 7.4$\pm$0.2 & 7.5$\pm$0.29 & 7.5$\pm$0.29 & 7.6$\pm$0.34\\
60.0 & 7.8$\pm$0.58 & 6.9$\pm$0.51 & 7.1$\pm$0.32 & 7.1$\pm$0.13 & 7.2$\pm$0.14 & 7.3$\pm$0.14 & 7.5$\pm$0.18 & 7.5$\pm$0.2 & 7.5$\pm$0.26 & 7.6$\pm$0.32\\
70.0 & 7.1$\pm$0.58 & 7.0$\pm$0.33 & 7.1$\pm$0.37 & 7.1$\pm$0.12 & 7.2$\pm$0.13 & 7.3$\pm$0.14 & 7.4$\pm$0.17 & 7.5$\pm$0.1 & 7.5$\pm$0.1 & 7.65$\pm$0.27\\
80.0 & 7.7$\pm$0.6 & 6.9$\pm$0.51 & 7.0$\pm$0.31 & 7.1$\pm$0.05 & 7.2$\pm$0.08 & 7.3$\pm$0.1 & 7.4$\pm$0.16 & 7.5$\pm$0.2 & 7.6$\pm$0.16 & 7.7$\pm$0.31\\
90.0 & 7.7$\pm$0.6 & 6.9$\pm$0.36 & 7.1$\pm$0.32 & 7.1$\pm$0.05 & 7.2$\pm$0.11 & 7.3$\pm$0.11 & 7.45$\pm$0.13 & 7.5$\pm$0.21 & 7.5$\pm$0.14 & 7.7$\pm$0.27\\
100.0 & 6.8$\pm$0.6 & 6.9$\pm$0.36 & 7.0$\pm$0.29 & 7.1$\pm$0.11 & 7.2$\pm$0.03 & 7.3$\pm$0.12 & 7.4$\pm$0.13 & 7.5$\pm$0.2 & 7.6$\pm$0.14 & 7.7$\pm$0.31\\

\midrule
\multicolumn{1}{c}{S/N} &
\multicolumn{1}{c}{7.8} & \multicolumn{1}{c}{7.9} & \multicolumn{1}{c}{8.0} & \multicolumn{1}{c}{8.1} &
\multicolumn{1}{c}{8.2} &
\multicolumn{1}{c}{8.3} & \multicolumn{1}{c}{8.4} & \multicolumn{1}{c}{8.5} & \multicolumn{1}{c}{8.6} &
\multicolumn{1}{c}{8.7}  \\
\cmidrule(lr){1-1}\cmidrule(lr){2-2}\cmidrule(lr){3-3}\cmidrule(lr){4-4}\cmidrule(lr){5-5}\cmidrule(lr){6-6}\cmidrule(lr){7-7}\cmidrule(lr){8-8}\cmidrule(lr){9-9}\cmidrule(lr){10-10}\cmidrule(lr){11-11}

10.0 & 7.35$\pm$0.7 & 7.25$\pm$0.73 & 7.4$\pm$0.73 & 7.3$\pm$0.69 & 7.3$\pm$0.74 & 7.5$\pm$0.78 & 7.3$\pm$0.77 & 8.45$\pm$0.81 & 7.4$\pm$0.73 & 7.3$\pm$0.78\\
20.0 & 7.8$\pm$0.64 & 7.8$\pm$0.6 & 8.0$\pm$0.5 & 7.7$\pm$0.53 & 7.5$\pm$0.56 & 8.3$\pm$0.65 & 8.35$\pm$0.72 & 8.45$\pm$0.67 & 8.0$\pm$0.71 & 7.6$\pm$0.81\\
30.0 & 7.2$\pm$0.51 & 7.9$\pm$0.43 & 8.0$\pm$0.41 & 8.05$\pm$0.41 & 8.2$\pm$0.51 & 8.4$\pm$0.52 & 8.4$\pm$0.6 & 8.55$\pm$0.56 & 7.6$\pm$0.64 & 8.5$\pm$0.7\\
40.0 & 7.8$\pm$0.42 & 7.9$\pm$0.28 & 8.0$\pm$0.32 & 8.1$\pm$0.35 & 8.2$\pm$0.35 & 8.3$\pm$0.49 & 8.4$\pm$0.51 & 8.4$\pm$0.53 & 8.6$\pm$0.55 & 8.7$\pm$0.48\\
50.0 & 7.8$\pm$0.33 & 7.9$\pm$0.35 & 8.0$\pm$0.28 & 8.0$\pm$0.3 & 8.2$\pm$0.4 & 8.4$\pm$0.4 & 8.4$\pm$0.45 & 8.5$\pm$0.43 & 8.5$\pm$0.47 & 8.7$\pm$0.33\\
60.0 & 7.8$\pm$0.37 & 7.9$\pm$0.36 & 8.0$\pm$0.26 & 8.1$\pm$0.21 & 8.2$\pm$0.38 & 8.35$\pm$0.47 & 8.5$\pm$0.47 & 8.5$\pm$0.41 & 8.6$\pm$0.36 & 8.7$\pm$0.48\\
70.0 & 7.8$\pm$0.35 & 7.8$\pm$0.32 & 8.0$\pm$0.21 & 8.0$\pm$0.24 & 8.2$\pm$0.33 & 8.3$\pm$0.34 & 8.4$\pm$0.4 & 8.5$\pm$0.22 & 8.6$\pm$0.31 & 8.7$\pm$0.06\\
80.0 & 7.8$\pm$0.37 & 7.9$\pm$0.31 & 8.0$\pm$0.15 & 8.1$\pm$0.24 & 8.2$\pm$0.27 & 8.3$\pm$0.33 & 8.4$\pm$0.27 & 8.5$\pm$0.26 & 8.6$\pm$0.32 & 8.7$\pm$0.2\\
90.0 & 7.8$\pm$0.29 & 7.9$\pm$0.22 & 8.0$\pm$0.2 & 8.1$\pm$0.21 & 8.2$\pm$0.2 & 8.3$\pm$0.21 & 8.4$\pm$0.18 & 8.5$\pm$0.25 & 8.6$\pm$0.32 & 8.7$\pm$0.05\\
100.0 & 7.8$\pm$0.16 & 7.9$\pm$0.27 & 8.0$\pm$0.21 & 8.1$\pm$0.17 & 8.2$\pm$0.29 & 8.3$\pm$0.11 & 8.4$\pm$0.27 & 8.5$\pm$0.1 & 8.6$\pm$0.2 & 8.7$\pm$0.07\\

\midrule
\multicolumn{1}{c}{S/N} &
\multicolumn{1}{c}{8.8} & \multicolumn{1}{c}{8.9} & \multicolumn{1}{c}{9.0} & \multicolumn{1}{c}{9.1} &
\multicolumn{1}{c}{9.2} &
\multicolumn{1}{c}{9.3} & \multicolumn{1}{c}{9.4} & \multicolumn{1}{c}{9.5} & \multicolumn{1}{c}{9.6} &
\multicolumn{1}{c}{9.7}  \\
\cmidrule(lr){1-1}\cmidrule(lr){2-2}\cmidrule(lr){3-3}\cmidrule(lr){4-4}\cmidrule(lr){5-5}\cmidrule(lr){6-6}\cmidrule(lr){7-7}\cmidrule(lr){8-8}\cmidrule(lr){9-9}\cmidrule(lr){10-10}\cmidrule(lr){11-11}

10.0 & 8.8$\pm$0.78 & 8.9$\pm$0.88 & 9.0$\pm$0.76 & 9.1$\pm$0.62 & 9.2$\pm$0.71 & 9.4$\pm$0.85 & 9.4$\pm$0.26 & 9.6$\pm$0.31 & 9.5$\pm$0.6 & 9.6$\pm$0.69\\
20.0 & 8.8$\pm$0.71 & 8.9$\pm$0.59 & 9.0$\pm$0.38 & 9.1$\pm$0.41 & 9.2$\pm$0.13 & 9.4$\pm$0.1 & 9.4$\pm$0.12 & 9.5$\pm$0.27 & 9.6$\pm$0.25 & 9.8$\pm$0.3\\
30.0 & 8.8$\pm$0.23 & 8.9$\pm$0.05 & 9.0$\pm$0.06 & 9.1$\pm$0.05 & 9.2$\pm$0.09 & 9.3$\pm$0.1 & 9.4$\pm$0.16 & 9.5$\pm$0.19 & 9.6$\pm$0.22 & 9.8$\pm$0.17\\
40.0 & 8.8$\pm$0.3 & 8.9$\pm$0.35 & 9.0$\pm$0.04 & 9.1$\pm$0.05 & 9.2$\pm$0.07 & 9.3$\pm$0.07 & 9.4$\pm$0.1 & 9.6$\pm$0.12 & 9.6$\pm$0.21 & 9.85$\pm$0.17\\
50.0 & 8.8$\pm$0.0 & 8.9$\pm$0.05 & 9.0$\pm$0.06 & 9.1$\pm$0.04 & 9.2$\pm$0.07 & 9.3$\pm$0.05 & 9.4$\pm$0.1 & 9.5$\pm$0.17 & 9.6$\pm$0.17 & 9.85$\pm$0.17\\
60.0 & 8.8$\pm$0.02 & 8.9$\pm$0.05 & 9.0$\pm$0.04 & 9.1$\pm$0.05 & 9.2$\pm$0.05 & 9.3$\pm$0.06 & 9.4$\pm$0.11 & 9.6$\pm$0.1 & 9.7$\pm$0.13 & 9.8$\pm$0.12\\
70.0 & 8.8$\pm$0.0 & 8.9$\pm$0.04 & 9.0$\pm$0.04 & 9.1$\pm$0.05 & 9.2$\pm$0.06 & 9.3$\pm$0.06 & 9.4$\pm$0.11 & 9.5$\pm$0.12 & 9.6$\pm$0.12 & 9.75$\pm$0.13\\
80.0 & 8.8$\pm$0.03 & 8.9$\pm$0.03 & 9.0$\pm$0.04 & 9.1$\pm$0.04 & 9.2$\pm$0.06 & 9.3$\pm$0.06 & 9.4$\pm$0.1 & 9.5$\pm$0.1 & 9.6$\pm$0.12 & 9.8$\pm$0.09\\
90.0 & 8.8$\pm$0.03 & 8.9$\pm$0.03 & 9.0$\pm$0.04 & 9.1$\pm$0.04 & 9.2$\pm$0.06 & 9.3$\pm$0.06 & 9.4$\pm$0.11 & 9.55$\pm$0.08 & 9.6$\pm$0.1 & 9.9$\pm$0.12\\
100.0 & 8.8$\pm$0.03 & 8.9$\pm$0.05 & 9.0$\pm$0.04 & 9.1$\pm$0.03 & 9.2$\pm$0.05 & 9.3$\pm$0.05 & 9.4$\pm$0.08 & 9.6$\pm$0.09 & 9.6$\pm$0.07 & 9.8$\pm$0.1\\

\midrule
\multicolumn{1}{c}{S/N} &
\multicolumn{1}{c}{9.8} & \multicolumn{1}{c}{9.9} & \multicolumn{1}{c}{10.0} & \multicolumn{1}{c}{10.1} &
\multicolumn{1}{c}{10.2}  \\
\cmidrule(lr){1-1}\cmidrule(lr){2-2}\cmidrule(lr){3-3}\cmidrule(lr){4-4}\cmidrule(lr){5-5}\cmidrule(lr){6-6}

10.0 & 9.75$\pm$0.75 & 9.9$\pm$0.57 & 9.85$\pm$0.37 & 9.9$\pm$0.57 & 9.9$\pm$0.56\\
20.0 & 9.7$\pm$0.24 & 9.8$\pm$0.24 & 9.9$\pm$0.18 & 9.9$\pm$0.18 & 10.05$\pm$0.15\\
30.0 & 9.8$\pm$0.18 & 9.9$\pm$0.21 & 9.9$\pm$0.19 & 9.95$\pm$0.19 & 9.95$\pm$0.19\\
40.0 & 9.8$\pm$0.16 & 9.9$\pm$0.15 & 9.9$\pm$0.17 & 10.05$\pm$0.17 & 10.1$\pm$0.17\\
50.0 & 9.9$\pm$0.14 & 9.95$\pm$0.15 & 10.05$\pm$0.16 & 10.1$\pm$0.11 & 10.05$\pm$0.16\\
60.0 & 9.9$\pm$0.14 & 9.9$\pm$0.13 & 10.0$\pm$0.12 & 10.1$\pm$0.13 & 10.1$\pm$0.15\\
70.0 & 9.8$\pm$0.12 & 9.9$\pm$0.11 & 10.0$\pm$0.12 & 10.1$\pm$0.12 & 10.1$\pm$0.14\\
80.0 & 9.85$\pm$0.1 & 9.9$\pm$0.12 & 10.0$\pm$0.11 & 10.1$\pm$0.11 & 10.1$\pm$0.14\\
90.0 & 9.85$\pm$0.08 & 9.9$\pm$0.08 & 10.0$\pm$0.11 & 10.1$\pm$0.1 & 10.1$\pm$0.07\\
100.0 & 9.85$\pm$0.1 & 9.9$\pm$0.07 & 10.0$\pm$0.11 & 10.1$\pm$0.1 & 10.1$\pm$0.08\\

\bottomrule
\end{tabular}
\begin{tabular}{cccccccccccccccccc}
\toprule

\multicolumn{1}{c}{S/N} &
\multicolumn{1}{c}{6.8} & \multicolumn{1}{c}{6.9} & \multicolumn{1}{c}{7.0} & \multicolumn{1}{c}{7.1} &
\multicolumn{1}{c}{7.2} &
\multicolumn{1}{c}{7.3} & \multicolumn{1}{c}{7.4} & \multicolumn{1}{c}{7.5} & \multicolumn{1}{c}{7.6} &
\multicolumn{1}{c}{7.7}  \\
\cmidrule(lr){1-1}\cmidrule(lr){2-2}\cmidrule(lr){3-3}\cmidrule(lr){4-4}\cmidrule(lr){5-5}\cmidrule(lr){6-6}\cmidrule(lr){7-7}\cmidrule(lr){8-8}\cmidrule(lr){9-9}\cmidrule(lr){10-10}\cmidrule(lr){11-11}

10.0 & 6.8$\pm$0.14 & 6.9$\pm$0.09 & 7.0$\pm$0.08 & 7.0$\pm$0.1 & 7.3$\pm$0.1 & 7.3$\pm$0.09 & 7.4$\pm$0.25 & 7.55$\pm$0.13 & 7.5$\pm$0.2 & 7.8$\pm$0.33\\
20.0 & 6.8$\pm$0.12 & 6.9$\pm$0.08 & 7.0$\pm$0.08 & 7.0$\pm$0.09 & 7.2$\pm$0.1 & 7.3$\pm$0.11 & 7.4$\pm$0.09 & 7.5$\pm$0.08 & 7.6$\pm$0.1 & 7.9$\pm$0.14\\
30.0 & 6.8$\pm$0.09 & 6.9$\pm$0.08 & 7.0$\pm$0.05 & 7.1$\pm$0.06 & 7.2$\pm$0.09 & 7.3$\pm$0.09 & 7.4$\pm$0.09 & 7.5$\pm$0.06 & 7.6$\pm$0.1 & 7.8$\pm$0.09\\
40.0 & 6.8$\pm$0.09 & 6.9$\pm$0.07 & 7.0$\pm$0.09 & 7.1$\pm$0.04 & 7.2$\pm$0.05 & 7.3$\pm$0.07 & 7.4$\pm$0.09 & 7.5$\pm$0.06 & 7.6$\pm$0.09 & 7.75$\pm$0.09\\
50.0 & 6.8$\pm$0.11 & 6.9$\pm$0.05 & 7.0$\pm$0.08 & 7.1$\pm$0.06 & 7.2$\pm$0.05 & 7.3$\pm$0.03 & 7.4$\pm$0.04 & 7.5$\pm$0.04 & 7.6$\pm$0.08 & 7.7$\pm$0.08\\
60.0 & 6.8$\pm$0.1 & 6.9$\pm$0.03 & 7.0$\pm$0.06 & 7.1$\pm$0.03 & 7.2$\pm$0.0 & 7.3$\pm$0.0 & 7.4$\pm$0.04 & 7.5$\pm$0.04 & 7.6$\pm$0.06 & 7.7$\pm$0.07\\
70.0 & 6.8$\pm$0.05 & 6.9$\pm$0.03 & 7.0$\pm$0.05 & 7.1$\pm$0.03 & 7.2$\pm$0.0 & 7.3$\pm$0.0 & 7.4$\pm$0.06 & 7.5$\pm$0.04 & 7.6$\pm$0.07 & 7.7$\pm$0.06\\
80.0 & 6.8$\pm$0.05 & 6.9$\pm$0.03 & 7.0$\pm$0.03 & 7.1$\pm$0.03 & 7.2$\pm$0.0 & 7.3$\pm$0.0 & 7.4$\pm$0.0 & 7.5$\pm$0.04 & 7.6$\pm$0.05 & 7.7$\pm$0.07\\
90.0 & 6.8$\pm$0.0 & 6.9$\pm$0.0 & 7.0$\pm$0.03 & 7.1$\pm$0.03 & 7.2$\pm$0.0 & 7.3$\pm$0.0 & 7.4$\pm$0.0 & 7.5$\pm$0.04 & 7.6$\pm$0.04 & 7.7$\pm$0.05\\
100.0 & 6.8$\pm$0.0 & 6.9$\pm$0.0 & 7.0$\pm$0.02 & 7.1$\pm$0.0 & 7.2$\pm$0.0 & 7.3$\pm$0.0 & 7.4$\pm$0.0 & 7.5$\pm$0.03 & 7.6$\pm$0.03 & 7.7$\pm$0.04\\

\midrule
\multicolumn{1}{c}{S/N} &
\multicolumn{1}{c}{7.8} & \multicolumn{1}{c}{7.9} & \multicolumn{1}{c}{8.0} & \multicolumn{1}{c}{8.1} &
\multicolumn{1}{c}{8.2} &
\multicolumn{1}{c}{8.3} & \multicolumn{1}{c}{8.4} & \multicolumn{1}{c}{8.5} & \multicolumn{1}{c}{8.6} &
\multicolumn{1}{c}{8.7}  \\
\cmidrule(lr){1-1}\cmidrule(lr){2-2}\cmidrule(lr){3-3}\cmidrule(lr){4-4}\cmidrule(lr){5-5}\cmidrule(lr){6-6}\cmidrule(lr){7-7}\cmidrule(lr){8-8}\cmidrule(lr){9-9}\cmidrule(lr){10-10}\cmidrule(lr){11-11}

10.0 & 7.9$\pm$0.19 & 7.9$\pm$0.59 & 8.0$\pm$0.37 & 8.1$\pm$0.33 & 8.2$\pm$0.27 & 8.3$\pm$0.29 & 8.4$\pm$0.28 & 8.5$\pm$0.21 & 8.65$\pm$0.19 & 8.65$\pm$0.19\\
20.0 & 7.9$\pm$0.08 & 7.9$\pm$0.2 & 7.9$\pm$0.1 & 8.1$\pm$0.13 & 8.2$\pm$0.14 & 8.3$\pm$0.16 & 8.4$\pm$0.12 & 8.6$\pm$0.16 & 8.6$\pm$0.14 & 8.7$\pm$0.12\\
30.0 & 7.85$\pm$0.11 & 7.9$\pm$0.07 & 8.0$\pm$0.06 & 8.1$\pm$0.12 & 8.2$\pm$0.08 & 8.3$\pm$0.12 & 8.4$\pm$0.1 & 8.6$\pm$0.12 & 8.6$\pm$0.13 & 8.7$\pm$0.1\\
40.0 & 7.8$\pm$0.09 & 7.9$\pm$0.05 & 8.0$\pm$0.05 & 8.1$\pm$0.11 & 8.2$\pm$0.07 & 8.3$\pm$0.04 & 8.4$\pm$0.1 & 8.6$\pm$0.1 & 8.6$\pm$0.1 & 8.7$\pm$0.08\\
50.0 & 7.8$\pm$0.08 & 7.9$\pm$0.03 & 7.9$\pm$0.05 & 8.1$\pm$0.07 & 8.2$\pm$0.07 & 8.3$\pm$0.03 & 8.4$\pm$0.08 & 8.5$\pm$0.09 & 8.6$\pm$0.08 & 8.7$\pm$0.07\\
60.0 & 7.8$\pm$0.08 & 7.9$\pm$0.04 & 8.0$\pm$0.05 & 8.1$\pm$0.07 & 8.2$\pm$0.04 & 8.3$\pm$0.04 & 8.4$\pm$0.04 & 8.5$\pm$0.08 & 8.6$\pm$0.1 & 8.7$\pm$0.06\\
70.0 & 7.8$\pm$0.07 & 7.9$\pm$0.05 & 8.0$\pm$0.04 & 8.1$\pm$0.04 & 8.2$\pm$0.06 & 8.3$\pm$0.03 & 8.4$\pm$0.04 & 8.5$\pm$0.04 & 8.6$\pm$0.07 & 8.7$\pm$0.06\\
80.0 & 7.8$\pm$0.06 & 7.9$\pm$0.03 & 8.0$\pm$0.05 & 8.1$\pm$0.07 & 8.2$\pm$0.05 & 8.3$\pm$0.03 & 8.4$\pm$0.04 & 8.5$\pm$0.05 & 8.6$\pm$0.07 & 8.7$\pm$0.05\\
90.0 & 7.8$\pm$0.05 & 7.9$\pm$0.03 & 8.0$\pm$0.04 & 8.1$\pm$0.04 & 8.2$\pm$0.04 & 8.3$\pm$0.03 & 8.4$\pm$0.03 & 8.5$\pm$0.05 & 8.6$\pm$0.06 & 8.7$\pm$0.05\\
100.0 & 7.8$\pm$0.06 & 7.9$\pm$0.0 & 8.0$\pm$0.04 & 8.1$\pm$0.04 & 8.2$\pm$0.04 & 8.3$\pm$0.03 & 8.4$\pm$0.0 & 8.5$\pm$0.03 & 8.6$\pm$0.07 & 8.7$\pm$0.03\\

\midrule
\multicolumn{1}{c}{S/N} &
\multicolumn{1}{c}{8.8} & \multicolumn{1}{c}{8.9} & \multicolumn{1}{c}{9.0} & \multicolumn{1}{c}{9.1} &
\multicolumn{1}{c}{9.2} &
\multicolumn{1}{c}{9.3} & \multicolumn{1}{c}{9.4} & \multicolumn{1}{c}{9.5} & \multicolumn{1}{c}{9.6} &
\multicolumn{1}{c}{9.7}  \\
\cmidrule(lr){1-1}\cmidrule(lr){2-2}\cmidrule(lr){3-3}\cmidrule(lr){4-4}\cmidrule(lr){5-5}\cmidrule(lr){6-6}\cmidrule(lr){7-7}\cmidrule(lr){8-8}\cmidrule(lr){9-9}\cmidrule(lr){10-10}\cmidrule(lr){11-11}

10.0 & 8.8$\pm$0.2 & 8.9$\pm$0.14 & 9.0$\pm$0.12 & 9.1$\pm$0.15 & 9.2$\pm$0.19 & 9.35$\pm$0.17 & 9.5$\pm$0.28 & 9.55$\pm$0.26 & 9.6$\pm$0.3 & 9.65$\pm$0.36\\
20.0 & 8.75$\pm$0.14 & 8.9$\pm$0.07 & 9.0$\pm$0.1 & 9.2$\pm$0.1 & 9.2$\pm$0.12 & 9.3$\pm$0.11 & 9.5$\pm$0.13 & 9.5$\pm$0.16 & 9.6$\pm$0.21 & 9.7$\pm$0.17\\
30.0 & 8.8$\pm$0.06 & 8.9$\pm$0.06 & 9.0$\pm$0.08 & 9.2$\pm$0.06 & 9.2$\pm$0.11 & 9.4$\pm$0.11 & 9.4$\pm$0.08 & 9.5$\pm$0.08 & 9.6$\pm$0.14 & 9.6$\pm$0.17\\
40.0 & 8.8$\pm$0.07 & 8.9$\pm$0.05 & 9.0$\pm$0.05 & 9.2$\pm$0.05 & 9.2$\pm$0.08 & 9.4$\pm$0.11 & 9.5$\pm$0.09 & 9.5$\pm$0.08 & 9.6$\pm$0.09 & 9.6$\pm$0.11\\
50.0 & 8.8$\pm$0.06 & 8.9$\pm$0.03 & 9.0$\pm$0.02 & 9.15$\pm$0.05 & 9.2$\pm$0.08 & 9.4$\pm$0.08 & 9.5$\pm$0.09 & 9.5$\pm$0.07 & 9.6$\pm$0.09 & 9.65$\pm$0.1\\
60.0 & 8.8$\pm$0.06 & 8.9$\pm$0.04 & 9.0$\pm$0.02 & 9.1$\pm$0.06 & 9.2$\pm$0.08 & 9.35$\pm$0.1 & 9.4$\pm$0.1 & 9.5$\pm$0.07 & 9.6$\pm$0.1 & 9.7$\pm$0.13\\
70.0 & 8.8$\pm$0.06 & 8.9$\pm$0.04 & 9.0$\pm$0.02 & 9.1$\pm$0.05 & 9.2$\pm$0.07 & 9.3$\pm$0.09 & 9.4$\pm$0.09 & 9.5$\pm$0.07 & 9.6$\pm$0.08 & 9.6$\pm$0.13\\
80.0 & 8.8$\pm$0.04 & 8.9$\pm$0.03 & 9.0$\pm$0.02 & 9.1$\pm$0.04 & 9.2$\pm$0.09 & 9.3$\pm$0.07 & 9.4$\pm$0.09 & 9.5$\pm$0.08 & 9.6$\pm$0.08 & 9.6$\pm$0.09\\
90.0 & 8.8$\pm$0.03 & 8.9$\pm$0.03 & 9.0$\pm$0.0 & 9.1$\pm$0.04 & 9.2$\pm$0.08 & 9.3$\pm$0.07 & 9.4$\pm$0.08 & 9.5$\pm$0.08 & 9.6$\pm$0.06 & 9.7$\pm$0.1\\
100.0 & 8.8$\pm$0.03 & 8.9$\pm$0.02 & 9.0$\pm$0.0 & 9.1$\pm$0.05 & 9.2$\pm$0.07 & 9.3$\pm$0.09 & 9.4$\pm$0.08 & 9.5$\pm$0.06 & 9.6$\pm$0.05 & 9.7$\pm$0.08\\

\midrule
\multicolumn{1}{c}{S/N} &
\multicolumn{1}{c}{9.8} & \multicolumn{1}{c}{9.9} & \multicolumn{1}{c}{10.0} & \multicolumn{1}{c}{10.1} &
\multicolumn{1}{c}{10.2}  \\
\cmidrule(lr){1-1}\cmidrule(lr){2-2}\cmidrule(lr){3-3}\cmidrule(lr){4-4}\cmidrule(lr){5-5}\cmidrule(lr){6-6}

10.0 & 9.7$\pm$0.26 & 9.8$\pm$0.25 & 9.9$\pm$0.29 & 10.0$\pm$0.14 & 10.0$\pm$0.2\\
20.0 & 9.7$\pm$0.21 & 9.9$\pm$0.19 & 10.1$\pm$0.14 & 10.1$\pm$0.11 & 10.1$\pm$0.1\\
30.0 & 9.7$\pm$0.17 & 9.85$\pm$0.17 & 10.0$\pm$0.13 & 10.1$\pm$0.11 & 10.1$\pm$0.09\\
40.0 & 9.75$\pm$0.13 & 9.8$\pm$0.14 & 10.0$\pm$0.15 & 10.1$\pm$0.1 & 10.2$\pm$0.09\\
50.0 & 9.75$\pm$0.14 & 9.9$\pm$0.12 & 10.0$\pm$0.15 & 10.1$\pm$0.09 & 10.2$\pm$0.06\\
60.0 & 9.8$\pm$0.11 & 9.8$\pm$0.09 & 10.0$\pm$0.11 & 10.1$\pm$0.08 & 10.2$\pm$0.05\\
70.0 & 9.8$\pm$0.13 & 9.9$\pm$0.12 & 10.0$\pm$0.11 & 10.1$\pm$0.07 & 10.2$\pm$0.06\\
80.0 & 9.8$\pm$0.1 & 9.9$\pm$0.07 & 10.0$\pm$0.1 & 10.1$\pm$0.06 & 10.2$\pm$0.07\\
90.0 & 9.75$\pm$0.09 & 9.9$\pm$0.07 & 10.0$\pm$0.08 & 10.1$\pm$0.06 & 10.2$\pm$0.05\\
100.0 & 9.8$\pm$0.05 & 9.9$\pm$0.08 & 10.0$\pm$0.09 & 10.1$\pm$0.06 & 10.2$\pm$0.05\\

\bottomrule
\end{tabular}
\begin{tabular}{cccccccccccccccccc}
\toprule

\multicolumn{1}{c}{S/N} &
\multicolumn{1}{c}{6.8} & \multicolumn{1}{c}{6.9} & \multicolumn{1}{c}{7.0} & \multicolumn{1}{c}{7.1} &
\multicolumn{1}{c}{7.2} &
\multicolumn{1}{c}{7.3} & \multicolumn{1}{c}{7.4} & \multicolumn{1}{c}{7.5} & \multicolumn{1}{c}{7.6} &
\multicolumn{1}{c}{7.7}  \\
\cmidrule(lr){1-1}\cmidrule(lr){2-2}\cmidrule(lr){3-3}\cmidrule(lr){4-4}\cmidrule(lr){5-5}\cmidrule(lr){6-6}\cmidrule(lr){7-7}\cmidrule(lr){8-8}\cmidrule(lr){9-9}\cmidrule(lr){10-10}\cmidrule(lr){11-11}

10.0 & 7.15$\pm$0.21 & 6.95$\pm$0.15 & 7.0$\pm$0.22 & 6.95$\pm$0.17 & 7.2$\pm$0.21 & 7.3$\pm$0.21 & 7.3$\pm$0.21 & 7.4$\pm$0.2 & 7.5$\pm$0.23 & 7.7$\pm$0.41\\
20.0 & 6.9$\pm$0.2 & 6.9$\pm$0.11 & 7.0$\pm$0.12 & 7.1$\pm$0.15 & 7.2$\pm$0.16 & 7.3$\pm$0.11 & 7.4$\pm$0.15 & 7.5$\pm$0.14 & 7.5$\pm$0.11 & 7.7$\pm$0.21\\
30.0 & 6.8$\pm$0.13 & 6.9$\pm$0.08 & 7.0$\pm$0.06 & 7.1$\pm$0.13 & 7.2$\pm$0.15 & 7.3$\pm$0.04 & 7.4$\pm$0.11 & 7.5$\pm$0.07 & 7.5$\pm$0.09 & 7.7$\pm$0.18\\
40.0 & 6.8$\pm$0.12 & 6.9$\pm$0.08 & 7.0$\pm$0.05 & 7.1$\pm$0.11 & 7.2$\pm$0.12 & 7.3$\pm$0.03 & 7.4$\pm$0.08 & 7.5$\pm$0.06 & 7.5$\pm$0.1 & 7.7$\pm$0.12\\
50.0 & 6.8$\pm$0.12 & 6.9$\pm$0.06 & 7.0$\pm$0.06 & 7.1$\pm$0.08 & 7.2$\pm$0.04 & 7.3$\pm$0.04 & 7.4$\pm$0.08 & 7.5$\pm$0.0 & 7.6$\pm$0.07 & 7.7$\pm$0.06\\
60.0 & 6.8$\pm$0.1 & 6.9$\pm$0.07 & 7.0$\pm$0.03 & 7.1$\pm$0.05 & 7.2$\pm$0.02 & 7.3$\pm$0.03 & 7.4$\pm$0.04 & 7.5$\pm$0.03 & 7.6$\pm$0.05 & 7.7$\pm$0.06\\
70.0 & 6.8$\pm$0.08 & 6.9$\pm$0.05 & 7.0$\pm$0.05 & 7.1$\pm$0.04 & 7.2$\pm$0.03 & 7.3$\pm$0.02 & 7.4$\pm$0.06 & 7.5$\pm$0.0 & 7.6$\pm$0.04 & 7.7$\pm$0.04\\
80.0 & 6.8$\pm$0.09 & 6.9$\pm$0.04 & 7.0$\pm$0.02 & 7.1$\pm$0.04 & 7.2$\pm$0.0 & 7.3$\pm$0.02 & 7.4$\pm$0.0 & 7.5$\pm$0.02 & 7.6$\pm$0.05 & 7.7$\pm$0.05\\
90.0 & 6.8$\pm$0.05 & 6.9$\pm$0.04 & 7.0$\pm$0.0 & 7.1$\pm$0.02 & 7.2$\pm$0.0 & 7.3$\pm$0.0 & 7.4$\pm$0.0 & 7.5$\pm$0.0 & 7.6$\pm$0.04 & 7.7$\pm$0.04\\
100.0 & 6.8$\pm$0.0 & 6.9$\pm$0.0 & 7.0$\pm$0.0 & 7.1$\pm$0.0 & 7.2$\pm$0.0 & 7.3$\pm$0.0 & 7.4$\pm$0.0 & 7.5$\pm$0.0 & 7.6$\pm$0.03 & 7.7$\pm$0.04\\

\midrule
\multicolumn{1}{c}{S/N} &
\multicolumn{1}{c}{7.8} & \multicolumn{1}{c}{7.9} & \multicolumn{1}{c}{8.0} & \multicolumn{1}{c}{8.1} &
\multicolumn{1}{c}{8.2} &
\multicolumn{1}{c}{8.3} & \multicolumn{1}{c}{8.4} & \multicolumn{1}{c}{8.5} & \multicolumn{1}{c}{8.6} &
\multicolumn{1}{c}{8.7}  \\
\cmidrule(lr){1-1}\cmidrule(lr){2-2}\cmidrule(lr){3-3}\cmidrule(lr){4-4}\cmidrule(lr){5-5}\cmidrule(lr){6-6}\cmidrule(lr){7-7}\cmidrule(lr){8-8}\cmidrule(lr){9-9}\cmidrule(lr){10-10}\cmidrule(lr){11-11}

10.0 & 7.75$\pm$0.49 & 7.9$\pm$0.45 & 8.1$\pm$0.27 & 8.1$\pm$0.28 & 8.15$\pm$0.28 & 8.3$\pm$0.45 & 8.5$\pm$0.21 & 8.6$\pm$0.18 & 8.65$\pm$0.13 & 8.7$\pm$0.15\\
20.0 & 7.8$\pm$0.21 & 7.9$\pm$0.13 & 8.0$\pm$0.16 & 8.1$\pm$0.1 & 8.15$\pm$0.08 & 8.3$\pm$0.07 & 8.4$\pm$0.11 & 8.6$\pm$0.17 & 8.7$\pm$0.11 & 8.7$\pm$0.11\\
30.0 & 7.8$\pm$0.16 & 7.9$\pm$0.05 & 8.0$\pm$0.05 & 8.1$\pm$0.08 & 8.2$\pm$0.05 & 8.3$\pm$0.09 & 8.4$\pm$0.08 & 8.6$\pm$0.16 & 8.6$\pm$0.11 & 8.7$\pm$0.1\\
40.0 & 7.8$\pm$0.12 & 7.9$\pm$0.08 & 8.0$\pm$0.04 & 8.1$\pm$0.08 & 8.2$\pm$0.05 & 8.3$\pm$0.04 & 8.4$\pm$0.08 & 8.6$\pm$0.15 & 8.6$\pm$0.08 & 8.7$\pm$0.08\\
50.0 & 7.8$\pm$0.05 & 7.9$\pm$0.03 & 8.0$\pm$0.06 & 8.1$\pm$0.05 & 8.2$\pm$0.05 & 8.3$\pm$0.04 & 8.4$\pm$0.08 & 8.5$\pm$0.12 & 8.6$\pm$0.06 & 8.7$\pm$0.06\\
60.0 & 7.8$\pm$0.06 & 7.9$\pm$0.03 & 8.0$\pm$0.03 & 8.1$\pm$0.06 & 8.2$\pm$0.04 & 8.3$\pm$0.0 & 8.4$\pm$0.08 & 8.55$\pm$0.11 & 8.6$\pm$0.06 & 8.7$\pm$0.07\\
70.0 & 7.8$\pm$0.04 & 7.9$\pm$0.03 & 8.0$\pm$0.03 & 8.1$\pm$0.04 & 8.2$\pm$0.03 & 8.3$\pm$0.04 & 8.4$\pm$0.04 & 8.5$\pm$0.11 & 8.6$\pm$0.07 & 8.7$\pm$0.08\\
80.0 & 7.8$\pm$0.04 & 7.9$\pm$0.0 & 8.0$\pm$0.02 & 8.1$\pm$0.05 & 8.2$\pm$0.04 & 8.3$\pm$0.0 & 8.4$\pm$0.05 & 8.6$\pm$0.1 & 8.6$\pm$0.06 & 8.7$\pm$0.04\\
90.0 & 7.8$\pm$0.04 & 7.9$\pm$0.03 & 8.0$\pm$0.03 & 8.1$\pm$0.04 & 8.2$\pm$0.05 & 8.3$\pm$0.0 & 8.4$\pm$0.05 & 8.5$\pm$0.06 & 8.6$\pm$0.04 & 8.7$\pm$0.05\\
100.0 & 7.8$\pm$0.03 & 7.9$\pm$0.0 & 8.0$\pm$0.02 & 8.1$\pm$0.04 & 8.2$\pm$0.03 & 8.3$\pm$0.0 & 8.4$\pm$0.05 & 8.5$\pm$0.08 & 8.6$\pm$0.04 & 8.7$\pm$0.04\\

\midrule
\multicolumn{1}{c}{S/N} &
\multicolumn{1}{c}{8.8} & \multicolumn{1}{c}{8.9} & \multicolumn{1}{c}{9.0} & \multicolumn{1}{c}{9.1} &
\multicolumn{1}{c}{9.2} &
\multicolumn{1}{c}{9.3} & \multicolumn{1}{c}{9.4} & \multicolumn{1}{c}{9.5} & \multicolumn{1}{c}{9.6} &
\multicolumn{1}{c}{9.7}  \\
\cmidrule(lr){1-1}\cmidrule(lr){2-2}\cmidrule(lr){3-3}\cmidrule(lr){4-4}\cmidrule(lr){5-5}\cmidrule(lr){6-6}\cmidrule(lr){7-7}\cmidrule(lr){8-8}\cmidrule(lr){9-9}\cmidrule(lr){10-10}\cmidrule(lr){11-11}

10.0 & 8.7$\pm$0.2 & 8.9$\pm$0.24 & 9.0$\pm$0.3 & 9.1$\pm$0.27 & 9.3$\pm$0.38 & 9.35$\pm$0.41 & 9.95$\pm$0.48 & 9.1$\pm$0.49 & 9.5$\pm$0.43 & 9.95$\pm$0.47\\
20.0 & 8.8$\pm$0.1 & 8.9$\pm$0.11 & 9.0$\pm$0.14 & 9.1$\pm$0.17 & 9.25$\pm$0.27 & 9.3$\pm$0.23 & 9.3$\pm$0.34 & 9.5$\pm$0.3 & 9.6$\pm$0.31 & 9.7$\pm$0.3\\
30.0 & 8.8$\pm$0.11 & 8.9$\pm$0.08 & 9.0$\pm$0.16 & 9.1$\pm$0.14 & 9.3$\pm$0.17 & 9.3$\pm$0.19 & 9.4$\pm$0.16 & 9.5$\pm$0.24 & 9.6$\pm$0.23 & 9.7$\pm$0.25\\
40.0 & 8.8$\pm$0.06 & 8.9$\pm$0.06 & 9.0$\pm$0.1 & 9.1$\pm$0.1 & 9.2$\pm$0.13 & 9.5$\pm$0.18 & 9.4$\pm$0.14 & 9.5$\pm$0.15 & 9.6$\pm$0.15 & 9.7$\pm$0.24\\
50.0 & 8.8$\pm$0.07 & 8.9$\pm$0.05 & 9.0$\pm$0.07 & 9.1$\pm$0.08 & 9.2$\pm$0.12 & 9.3$\pm$0.13 & 9.4$\pm$0.15 & 9.5$\pm$0.17 & 9.6$\pm$0.12 & 9.7$\pm$0.19\\
60.0 & 8.8$\pm$0.06 & 8.9$\pm$0.05 & 9.0$\pm$0.07 & 9.1$\pm$0.05 & 9.2$\pm$0.09 & 9.3$\pm$0.09 & 9.4$\pm$0.14 & 9.5$\pm$0.13 & 9.6$\pm$0.15 & 9.7$\pm$0.16\\
70.0 & 8.8$\pm$0.05 & 8.9$\pm$0.04 & 9.0$\pm$0.05 & 9.1$\pm$0.07 & 9.2$\pm$0.1 & 9.3$\pm$0.07 & 9.4$\pm$0.1 & 9.5$\pm$0.08 & 9.6$\pm$0.15 & 9.7$\pm$0.16\\
80.0 & 8.8$\pm$0.05 & 8.9$\pm$0.04 & 9.0$\pm$0.04 & 9.1$\pm$0.05 & 9.2$\pm$0.07 & 9.3$\pm$0.07 & 9.4$\pm$0.1 & 9.5$\pm$0.09 & 9.6$\pm$0.11 & 9.7$\pm$0.12\\
90.0 & 8.8$\pm$0.03 & 8.9$\pm$0.03 & 9.0$\pm$0.05 & 9.1$\pm$0.03 & 9.2$\pm$0.05 & 9.3$\pm$0.06 & 9.4$\pm$0.09 & 9.5$\pm$0.05 & 9.6$\pm$0.09 & 9.7$\pm$0.1\\
100.0 & 8.8$\pm$0.02 & 8.9$\pm$0.03 & 9.0$\pm$0.03 & 9.1$\pm$0.03 & 9.2$\pm$0.06 & 9.3$\pm$0.07 & 9.4$\pm$0.07 & 9.5$\pm$0.06 & 9.6$\pm$0.07 & 9.7$\pm$0.13\\

\midrule
\multicolumn{1}{c}{S/N} &
\multicolumn{1}{c}{9.8} & \multicolumn{1}{c}{9.9} & \multicolumn{1}{c}{10.0} & \multicolumn{1}{c}{10.1} &
\multicolumn{1}{c}{10.2}  \\
\cmidrule(lr){1-1}\cmidrule(lr){2-2}\cmidrule(lr){3-3}\cmidrule(lr){4-4}\cmidrule(lr){5-5}\cmidrule(lr){6-6}

10.0 & 9.6$\pm$0.44 & 10.1$\pm$0.32 & 10.05$\pm$0.34 & 10.15$\pm$0.36 & 10.2$\pm$0.32\\
20.0 & 9.85$\pm$0.32 & 10.1$\pm$0.26 & 9.9$\pm$0.28 & 10.0$\pm$0.22 & 10.0$\pm$0.22\\
30.0 & 9.8$\pm$0.26 & 9.85$\pm$0.23 & 10.0$\pm$0.19 & 10.05$\pm$0.18 & 10.05$\pm$0.18\\
40.0 & 9.8$\pm$0.22 & 9.9$\pm$0.13 & 10.1$\pm$0.17 & 10.1$\pm$0.16 & 10.1$\pm$0.11\\
50.0 & 9.8$\pm$0.19 & 9.9$\pm$0.12 & 10.0$\pm$0.16 & 10.1$\pm$0.12 & 10.2$\pm$0.1\\
60.0 & 9.8$\pm$0.12 & 9.9$\pm$0.12 & 10.0$\pm$0.15 & 10.1$\pm$0.08 & 10.2$\pm$0.09\\
70.0 & 9.8$\pm$0.17 & 9.9$\pm$0.12 & 10.0$\pm$0.14 & 10.1$\pm$0.06 & 10.2$\pm$0.09\\
80.0 & 9.8$\pm$0.11 & 9.9$\pm$0.07 & 10.0$\pm$0.09 & 10.1$\pm$0.06 & 10.2$\pm$0.09\\
90.0 & 9.8$\pm$0.12 & 9.9$\pm$0.07 & 10.0$\pm$0.13 & 10.1$\pm$0.08 & 10.2$\pm$0.07\\
100.0 & 9.8$\pm$0.06 & 9.9$\pm$0.07 & 10.0$\pm$0.13 & 10.1$\pm$0.07 & 10.2$\pm$0.05\\

\bottomrule
\end{tabular}
\begin{tabular}{cccccccccccccccccc}
\toprule

\multicolumn{1}{c}{S/N} &
\multicolumn{1}{c}{6.8} & \multicolumn{1}{c}{6.9} & \multicolumn{1}{c}{7.0} & \multicolumn{1}{c}{7.1} &
\multicolumn{1}{c}{7.2} &
\multicolumn{1}{c}{7.3} & \multicolumn{1}{c}{7.4} & \multicolumn{1}{c}{7.5} & \multicolumn{1}{c}{7.6} &
\multicolumn{1}{c}{7.7}  \\
\cmidrule(lr){1-1}\cmidrule(lr){2-2}\cmidrule(lr){3-3}\cmidrule(lr){4-4}\cmidrule(lr){5-5}\cmidrule(lr){6-6}\cmidrule(lr){7-7}\cmidrule(lr){8-8}\cmidrule(lr){9-9}\cmidrule(lr){10-10}\cmidrule(lr){11-11}

10.0 & 7.0$\pm$0.53 & 7.1$\pm$0.62 & 7.25$\pm$0.59 & 7.3$\pm$0.41 & 7.25$\pm$0.69 & 7.5$\pm$0.69 & 7.4$\pm$1.0 & 7.7$\pm$0.86 & 7.5$\pm$0.85 & 7.5$\pm$0.83\\
20.0 & 7.0$\pm$0.46 & 7.3$\pm$0.45 & 7.1$\pm$0.36 & 7.3$\pm$0.45 & 7.4$\pm$0.59 & 7.7$\pm$0.39 & 7.4$\pm$0.76 & 7.5$\pm$0.67 & 7.65$\pm$0.67 & 8.65$\pm$0.69\\
30.0 & 6.8$\pm$0.26 & 7.4$\pm$0.5 & 7.0$\pm$0.39 & 7.4$\pm$0.39 & 7.4$\pm$0.41 & 7.3$\pm$0.34 & 7.4$\pm$0.71 & 7.5$\pm$0.48 & 7.6$\pm$0.52 & 7.9$\pm$0.49\\
40.0 & 6.8$\pm$0.2 & 7.4$\pm$0.45 & 7.0$\pm$0.15 & 7.1$\pm$0.18 & 7.2$\pm$0.28 & 7.4$\pm$0.25 & 7.4$\pm$0.51 & 7.5$\pm$0.43 & 7.6$\pm$0.5 & 7.9$\pm$0.53\\
50.0 & 6.8$\pm$0.19 & 7.35$\pm$0.57 & 7.0$\pm$0.2 & 7.3$\pm$0.25 & 7.2$\pm$0.26 & 7.55$\pm$0.3 & 7.4$\pm$0.72 & 7.5$\pm$0.15 & 7.6$\pm$0.4 & 7.7$\pm$0.44\\
60.0 & 7.0$\pm$0.19 & 6.9$\pm$0.56 & 7.0$\pm$0.16 & 7.5$\pm$0.21 & 7.2$\pm$0.28 & 7.4$\pm$0.2 & 7.4$\pm$0.42 & 7.5$\pm$0.15 & 7.6$\pm$0.23 & 7.8$\pm$0.42\\
70.0 & 6.8$\pm$0.18 & 7.15$\pm$0.55 & 7.0$\pm$0.16 & 7.3$\pm$0.21 & 7.2$\pm$0.29 & 7.3$\pm$0.21 & 7.4$\pm$0.06 & 7.5$\pm$0.13 & 7.6$\pm$0.33 & 7.7$\pm$0.3\\
80.0 & 6.8$\pm$0.21 & 7.4$\pm$0.38 & 7.0$\pm$0.17 & 7.25$\pm$0.21 & 7.2$\pm$0.28 & 7.3$\pm$0.2 & 7.4$\pm$0.04 & 7.5$\pm$0.12 & 7.6$\pm$0.14 & 7.7$\pm$0.28\\
90.0 & 6.8$\pm$0.2 & 6.9$\pm$0.54 & 7.0$\pm$0.13 & 7.15$\pm$0.21 & 7.2$\pm$0.25 & 7.3$\pm$0.16 & 7.4$\pm$0.0 & 7.5$\pm$0.13 & 7.6$\pm$0.2 & 7.6$\pm$0.13\\
100.0 & 6.8$\pm$0.22 & 6.9$\pm$0.5 & 7.0$\pm$0.14 & 7.1$\pm$0.13 & 7.2$\pm$0.15 & 7.3$\pm$0.2 & 7.4$\pm$0.0 & 7.5$\pm$0.09 & 7.6$\pm$0.15 & 7.7$\pm$0.2\\

\midrule
\multicolumn{1}{c}{S/N} &
\multicolumn{1}{c}{7.8} & \multicolumn{1}{c}{7.9} & \multicolumn{1}{c}{8.0} & \multicolumn{1}{c}{8.1} &
\multicolumn{1}{c}{8.2} &
\multicolumn{1}{c}{8.3} & \multicolumn{1}{c}{8.4} & \multicolumn{1}{c}{8.5} & \multicolumn{1}{c}{8.6} &
\multicolumn{1}{c}{8.7}  \\
\cmidrule(lr){1-1}\cmidrule(lr){2-2}\cmidrule(lr){3-3}\cmidrule(lr){4-4}\cmidrule(lr){5-5}\cmidrule(lr){6-6}\cmidrule(lr){7-7}\cmidrule(lr){8-8}\cmidrule(lr){9-9}\cmidrule(lr){10-10}\cmidrule(lr){11-11}

10.0 & 8.15$\pm$0.78 & 7.9$\pm$0.94 & 7.5$\pm$0.81 & 8.0$\pm$0.81 & 7.95$\pm$0.75 & 7.6$\pm$0.81 & 8.15$\pm$0.8 & 8.25$\pm$0.81 & 8.65$\pm$0.67 & 8.6$\pm$0.75\\
20.0 & 7.9$\pm$0.6 & 8.35$\pm$0.66 & 8.3$\pm$0.58 & 8.05$\pm$0.63 & 8.25$\pm$0.59 & 8.4$\pm$0.51 & 8.2$\pm$0.57 & 8.7$\pm$0.61 & 8.65$\pm$0.65 & 8.6$\pm$0.65\\
30.0 & 7.9$\pm$0.46 & 8.2$\pm$0.5 & 8.05$\pm$0.39 & 8.1$\pm$0.41 & 8.1$\pm$0.45 & 8.3$\pm$0.59 & 8.55$\pm$0.5 & 8.5$\pm$0.6 & 8.6$\pm$0.49 & 8.7$\pm$0.59\\
40.0 & 7.9$\pm$0.41 & 8.3$\pm$0.48 & 8.1$\pm$0.32 & 8.05$\pm$0.43 & 8.1$\pm$0.32 & 8.3$\pm$0.42 & 8.5$\pm$0.48 & 8.65$\pm$0.41 & 8.7$\pm$0.46 & 8.7$\pm$0.41\\
50.0 & 7.9$\pm$0.3 & 7.9$\pm$0.45 & 8.1$\pm$0.34 & 8.0$\pm$0.29 & 8.05$\pm$0.42 & 8.3$\pm$0.37 & 8.4$\pm$0.38 & 8.7$\pm$0.36 & 8.65$\pm$0.49 & 8.7$\pm$0.35\\
60.0 & 7.9$\pm$0.31 & 7.9$\pm$0.42 & 8.0$\pm$0.21 & 8.0$\pm$0.26 & 8.2$\pm$0.28 & 8.2$\pm$0.34 & 8.4$\pm$0.41 & 8.7$\pm$0.36 & 8.6$\pm$0.37 & 8.7$\pm$0.39\\
70.0 & 7.8$\pm$0.37 & 7.9$\pm$0.43 & 8.0$\pm$0.27 & 8.1$\pm$0.14 & 8.1$\pm$0.27 & 8.4$\pm$0.32 & 8.4$\pm$0.27 & 8.4$\pm$0.35 & 8.55$\pm$0.31 & 8.55$\pm$0.29\\
80.0 & 7.8$\pm$0.21 & 7.9$\pm$0.3 & 8.0$\pm$0.19 & 8.0$\pm$0.25 & 8.1$\pm$0.22 & 8.25$\pm$0.33 & 8.35$\pm$0.36 & 8.6$\pm$0.25 & 8.65$\pm$0.34 & 8.7$\pm$0.21\\
90.0 & 7.8$\pm$0.26 & 7.9$\pm$0.29 & 8.0$\pm$0.14 & 8.0$\pm$0.17 & 8.2$\pm$0.25 & 8.2$\pm$0.24 & 8.4$\pm$0.32 & 8.5$\pm$0.33 & 8.5$\pm$0.3 & 8.7$\pm$0.22\\
100.0 & 7.8$\pm$0.3 & 7.9$\pm$0.2 & 8.0$\pm$0.15 & 8.1$\pm$0.18 & 8.2$\pm$0.18 & 8.3$\pm$0.2 & 8.4$\pm$0.29 & 8.5$\pm$0.29 & 8.6$\pm$0.31 & 8.7$\pm$0.1\\

\midrule
\multicolumn{1}{c}{S/N} &
\multicolumn{1}{c}{8.8} & \multicolumn{1}{c}{8.9} & \multicolumn{1}{c}{9.0} & \multicolumn{1}{c}{9.1} &
\multicolumn{1}{c}{9.2} &
\multicolumn{1}{c}{9.3} & \multicolumn{1}{c}{9.4} & \multicolumn{1}{c}{9.5} & \multicolumn{1}{c}{9.6} &
\multicolumn{1}{c}{9.7}  \\
\cmidrule(lr){1-1}\cmidrule(lr){2-2}\cmidrule(lr){3-3}\cmidrule(lr){4-4}\cmidrule(lr){5-5}\cmidrule(lr){6-6}\cmidrule(lr){7-7}\cmidrule(lr){8-8}\cmidrule(lr){9-9}\cmidrule(lr){10-10}\cmidrule(lr){11-11}

10.0 & 8.65$\pm$0.84 & 8.9$\pm$0.83 & 9.0$\pm$0.85 & 9.1$\pm$0.77 & 9.2$\pm$0.49 & 9.4$\pm$0.62 & 9.5$\pm$0.86 & 9.5$\pm$0.8 & 9.6$\pm$0.72 & 9.65$\pm$0.84\\
20.0 & 8.7$\pm$0.67 & 8.9$\pm$0.49 & 9.0$\pm$0.41 & 9.2$\pm$0.36 & 9.2$\pm$0.49 & 9.35$\pm$0.13 & 9.4$\pm$0.1 & 9.5$\pm$0.11 & 9.6$\pm$0.11 & 9.7$\pm$0.19\\
30.0 & 8.8$\pm$0.14 & 8.9$\pm$0.45 & 9.0$\pm$0.3 & 9.15$\pm$0.12 & 9.2$\pm$0.13 & 9.35$\pm$0.09 & 9.5$\pm$0.05 & 9.5$\pm$0.07 & 9.55$\pm$0.1 & 9.65$\pm$0.17\\
40.0 & 8.8$\pm$0.35 & 8.9$\pm$0.05 & 9.0$\pm$0.41 & 9.1$\pm$0.11 & 9.2$\pm$0.11 & 9.3$\pm$0.07 & 9.4$\pm$0.07 & 9.5$\pm$0.07 & 9.6$\pm$0.08 & 9.7$\pm$0.08\\
50.0 & 8.8$\pm$0.26 & 8.9$\pm$0.04 & 9.0$\pm$0.02 & 9.1$\pm$0.1 & 9.1$\pm$0.09 & 9.4$\pm$0.08 & 9.4$\pm$0.07 & 9.5$\pm$0.07 & 9.6$\pm$0.09 & 9.7$\pm$0.11\\
60.0 & 8.8$\pm$0.12 & 8.9$\pm$0.0 & 9.0$\pm$0.02 & 9.1$\pm$0.09 & 9.2$\pm$0.12 & 9.4$\pm$0.06 & 9.5$\pm$0.05 & 9.5$\pm$0.07 & 9.6$\pm$0.08 & 9.7$\pm$0.13\\
70.0 & 8.8$\pm$0.14 & 8.9$\pm$0.04 & 9.0$\pm$0.02 & 9.1$\pm$0.09 & 9.2$\pm$0.09 & 9.3$\pm$0.06 & 9.5$\pm$0.06 & 9.5$\pm$0.07 & 9.6$\pm$0.08 & 9.7$\pm$0.17\\
80.0 & 8.8$\pm$0.04 & 8.9$\pm$0.0 & 9.0$\pm$0.02 & 9.1$\pm$0.07 & 9.2$\pm$0.1 & 9.3$\pm$0.08 & 9.4$\pm$0.05 & 9.5$\pm$0.07 & 9.6$\pm$0.07 & 9.7$\pm$0.06\\
90.0 & 8.8$\pm$0.09 & 8.9$\pm$0.0 & 9.0$\pm$0.0 & 9.1$\pm$0.06 & 9.2$\pm$0.11 & 9.3$\pm$0.07 & 9.4$\pm$0.05 & 9.5$\pm$0.07 & 9.6$\pm$0.06 & 9.7$\pm$0.06\\
100.0 & 8.8$\pm$0.13 & 8.9$\pm$0.0 & 9.0$\pm$0.0 & 9.1$\pm$0.06 & 9.2$\pm$0.1 & 9.4$\pm$0.1 & 9.4$\pm$0.06 & 9.5$\pm$0.07 & 9.6$\pm$0.07 & 9.7$\pm$0.12\\

\midrule
\multicolumn{1}{c}{S/N} &
\multicolumn{1}{c}{9.8} & \multicolumn{1}{c}{9.9} & \multicolumn{1}{c}{10.0} & \multicolumn{1}{c}{10.1} &
\multicolumn{1}{c}{10.2}  \\
\cmidrule(lr){1-1}\cmidrule(lr){2-2}\cmidrule(lr){3-3}\cmidrule(lr){4-4}\cmidrule(lr){5-5}\cmidrule(lr){6-6}

10.0 & 9.8$\pm$0.82 & 9.9$\pm$0.72 & 10.1$\pm$0.72 & 10.2$\pm$0.26 & 10.1$\pm$1.09\\
20.0 & 9.8$\pm$0.25 & 9.85$\pm$0.2 & 10.0$\pm$0.19 & 10.1$\pm$0.13 & 10.2$\pm$0.06\\
30.0 & 9.8$\pm$0.21 & 9.9$\pm$0.16 & 10.0$\pm$0.14 & 10.0$\pm$0.12 & 10.1$\pm$0.11\\
40.0 & 9.8$\pm$0.17 & 9.95$\pm$0.14 & 10.0$\pm$0.13 & 10.1$\pm$0.12 & 10.1$\pm$0.08\\
50.0 & 9.8$\pm$0.2 & 9.9$\pm$0.12 & 10.0$\pm$0.09 & 10.1$\pm$0.1 & 10.2$\pm$0.06\\
60.0 & 9.8$\pm$0.14 & 9.9$\pm$0.1 & 10.0$\pm$0.09 & 10.1$\pm$0.09 & 10.15$\pm$0.07\\
70.0 & 9.8$\pm$0.1 & 9.9$\pm$0.11 & 10.0$\pm$0.06 & 10.1$\pm$0.09 & 10.1$\pm$0.07\\
80.0 & 9.8$\pm$0.13 & 9.9$\pm$0.07 & 9.95$\pm$0.08 & 10.1$\pm$0.06 & 10.1$\pm$0.06\\
90.0 & 9.8$\pm$0.16 & 9.9$\pm$0.07 & 10.0$\pm$0.08 & 10.1$\pm$0.07 & 10.2$\pm$0.06\\
100.0 & 9.8$\pm$0.09 & 9.9$\pm$0.06 & 10.0$\pm$0.06 & 10.1$\pm$0.07 & 10.2$\pm$0.05\\

\bottomrule
\end{tabular}
\begin{tabular}{cccccccccccccccccc}
\toprule

\multicolumn{1}{c}{S/N} &
\multicolumn{1}{c}{6.8} & \multicolumn{1}{c}{6.9} & \multicolumn{1}{c}{7.0} & \multicolumn{1}{c}{7.1} &
\multicolumn{1}{c}{7.2} &
\multicolumn{1}{c}{7.3} & \multicolumn{1}{c}{7.4} & \multicolumn{1}{c}{7.5} & \multicolumn{1}{c}{7.6} &
\multicolumn{1}{c}{7.7}  \\
\cmidrule(lr){1-1}\cmidrule(lr){2-2}\cmidrule(lr){3-3}\cmidrule(lr){4-4}\cmidrule(lr){5-5}\cmidrule(lr){6-6}\cmidrule(lr){7-7}\cmidrule(lr){8-8}\cmidrule(lr){9-9}\cmidrule(lr){10-10}\cmidrule(lr){11-11}

10.0 & 6.9$\pm$0.15 & 6.9$\pm$0.11 & 6.95$\pm$0.06 & 7.0$\pm$0.07 & 7.05$\pm$0.11 & 7.3$\pm$0.09 & 7.3$\pm$0.12 & 7.5$\pm$0.15 & 7.5$\pm$0.18 & 7.6$\pm$0.15\\
20.0 & 7.1$\pm$0.15 & 7.05$\pm$0.12 & 6.9$\pm$0.06 & 7.0$\pm$0.07 & 7.0$\pm$0.1 & 7.3$\pm$0.04 & 7.3$\pm$0.09 & 7.5$\pm$0.1 & 7.5$\pm$0.14 & 7.6$\pm$0.13\\
30.0 & 7.2$\pm$0.08 & 7.0$\pm$0.1 & 6.9$\pm$0.06 & 7.0$\pm$0.07 & 7.0$\pm$0.06 & 7.3$\pm$0.07 & 7.3$\pm$0.09 & 7.4$\pm$0.13 & 7.5$\pm$0.12 & 7.6$\pm$0.12\\
40.0 & 7.2$\pm$0.05 & 6.9$\pm$0.08 & 6.9$\pm$0.04 & 7.0$\pm$0.04 & 7.0$\pm$0.05 & 7.3$\pm$0.03 & 7.3$\pm$0.08 & 7.4$\pm$0.09 & 7.5$\pm$0.12 & 7.6$\pm$0.13\\
50.0 & 7.2$\pm$0.05 & 6.9$\pm$0.07 & 6.9$\pm$0.03 & 7.0$\pm$0.02 & 7.0$\pm$0.03 & 7.3$\pm$0.03 & 7.3$\pm$0.08 & 7.3$\pm$0.09 & 7.3$\pm$0.1 & 7.6$\pm$0.13\\
60.0 & 7.2$\pm$0.04 & 6.9$\pm$0.05 & 6.9$\pm$0.03 & 7.0$\pm$0.0 & 7.0$\pm$0.03 & 7.3$\pm$0.02 & 7.3$\pm$0.07 & 7.3$\pm$0.09 & 7.4$\pm$0.13 & 7.6$\pm$0.13\\
70.0 & 7.2$\pm$0.04 & 6.9$\pm$0.05 & 6.9$\pm$0.02 & 7.0$\pm$0.0 & 7.0$\pm$0.02 & 7.3$\pm$0.02 & 7.3$\pm$0.08 & 7.3$\pm$0.07 & 7.4$\pm$0.13 & 7.8$\pm$0.11\\
80.0 & 7.2$\pm$0.04 & 6.9$\pm$0.05 & 6.9$\pm$0.0 & 7.0$\pm$0.0 & 7.0$\pm$0.0 & 7.3$\pm$0.0 & 7.3$\pm$0.1 & 7.3$\pm$0.08 & 7.3$\pm$0.1 & 7.8$\pm$0.13\\
90.0 & 7.2$\pm$0.03 & 6.9$\pm$0.03 & 6.9$\pm$0.03 & 7.0$\pm$0.0 & 7.0$\pm$0.02 & 7.3$\pm$0.0 & 7.3$\pm$0.07 & 7.3$\pm$0.06 & 7.35$\pm$0.08 & 7.8$\pm$0.1\\
100.0 & 7.2$\pm$0.03 & 6.9$\pm$0.03 & 6.9$\pm$0.0 & 7.0$\pm$0.0 & 7.0$\pm$0.02 & 7.3$\pm$0.02 & 7.3$\pm$0.1 & 7.3$\pm$0.06 & 7.3$\pm$0.08 & 7.8$\pm$0.12\\

\midrule
\multicolumn{1}{c}{S/N} &
\multicolumn{1}{c}{7.8} & \multicolumn{1}{c}{7.9} & \multicolumn{1}{c}{8.0} & \multicolumn{1}{c}{8.1} &
\multicolumn{1}{c}{8.2} &
\multicolumn{1}{c}{8.3} & \multicolumn{1}{c}{8.4} & \multicolumn{1}{c}{8.5} & \multicolumn{1}{c}{8.6} &
\multicolumn{1}{c}{8.7}  \\
\cmidrule(lr){1-1}\cmidrule(lr){2-2}\cmidrule(lr){3-3}\cmidrule(lr){4-4}\cmidrule(lr){5-5}\cmidrule(lr){6-6}\cmidrule(lr){7-7}\cmidrule(lr){8-8}\cmidrule(lr){9-9}\cmidrule(lr){10-10}\cmidrule(lr){11-11}

10.0 & 7.65$\pm$0.15 & 7.7$\pm$0.21 & 7.95$\pm$0.14 & 8.0$\pm$0.15 & 8.0$\pm$0.07 & 8.2$\pm$0.19 & 8.35$\pm$0.22 & 8.6$\pm$0.18 & 8.5$\pm$0.19 & 8.5$\pm$0.23\\
20.0 & 7.7$\pm$0.15 & 7.7$\pm$0.15 & 8.0$\pm$0.18 & 8.05$\pm$0.12 & 8.1$\pm$0.12 & 8.2$\pm$0.06 & 8.4$\pm$0.11 & 8.5$\pm$0.12 & 8.6$\pm$0.11 & 8.7$\pm$0.13\\
30.0 & 7.6$\pm$0.16 & 7.7$\pm$0.17 & 7.8$\pm$0.18 & 8.0$\pm$0.1 & 8.1$\pm$0.11 & 8.2$\pm$0.05 & 8.4$\pm$0.05 & 8.6$\pm$0.06 & 8.6$\pm$0.08 & 8.6$\pm$0.11\\
40.0 & 7.6$\pm$0.14 & 7.7$\pm$0.19 & 7.9$\pm$0.18 & 8.0$\pm$0.11 & 8.1$\pm$0.07 & 8.1$\pm$0.05 & 8.4$\pm$0.07 & 8.5$\pm$0.07 & 8.6$\pm$0.06 & 8.6$\pm$0.09\\
50.0 & 7.6$\pm$0.12 & 7.6$\pm$0.2 & 7.7$\pm$0.18 & 8.0$\pm$0.08 & 8.1$\pm$0.07 & 8.1$\pm$0.05 & 8.4$\pm$0.05 & 8.5$\pm$0.06 & 8.6$\pm$0.05 & 8.6$\pm$0.08\\
60.0 & 7.6$\pm$0.13 & 7.6$\pm$0.19 & 7.7$\pm$0.18 & 8.0$\pm$0.05 & 8.2$\pm$0.07 & 8.1$\pm$0.05 & 8.4$\pm$0.05 & 8.6$\pm$0.06 & 8.6$\pm$0.04 & 8.6$\pm$0.09\\
70.0 & 7.6$\pm$0.11 & 7.6$\pm$0.2 & 7.7$\pm$0.18 & 8.0$\pm$0.09 & 8.2$\pm$0.06 & 8.1$\pm$0.03 & 8.4$\pm$0.05 & 8.5$\pm$0.05 & 8.6$\pm$0.04 & 8.6$\pm$0.07\\
80.0 & 7.8$\pm$0.12 & 7.6$\pm$0.21 & 7.7$\pm$0.15 & 8.0$\pm$0.07 & 8.1$\pm$0.05 & 8.1$\pm$0.03 & 8.4$\pm$0.05 & 8.5$\pm$0.05 & 8.6$\pm$0.04 & 8.6$\pm$0.07\\
90.0 & 7.8$\pm$0.1 & 7.6$\pm$0.22 & 7.7$\pm$0.14 & 8.0$\pm$0.03 & 8.15$\pm$0.06 & 8.1$\pm$0.03 & 8.4$\pm$0.05 & 8.5$\pm$0.05 & 8.6$\pm$0.03 & 8.6$\pm$0.07\\
100.0 & 7.8$\pm$0.11 & 7.6$\pm$0.19 & 7.7$\pm$0.15 & 8.0$\pm$0.03 & 8.2$\pm$0.05 & 8.1$\pm$0.04 & 8.4$\pm$0.05 & 8.5$\pm$0.04 & 8.6$\pm$0.03 & 8.6$\pm$0.07\\

\midrule
\multicolumn{1}{c}{S/N} &
\multicolumn{1}{c}{8.8} & \multicolumn{1}{c}{8.9} & \multicolumn{1}{c}{9.0} & \multicolumn{1}{c}{9.1} &
\multicolumn{1}{c}{9.2} &
\multicolumn{1}{c}{9.3} & \multicolumn{1}{c}{9.4} & \multicolumn{1}{c}{9.5} & \multicolumn{1}{c}{9.6} &
\multicolumn{1}{c}{9.7}  \\
\cmidrule(lr){1-1}\cmidrule(lr){2-2}\cmidrule(lr){3-3}\cmidrule(lr){4-4}\cmidrule(lr){5-5}\cmidrule(lr){6-6}\cmidrule(lr){7-7}\cmidrule(lr){8-8}\cmidrule(lr){9-9}\cmidrule(lr){10-10}\cmidrule(lr){11-11}

10.0 & 8.8$\pm$0.16 & 8.9$\pm$0.16 & 9.0$\pm$0.13 & 9.1$\pm$0.18 & 9.2$\pm$0.18 & 9.4$\pm$0.23 & 9.5$\pm$0.22 & 9.6$\pm$0.23 & 9.65$\pm$0.29 & 9.7$\pm$0.32\\
20.0 & 8.8$\pm$0.13 & 8.9$\pm$0.08 & 9.0$\pm$0.07 & 9.2$\pm$0.11 & 9.2$\pm$0.15 & 9.4$\pm$0.1 & 9.5$\pm$0.09 & 9.6$\pm$0.15 & 9.7$\pm$0.21 & 9.8$\pm$0.2\\
30.0 & 8.8$\pm$0.07 & 8.9$\pm$0.05 & 9.0$\pm$0.07 & 9.15$\pm$0.09 & 9.2$\pm$0.09 & 9.4$\pm$0.07 & 9.5$\pm$0.07 & 9.6$\pm$0.12 & 9.65$\pm$0.13 & 9.7$\pm$0.14\\
40.0 & 8.8$\pm$0.06 & 8.9$\pm$0.04 & 9.0$\pm$0.04 & 9.1$\pm$0.09 & 9.2$\pm$0.07 & 9.4$\pm$0.09 & 9.5$\pm$0.08 & 9.6$\pm$0.1 & 9.7$\pm$0.12 & 9.7$\pm$0.09\\
50.0 & 8.85$\pm$0.05 & 8.9$\pm$0.04 & 9.0$\pm$0.03 & 9.2$\pm$0.08 & 9.2$\pm$0.06 & 9.4$\pm$0.08 & 9.5$\pm$0.07 & 9.6$\pm$0.09 & 9.7$\pm$0.09 & 9.7$\pm$0.11\\
60.0 & 8.8$\pm$0.05 & 8.9$\pm$0.03 & 9.0$\pm$0.03 & 9.2$\pm$0.07 & 9.2$\pm$0.08 & 9.3$\pm$0.08 & 9.5$\pm$0.08 & 9.6$\pm$0.08 & 9.6$\pm$0.12 & 9.8$\pm$0.11\\
70.0 & 8.9$\pm$0.06 & 8.9$\pm$0.04 & 9.0$\pm$0.0 & 9.2$\pm$0.07 & 9.2$\pm$0.08 & 9.3$\pm$0.08 & 9.5$\pm$0.07 & 9.5$\pm$0.08 & 9.7$\pm$0.09 & 9.8$\pm$0.11\\
80.0 & 8.8$\pm$0.05 & 8.9$\pm$0.05 & 9.0$\pm$0.02 & 9.2$\pm$0.08 & 9.3$\pm$0.08 & 9.3$\pm$0.1 & 9.5$\pm$0.07 & 9.6$\pm$0.07 & 9.7$\pm$0.1 & 9.8$\pm$0.07\\
90.0 & 8.9$\pm$0.06 & 8.9$\pm$0.04 & 9.0$\pm$0.0 & 9.2$\pm$0.06 & 9.2$\pm$0.06 & 9.3$\pm$0.09 & 9.5$\pm$0.06 & 9.5$\pm$0.08 & 9.6$\pm$0.1 & 9.7$\pm$0.11\\
100.0 & 8.8$\pm$0.05 & 8.9$\pm$0.04 & 9.0$\pm$0.0 & 9.2$\pm$0.06 & 9.2$\pm$0.07 & 9.4$\pm$0.09 & 9.5$\pm$0.06 & 9.6$\pm$0.06 & 9.65$\pm$0.07 & 9.8$\pm$0.08\\

\midrule
\multicolumn{1}{c}{S/N} &
\multicolumn{1}{c}{9.8} & \multicolumn{1}{c}{9.9} & \multicolumn{1}{c}{10.0} & \multicolumn{1}{c}{10.1} &
\multicolumn{1}{c}{10.2}  \\
\cmidrule(lr){1-1}\cmidrule(lr){2-2}\cmidrule(lr){3-3}\cmidrule(lr){4-4}\cmidrule(lr){5-5}\cmidrule(lr){6-6}

10.0 & 9.75$\pm$0.26 & 9.8$\pm$0.27 & 9.9$\pm$0.24 & 9.95$\pm$0.21 & 10.0$\pm$0.19\\
20.0 & 9.7$\pm$0.17 & 9.9$\pm$0.2 & 10.0$\pm$0.13 & 10.0$\pm$0.13 & 10.0$\pm$0.12\\
30.0 & 9.7$\pm$0.19 & 9.9$\pm$0.18 & 10.0$\pm$0.17 & 9.95$\pm$0.12 & 10.1$\pm$0.11\\
40.0 & 9.8$\pm$0.13 & 9.9$\pm$0.12 & 9.9$\pm$0.12 & 9.95$\pm$0.1 & 10.1$\pm$0.1\\
50.0 & 9.7$\pm$0.1 & 9.8$\pm$0.13 & 10.0$\pm$0.12 & 10.0$\pm$0.09 & 10.0$\pm$0.12\\
60.0 & 9.8$\pm$0.11 & 9.8$\pm$0.12 & 9.9$\pm$0.11 & 10.0$\pm$0.1 & 10.05$\pm$0.1\\
70.0 & 9.8$\pm$0.1 & 9.9$\pm$0.09 & 10.0$\pm$0.12 & 10.0$\pm$0.08 & 10.1$\pm$0.1\\
80.0 & 9.75$\pm$0.13 & 9.8$\pm$0.08 & 10.0$\pm$0.11 & 10.0$\pm$0.08 & 10.1$\pm$0.1\\
90.0 & 9.8$\pm$0.14 & 9.9$\pm$0.08 & 10.0$\pm$0.09 & 9.9$\pm$0.08 & 10.1$\pm$0.09\\
100.0 & 9.8$\pm$0.1 & 9.8$\pm$0.05 & 10.0$\pm$0.11 & 9.9$\pm$0.08 & 10.1$\pm$0.08\\

\bottomrule
\end{tabular}
\begin{tabular}{cccccccccccccccccc}
\toprule

\multicolumn{1}{c}{S/N} &
\multicolumn{1}{c}{6.8} & \multicolumn{1}{c}{6.9} & \multicolumn{1}{c}{7.0} & \multicolumn{1}{c}{7.1} &
\multicolumn{1}{c}{7.2} &
\multicolumn{1}{c}{7.3} & \multicolumn{1}{c}{7.4} & \multicolumn{1}{c}{7.5} & \multicolumn{1}{c}{7.6} &
\multicolumn{1}{c}{7.7}  \\
\cmidrule(lr){1-1}\cmidrule(lr){2-2}\cmidrule(lr){3-3}\cmidrule(lr){4-4}\cmidrule(lr){5-5}\cmidrule(lr){6-6}\cmidrule(lr){7-7}\cmidrule(lr){8-8}\cmidrule(lr){9-9}\cmidrule(lr){10-10}\cmidrule(lr){11-11}

10.0 & 6.9$\pm$0.21 & 6.9$\pm$0.17 & 7.0$\pm$0.23 & 7.0$\pm$0.2 & 7.3$\pm$0.13 & 7.3$\pm$0.18 & 7.3$\pm$0.16 & 7.3$\pm$0.25 & 7.3$\pm$0.24 & 7.5$\pm$0.33\\
20.0 & 6.9$\pm$0.15 & 6.9$\pm$0.1 & 7.0$\pm$0.14 & 7.0$\pm$0.14 & 7.3$\pm$0.14 & 7.3$\pm$0.11 & 7.3$\pm$0.09 & 7.45$\pm$0.1 & 7.5$\pm$0.1 & 7.5$\pm$0.22\\
30.0 & 6.9$\pm$0.13 & 6.9$\pm$0.06 & 7.0$\pm$0.04 & 7.1$\pm$0.11 & 7.1$\pm$0.11 & 7.3$\pm$0.05 & 7.3$\pm$0.09 & 7.5$\pm$0.08 & 7.5$\pm$0.13 & 7.5$\pm$0.19\\
40.0 & 6.8$\pm$0.08 & 6.9$\pm$0.07 & 7.0$\pm$0.09 & 7.0$\pm$0.1 & 7.2$\pm$0.11 & 7.3$\pm$0.0 & 7.3$\pm$0.06 & 7.5$\pm$0.08 & 7.5$\pm$0.1 & 7.5$\pm$0.15\\
50.0 & 6.8$\pm$0.1 & 6.9$\pm$0.05 & 7.0$\pm$0.03 & 7.0$\pm$0.05 & 7.3$\pm$0.1 & 7.3$\pm$0.0 & 7.3$\pm$0.09 & 7.5$\pm$0.07 & 7.5$\pm$0.09 & 7.5$\pm$0.17\\
60.0 & 6.8$\pm$0.08 & 6.9$\pm$0.05 & 7.0$\pm$0.03 & 7.0$\pm$0.05 & 7.3$\pm$0.1 & 7.3$\pm$0.0 & 7.3$\pm$0.08 & 7.5$\pm$0.05 & 7.5$\pm$0.04 & 7.5$\pm$0.16\\
70.0 & 6.8$\pm$0.04 & 6.9$\pm$0.04 & 7.0$\pm$0.03 & 7.0$\pm$0.04 & 7.1$\pm$0.09 & 7.3$\pm$0.0 & 7.3$\pm$0.07 & 7.5$\pm$0.04 & 7.5$\pm$0.06 & 7.5$\pm$0.07\\
80.0 & 6.8$\pm$0.02 & 6.9$\pm$0.03 & 7.0$\pm$0.02 & 7.0$\pm$0.04 & 7.1$\pm$0.1 & 7.3$\pm$0.0 & 7.3$\pm$0.09 & 7.5$\pm$0.0 & 7.5$\pm$0.02 & 7.5$\pm$0.1\\
90.0 & 6.8$\pm$0.04 & 6.9$\pm$0.03 & 7.0$\pm$0.03 & 7.0$\pm$0.04 & 7.1$\pm$0.1 & 7.3$\pm$0.0 & 7.3$\pm$0.06 & 7.5$\pm$0.0 & 7.5$\pm$0.04 & 7.5$\pm$0.02\\
100.0 & 6.8$\pm$0.02 & 6.9$\pm$0.03 & 7.0$\pm$0.02 & 7.0$\pm$0.04 & 7.3$\pm$0.1 & 7.3$\pm$0.0 & 7.3$\pm$0.04 & 7.5$\pm$0.0 & 7.5$\pm$0.04 & 7.5$\pm$0.07\\

\midrule
\multicolumn{1}{c}{S/N} &
\multicolumn{1}{c}{7.8} & \multicolumn{1}{c}{7.9} & \multicolumn{1}{c}{8.0} & \multicolumn{1}{c}{8.1} &
\multicolumn{1}{c}{8.2} &
\multicolumn{1}{c}{8.3} & \multicolumn{1}{c}{8.4} & \multicolumn{1}{c}{8.5} & \multicolumn{1}{c}{8.6} &
\multicolumn{1}{c}{8.7}  \\
\cmidrule(lr){1-1}\cmidrule(lr){2-2}\cmidrule(lr){3-3}\cmidrule(lr){4-4}\cmidrule(lr){5-5}\cmidrule(lr){6-6}\cmidrule(lr){7-7}\cmidrule(lr){8-8}\cmidrule(lr){9-9}\cmidrule(lr){10-10}\cmidrule(lr){11-11}

10.0 & 7.7$\pm$0.28 & 7.8$\pm$0.28 & 7.95$\pm$0.28 & 8.0$\pm$0.14 & 8.0$\pm$0.13 & 8.2$\pm$0.13 & 8.45$\pm$0.29 & 8.7$\pm$0.19 & 8.6$\pm$0.14 & 8.75$\pm$0.16\\
20.0 & 7.7$\pm$0.21 & 7.7$\pm$0.16 & 8.0$\pm$0.11 & 8.0$\pm$0.09 & 8.1$\pm$0.08 & 8.2$\pm$0.09 & 8.4$\pm$0.17 & 8.6$\pm$0.12 & 8.6$\pm$0.13 & 8.6$\pm$0.1\\
30.0 & 7.7$\pm$0.14 & 7.75$\pm$0.16 & 8.0$\pm$0.07 & 8.0$\pm$0.06 & 8.1$\pm$0.06 & 8.2$\pm$0.06 & 8.4$\pm$0.09 & 8.6$\pm$0.14 & 8.6$\pm$0.12 & 8.7$\pm$0.08\\
40.0 & 7.7$\pm$0.16 & 7.7$\pm$0.17 & 8.0$\pm$0.06 & 8.0$\pm$0.06 & 8.1$\pm$0.06 & 8.2$\pm$0.04 & 8.4$\pm$0.08 & 8.6$\pm$0.12 & 8.6$\pm$0.08 & 8.7$\pm$0.09\\
50.0 & 7.6$\pm$0.09 & 7.7$\pm$0.1 & 8.0$\pm$0.05 & 8.0$\pm$0.05 & 8.1$\pm$0.06 & 8.2$\pm$0.03 & 8.4$\pm$0.07 & 8.6$\pm$0.08 & 8.6$\pm$0.04 & 8.7$\pm$0.08\\
60.0 & 7.6$\pm$0.09 & 7.7$\pm$0.14 & 8.0$\pm$0.03 & 8.05$\pm$0.05 & 8.1$\pm$0.04 & 8.2$\pm$0.0 & 8.4$\pm$0.04 & 8.6$\pm$0.09 & 8.6$\pm$0.06 & 8.7$\pm$0.06\\
70.0 & 7.6$\pm$0.06 & 7.7$\pm$0.12 & 8.0$\pm$0.05 & 8.0$\pm$0.05 & 8.1$\pm$0.03 & 8.2$\pm$0.0 & 8.4$\pm$0.04 & 8.5$\pm$0.08 & 8.6$\pm$0.05 & 8.7$\pm$0.06\\
80.0 & 7.7$\pm$0.06 & 7.7$\pm$0.08 & 8.0$\pm$0.04 & 8.0$\pm$0.05 & 8.1$\pm$0.02 & 8.2$\pm$0.0 & 8.4$\pm$0.04 & 8.6$\pm$0.06 & 8.6$\pm$0.05 & 8.7$\pm$0.06\\
90.0 & 7.6$\pm$0.06 & 7.7$\pm$0.17 & 8.0$\pm$0.0 & 8.0$\pm$0.04 & 8.1$\pm$0.0 & 8.2$\pm$0.0 & 8.4$\pm$0.04 & 8.55$\pm$0.08 & 8.6$\pm$0.03 & 8.7$\pm$0.05\\
100.0 & 7.6$\pm$0.05 & 7.7$\pm$0.0 & 8.0$\pm$0.04 & 8.0$\pm$0.05 & 8.1$\pm$0.0 & 8.2$\pm$0.02 & 8.4$\pm$0.0 & 8.5$\pm$0.06 & 8.6$\pm$0.04 & 8.7$\pm$0.06\\

\midrule
\multicolumn{1}{c}{S/N} &
\multicolumn{1}{c}{8.8} & \multicolumn{1}{c}{8.9} & \multicolumn{1}{c}{9.0} & \multicolumn{1}{c}{9.1} &
\multicolumn{1}{c}{9.2} &
\multicolumn{1}{c}{9.3} & \multicolumn{1}{c}{9.4} & \multicolumn{1}{c}{9.5} & \multicolumn{1}{c}{9.6} &
\multicolumn{1}{c}{9.7}  \\
\cmidrule(lr){1-1}\cmidrule(lr){2-2}\cmidrule(lr){3-3}\cmidrule(lr){4-4}\cmidrule(lr){5-5}\cmidrule(lr){6-6}\cmidrule(lr){7-7}\cmidrule(lr){8-8}\cmidrule(lr){9-9}\cmidrule(lr){10-10}\cmidrule(lr){11-11}

10.0 & 8.8$\pm$0.2 & 8.9$\pm$0.32 & 9.15$\pm$0.33 & 9.15$\pm$0.37 & 9.2$\pm$0.37 & 9.2$\pm$0.4 & 9.4$\pm$0.43 & 9.4$\pm$0.44 & 9.9$\pm$0.42 & 10.0$\pm$0.42\\
20.0 & 8.8$\pm$0.09 & 8.9$\pm$0.17 & 9.0$\pm$0.17 & 9.2$\pm$0.25 & 9.3$\pm$0.27 & 9.5$\pm$0.26 & 9.5$\pm$0.35 & 9.6$\pm$0.37 & 9.7$\pm$0.27 & 10.1$\pm$0.29\\
30.0 & 8.8$\pm$0.09 & 8.9$\pm$0.1 & 9.0$\pm$0.14 & 9.05$\pm$0.15 & 9.25$\pm$0.17 & 9.3$\pm$0.19 & 9.5$\pm$0.28 & 9.6$\pm$0.24 & 9.75$\pm$0.26 & 9.8$\pm$0.23\\
40.0 & 8.8$\pm$0.06 & 8.9$\pm$0.06 & 9.0$\pm$0.07 & 9.2$\pm$0.14 & 9.2$\pm$0.18 & 9.3$\pm$0.15 & 9.5$\pm$0.23 & 9.6$\pm$0.17 & 9.6$\pm$0.21 & 9.8$\pm$0.17\\
50.0 & 8.8$\pm$0.06 & 8.9$\pm$0.06 & 9.0$\pm$0.11 & 9.2$\pm$0.13 & 9.25$\pm$0.14 & 9.4$\pm$0.13 & 9.5$\pm$0.17 & 9.6$\pm$0.16 & 9.7$\pm$0.16 & 9.8$\pm$0.21\\
60.0 & 8.8$\pm$0.04 & 8.9$\pm$0.04 & 9.0$\pm$0.08 & 9.2$\pm$0.1 & 9.2$\pm$0.1 & 9.3$\pm$0.11 & 9.5$\pm$0.16 & 9.55$\pm$0.12 & 9.7$\pm$0.14 & 9.8$\pm$0.16\\
70.0 & 8.8$\pm$0.04 & 8.9$\pm$0.04 & 9.0$\pm$0.05 & 9.2$\pm$0.08 & 9.2$\pm$0.07 & 9.3$\pm$0.09 & 9.5$\pm$0.1 & 9.6$\pm$0.12 & 9.7$\pm$0.15 & 9.8$\pm$0.14\\
80.0 & 8.8$\pm$0.04 & 8.9$\pm$0.04 & 9.0$\pm$0.09 & 9.2$\pm$0.07 & 9.3$\pm$0.1 & 9.3$\pm$0.08 & 9.5$\pm$0.06 & 9.6$\pm$0.08 & 9.7$\pm$0.13 & 9.8$\pm$0.12\\
90.0 & 8.8$\pm$0.04 & 8.9$\pm$0.02 & 9.0$\pm$0.04 & 9.2$\pm$0.08 & 9.2$\pm$0.05 & 9.3$\pm$0.08 & 9.5$\pm$0.1 & 9.6$\pm$0.1 & 9.7$\pm$0.09 & 9.8$\pm$0.12\\
100.0 & 8.8$\pm$0.04 & 8.9$\pm$0.03 & 9.0$\pm$0.03 & 9.2$\pm$0.04 & 9.2$\pm$0.05 & 9.3$\pm$0.07 & 9.5$\pm$0.09 & 9.6$\pm$0.08 & 9.7$\pm$0.1 & 9.8$\pm$0.1\\

\midrule
\multicolumn{1}{c}{S/N} &
\multicolumn{1}{c}{9.8} & \multicolumn{1}{c}{9.9} & \multicolumn{1}{c}{10.0} & \multicolumn{1}{c}{10.1} &
\multicolumn{1}{c}{10.2}  \\
\cmidrule(lr){1-1}\cmidrule(lr){2-2}\cmidrule(lr){3-3}\cmidrule(lr){4-4}\cmidrule(lr){5-5}\cmidrule(lr){6-6}

10.0 & 9.95$\pm$0.43 & 9.9$\pm$0.4 & 9.95$\pm$0.35 & 9.9$\pm$0.38 & 9.9$\pm$0.3\\
20.0 & 10.0$\pm$0.36 & 9.9$\pm$0.26 & 10.0$\pm$0.25 & 9.9$\pm$0.28 & 10.1$\pm$0.23\\
30.0 & 9.75$\pm$0.3 & 9.8$\pm$0.21 & 9.8$\pm$0.23 & 10.1$\pm$0.22 & 10.0$\pm$0.21\\
40.0 & 9.8$\pm$0.22 & 9.9$\pm$0.16 & 10.0$\pm$0.16 & 10.1$\pm$0.17 & 10.0$\pm$0.16\\
50.0 & 9.75$\pm$0.22 & 9.9$\pm$0.12 & 9.95$\pm$0.12 & 9.9$\pm$0.15 & 10.0$\pm$0.1\\
60.0 & 9.8$\pm$0.13 & 9.9$\pm$0.11 & 10.0$\pm$0.13 & 9.9$\pm$0.15 & 10.0$\pm$0.1\\
70.0 & 9.7$\pm$0.14 & 9.9$\pm$0.09 & 10.0$\pm$0.11 & 9.9$\pm$0.14 & 10.0$\pm$0.1\\
80.0 & 9.8$\pm$0.15 & 9.9$\pm$0.1 & 9.95$\pm$0.1 & 9.9$\pm$0.14 & 10.0$\pm$0.11\\
90.0 & 9.7$\pm$0.08 & 9.9$\pm$0.07 & 9.9$\pm$0.08 & 9.9$\pm$0.11 & 10.0$\pm$0.07\\
100.0 & 9.75$\pm$0.09 & 9.9$\pm$0.06 & 9.9$\pm$0.08 & 10.0$\pm$0.13 & 10.0$\pm$0.07\\

\bottomrule
\end{tabular}
\begin{tabular}{cccccccccccccccccc}
\toprule

\multicolumn{1}{c}{S/N} &
\multicolumn{1}{c}{6.8} & \multicolumn{1}{c}{6.9} & \multicolumn{1}{c}{7.0} & \multicolumn{1}{c}{7.1} &
\multicolumn{1}{c}{7.2} &
\multicolumn{1}{c}{7.3} & \multicolumn{1}{c}{7.4} & \multicolumn{1}{c}{7.5} & \multicolumn{1}{c}{7.6} &
\multicolumn{1}{c}{7.7}  \\
\cmidrule(lr){1-1}\cmidrule(lr){2-2}\cmidrule(lr){3-3}\cmidrule(lr){4-4}\cmidrule(lr){5-5}\cmidrule(lr){6-6}\cmidrule(lr){7-7}\cmidrule(lr){8-8}\cmidrule(lr){9-9}\cmidrule(lr){10-10}\cmidrule(lr){11-11}

10.0 & 7.15$\pm$0.72 & 7.1$\pm$0.59 & 7.3$\pm$0.62 & 7.25$\pm$0.52 & 7.1$\pm$0.44 & 7.5$\pm$0.66 & 7.35$\pm$0.64 & 7.7$\pm$0.53 & 7.45$\pm$0.58 & 7.55$\pm$0.61\\
20.0 & 7.7$\pm$0.53 & 7.4$\pm$0.56 & 7.4$\pm$0.42 & 7.3$\pm$0.43 & 7.3$\pm$0.38 & 7.3$\pm$0.43 & 7.6$\pm$0.29 & 7.7$\pm$0.36 & 7.65$\pm$0.4 & 7.6$\pm$0.46\\
30.0 & 8.0$\pm$0.5 & 7.6$\pm$0.49 & 7.3$\pm$0.3 & 7.3$\pm$0.33 & 7.3$\pm$0.25 & 7.35$\pm$0.26 & 7.7$\pm$0.2 & 7.75$\pm$0.42 & 7.75$\pm$0.34 & 7.6$\pm$0.4\\
40.0 & 8.1$\pm$0.35 & 7.5$\pm$0.42 & 7.3$\pm$0.27 & 7.15$\pm$0.25 & 7.4$\pm$0.27 & 7.4$\pm$0.21 & 7.65$\pm$0.25 & 7.8$\pm$0.28 & 7.65$\pm$0.29 & 7.5$\pm$0.32\\
50.0 & 7.9$\pm$0.32 & 7.6$\pm$0.45 & 7.3$\pm$0.32 & 7.3$\pm$0.24 & 7.2$\pm$0.25 & 7.3$\pm$0.21 & 7.6$\pm$0.21 & 7.8$\pm$0.21 & 7.7$\pm$0.19 & 7.55$\pm$0.22\\
60.0 & 8.0$\pm$0.28 & 7.6$\pm$0.38 & 7.3$\pm$0.2 & 7.4$\pm$0.23 & 7.1$\pm$0.22 & 7.3$\pm$0.19 & 7.4$\pm$0.23 & 7.8$\pm$0.2 & 7.6$\pm$0.2 & 7.5$\pm$0.21\\
70.0 & 8.0$\pm$0.28 & 7.6$\pm$0.36 & 7.5$\pm$0.21 & 7.2$\pm$0.2 & 7.2$\pm$0.23 & 7.3$\pm$0.19 & 7.6$\pm$0.18 & 7.8$\pm$0.28 & 7.7$\pm$0.22 & 7.6$\pm$0.17\\
80.0 & 8.25$\pm$0.26 & 7.6$\pm$0.45 & 7.3$\pm$0.19 & 7.0$\pm$0.2 & 7.0$\pm$0.2 & 7.3$\pm$0.12 & 7.5$\pm$0.19 & 7.8$\pm$0.17 & 7.7$\pm$0.13 & 7.6$\pm$0.24\\
90.0 & 8.25$\pm$0.22 & 7.6$\pm$0.38 & 7.3$\pm$0.25 & 7.15$\pm$0.19 & 7.2$\pm$0.23 & 7.3$\pm$0.13 & 7.7$\pm$0.2 & 7.8$\pm$0.27 & 7.7$\pm$0.19 & 7.6$\pm$0.21\\
100.0 & 8.3$\pm$0.23 & 7.6$\pm$0.38 & 7.3$\pm$0.18 & 7.15$\pm$0.19 & 7.0$\pm$0.19 & 7.3$\pm$0.14 & 7.3$\pm$0.16 & 7.8$\pm$0.16 & 7.7$\pm$0.17 & 7.6$\pm$0.21\\

\midrule
\multicolumn{1}{c}{S/N} &
\multicolumn{1}{c}{7.8} & \multicolumn{1}{c}{7.9} & \multicolumn{1}{c}{8.0} & \multicolumn{1}{c}{8.1} &
\multicolumn{1}{c}{8.2} &
\multicolumn{1}{c}{8.3} & \multicolumn{1}{c}{8.4} & \multicolumn{1}{c}{8.5} & \multicolumn{1}{c}{8.6} &
\multicolumn{1}{c}{8.7}  \\
\cmidrule(lr){1-1}\cmidrule(lr){2-2}\cmidrule(lr){3-3}\cmidrule(lr){4-4}\cmidrule(lr){5-5}\cmidrule(lr){6-6}\cmidrule(lr){7-7}\cmidrule(lr){8-8}\cmidrule(lr){9-9}\cmidrule(lr){10-10}\cmidrule(lr){11-11}

10.0 & 7.3$\pm$0.61 & 7.5$\pm$0.67 & 7.55$\pm$0.7 & 7.8$\pm$0.64 & 7.3$\pm$0.69 & 8.1$\pm$0.7 & 7.65$\pm$0.76 & 8.55$\pm$0.62 & 7.8$\pm$0.7 & 7.6$\pm$0.79\\
20.0 & 7.7$\pm$0.45 & 7.5$\pm$0.61 & 7.55$\pm$0.48 & 7.65$\pm$0.49 & 8.0$\pm$0.54 & 8.35$\pm$0.56 & 8.5$\pm$0.66 & 8.45$\pm$0.61 & 8.35$\pm$0.61 & 8.75$\pm$0.54\\
30.0 & 7.45$\pm$0.38 & 7.55$\pm$0.4 & 7.8$\pm$0.44 & 7.9$\pm$0.41 & 8.3$\pm$0.43 & 8.3$\pm$0.48 & 8.3$\pm$0.49 & 8.6$\pm$0.53 & 8.15$\pm$0.51 & 8.6$\pm$0.54\\
40.0 & 7.55$\pm$0.3 & 7.6$\pm$0.4 & 7.6$\pm$0.44 & 7.9$\pm$0.33 & 8.2$\pm$0.31 & 8.3$\pm$0.36 & 8.25$\pm$0.37 & 8.3$\pm$0.44 & 8.6$\pm$0.38 & 8.65$\pm$0.43\\
50.0 & 7.6$\pm$0.29 & 7.5$\pm$0.34 & 7.9$\pm$0.39 & 7.9$\pm$0.31 & 8.1$\pm$0.32 & 8.4$\pm$0.33 & 8.0$\pm$0.32 & 8.5$\pm$0.42 & 8.35$\pm$0.37 & 8.65$\pm$0.36\\
60.0 & 7.6$\pm$0.36 & 7.55$\pm$0.25 & 7.7$\pm$0.39 & 7.9$\pm$0.29 & 8.2$\pm$0.26 & 8.25$\pm$0.31 & 8.4$\pm$0.36 & 8.5$\pm$0.4 & 8.6$\pm$0.34 & 8.65$\pm$0.36\\
70.0 & 7.6$\pm$0.26 & 7.5$\pm$0.28 & 7.6$\pm$0.34 & 7.9$\pm$0.26 & 8.2$\pm$0.21 & 8.3$\pm$0.21 & 8.3$\pm$0.31 & 8.5$\pm$0.37 & 8.4$\pm$0.4 & 8.7$\pm$0.29\\
80.0 & 7.55$\pm$0.28 & 7.5$\pm$0.3 & 7.8$\pm$0.41 & 7.9$\pm$0.26 & 8.2$\pm$0.18 & 8.4$\pm$0.23 & 8.0$\pm$0.35 & 8.45$\pm$0.4 & 8.55$\pm$0.38 & 8.65$\pm$0.38\\
90.0 & 7.6$\pm$0.25 & 7.6$\pm$0.27 & 7.8$\pm$0.3 & 7.9$\pm$0.26 & 8.2$\pm$0.18 & 8.35$\pm$0.19 & 7.8$\pm$0.34 & 8.5$\pm$0.35 & 8.5$\pm$0.36 & 8.7$\pm$0.22\\
100.0 & 7.6$\pm$0.16 & 7.5$\pm$0.27 & 7.7$\pm$0.31 & 7.9$\pm$0.26 & 8.3$\pm$0.17 & 8.4$\pm$0.2 & 8.25$\pm$0.34 & 8.5$\pm$0.32 & 8.6$\pm$0.39 & 8.6$\pm$0.3\\

\midrule
\multicolumn{1}{c}{S/N} &
\multicolumn{1}{c}{8.8} & \multicolumn{1}{c}{8.9} & \multicolumn{1}{c}{9.0} & \multicolumn{1}{c}{9.1} &
\multicolumn{1}{c}{9.2} &
\multicolumn{1}{c}{9.3} & \multicolumn{1}{c}{9.4} & \multicolumn{1}{c}{9.5} & \multicolumn{1}{c}{9.6} &
\multicolumn{1}{c}{9.7}  \\
\cmidrule(lr){1-1}\cmidrule(lr){2-2}\cmidrule(lr){3-3}\cmidrule(lr){4-4}\cmidrule(lr){5-5}\cmidrule(lr){6-6}\cmidrule(lr){7-7}\cmidrule(lr){8-8}\cmidrule(lr){9-9}\cmidrule(lr){10-10}\cmidrule(lr){11-11}

10.0 & 8.7$\pm$0.66 & 8.9$\pm$0.74 & 9.0$\pm$0.83 & 9.1$\pm$0.81 & 9.15$\pm$0.82 & 9.4$\pm$0.94 & 9.5$\pm$0.43 & 9.6$\pm$0.49 & 9.6$\pm$0.53 & 9.7$\pm$0.94\\
20.0 & 8.6$\pm$0.6 & 8.9$\pm$0.18 & 9.0$\pm$0.29 & 9.1$\pm$0.56 & 9.1$\pm$0.57 & 9.4$\pm$0.13 & 9.5$\pm$0.11 & 9.6$\pm$0.11 & 9.65$\pm$0.19 & 9.8$\pm$0.48\\
30.0 & 8.8$\pm$0.39 & 8.9$\pm$0.07 & 9.0$\pm$0.08 & 9.1$\pm$0.07 & 9.1$\pm$0.34 & 9.4$\pm$0.08 & 9.5$\pm$0.08 & 9.6$\pm$0.1 & 9.6$\pm$0.14 & 9.8$\pm$0.19\\
40.0 & 8.8$\pm$0.33 & 8.9$\pm$0.11 & 9.0$\pm$0.29 & 9.1$\pm$0.09 & 9.2$\pm$0.12 & 9.4$\pm$0.06 & 9.5$\pm$0.06 & 9.6$\pm$0.08 & 9.7$\pm$0.08 & 9.8$\pm$0.13\\
50.0 & 8.8$\pm$0.09 & 8.9$\pm$0.04 & 9.0$\pm$0.29 & 9.1$\pm$0.08 & 9.15$\pm$0.12 & 9.4$\pm$0.08 & 9.5$\pm$0.06 & 9.6$\pm$0.08 & 9.65$\pm$0.13 & 9.8$\pm$0.18\\
60.0 & 8.8$\pm$0.09 & 8.9$\pm$0.02 & 9.0$\pm$0.03 & 9.1$\pm$0.07 & 9.2$\pm$0.09 & 9.4$\pm$0.07 & 9.5$\pm$0.08 & 9.6$\pm$0.07 & 9.7$\pm$0.15 & 9.8$\pm$0.15\\
70.0 & 8.8$\pm$0.09 & 8.9$\pm$0.0 & 9.0$\pm$0.0 & 9.1$\pm$0.08 & 9.2$\pm$0.1 & 9.4$\pm$0.06 & 9.5$\pm$0.07 & 9.55$\pm$0.07 & 9.7$\pm$0.07 & 9.8$\pm$0.15\\
80.0 & 8.8$\pm$0.07 & 8.9$\pm$0.02 & 9.0$\pm$0.02 & 9.15$\pm$0.08 & 9.2$\pm$0.11 & 9.4$\pm$0.07 & 9.5$\pm$0.07 & 9.6$\pm$0.07 & 9.7$\pm$0.15 & 9.8$\pm$0.08\\
90.0 & 8.8$\pm$0.11 & 8.9$\pm$0.0 & 9.0$\pm$0.0 & 9.2$\pm$0.07 & 9.2$\pm$0.09 & 9.4$\pm$0.07 & 9.5$\pm$0.06 & 9.6$\pm$0.08 & 9.7$\pm$0.17 & 9.8$\pm$0.06\\
100.0 & 8.8$\pm$0.07 & 8.9$\pm$0.0 & 9.0$\pm$0.0 & 9.2$\pm$0.06 & 9.2$\pm$0.08 & 9.4$\pm$0.07 & 9.5$\pm$0.06 & 9.6$\pm$0.07 & 9.7$\pm$0.12 & 9.8$\pm$0.07\\

\midrule
\multicolumn{1}{c}{S/N} &
\multicolumn{1}{c}{9.8} & \multicolumn{1}{c}{9.9} & \multicolumn{1}{c}{10.0} & \multicolumn{1}{c}{10.1} &
\multicolumn{1}{c}{10.2}  \\
\cmidrule(lr){1-1}\cmidrule(lr){2-2}\cmidrule(lr){3-3}\cmidrule(lr){4-4}\cmidrule(lr){5-5}\cmidrule(lr){6-6}

10.0 & 9.85$\pm$0.89 & 9.95$\pm$0.83 & 9.9$\pm$0.69 & 10.0$\pm$0.51 & 10.2$\pm$0.76\\
20.0 & 9.8$\pm$0.25 & 9.85$\pm$0.15 & 10.0$\pm$0.16 & 10.1$\pm$0.13 & 10.2$\pm$0.12\\
30.0 & 9.9$\pm$0.19 & 9.95$\pm$0.15 & 10.0$\pm$0.15 & 10.1$\pm$0.14 & 10.1$\pm$0.13\\
40.0 & 9.85$\pm$0.21 & 9.9$\pm$0.11 & 10.0$\pm$0.12 & 10.1$\pm$0.1 & 10.1$\pm$0.1\\
50.0 & 9.9$\pm$0.13 & 9.9$\pm$0.11 & 10.0$\pm$0.12 & 10.1$\pm$0.11 & 10.1$\pm$0.11\\
60.0 & 9.8$\pm$0.16 & 9.9$\pm$0.11 & 9.95$\pm$0.07 & 10.05$\pm$0.11 & 10.1$\pm$0.1\\
70.0 & 9.8$\pm$0.12 & 9.9$\pm$0.08 & 10.0$\pm$0.05 & 10.0$\pm$0.1 & 10.1$\pm$0.09\\
80.0 & 9.9$\pm$0.09 & 9.95$\pm$0.08 & 10.0$\pm$0.07 & 10.1$\pm$0.08 & 10.1$\pm$0.1\\
90.0 & 9.8$\pm$0.09 & 9.9$\pm$0.07 & 10.0$\pm$0.06 & 10.0$\pm$0.09 & 10.1$\pm$0.07\\
100.0 & 9.8$\pm$0.07 & 9.9$\pm$0.07 & 9.9$\pm$0.08 & 10.0$\pm$0.09 & 10.1$\pm$0.06\\

\bottomrule
\end{tabular}
\begin{tabular}{cccccccccccccccccc}
\toprule

\multicolumn{1}{c}{S/N} &
\multicolumn{1}{c}{6.8} & \multicolumn{1}{c}{6.9} & \multicolumn{1}{c}{7.0} & \multicolumn{1}{c}{7.1} &
\multicolumn{1}{c}{7.2} &
\multicolumn{1}{c}{7.3} & \multicolumn{1}{c}{7.4} & \multicolumn{1}{c}{7.5} & \multicolumn{1}{c}{7.6} &
\multicolumn{1}{c}{7.7}  \\
\cmidrule(lr){1-1}\cmidrule(lr){2-2}\cmidrule(lr){3-3}\cmidrule(lr){4-4}\cmidrule(lr){5-5}\cmidrule(lr){6-6}\cmidrule(lr){7-7}\cmidrule(lr){8-8}\cmidrule(lr){9-9}\cmidrule(lr){10-10}\cmidrule(lr){11-11}

10.0 & 6.85$\pm$0.12 & 6.9$\pm$0.11 & 7.0$\pm$0.13 & 6.9$\pm$0.19 & 7.3$\pm$0.28 & 7.3$\pm$0.18 & 6.9$\pm$0.42 & 7.5$\pm$0.54 & 8.05$\pm$0.72 & 8.4$\pm$0.59\\
20.0 & 6.8$\pm$0.14 & 6.95$\pm$0.13 & 7.1$\pm$0.11 & 6.9$\pm$0.22 & 7.5$\pm$0.26 & 7.4$\pm$0.12 & 6.9$\pm$0.0 & 8.3$\pm$0.56 & 8.4$\pm$0.52 & 8.5$\pm$0.79\\
30.0 & 6.8$\pm$0.17 & 6.9$\pm$0.08 & 7.1$\pm$0.1 & 7.3$\pm$0.25 & 7.5$\pm$0.19 & 7.3$\pm$0.11 & 6.9$\pm$0.0 & 8.4$\pm$0.46 & 8.4$\pm$0.47 & 8.5$\pm$0.42\\
40.0 & 6.8$\pm$0.09 & 6.9$\pm$0.06 & 7.1$\pm$0.15 & 7.3$\pm$0.23 & 7.5$\pm$0.24 & 7.3$\pm$0.1 & 6.9$\pm$0.0 & 8.4$\pm$0.5 & 8.45$\pm$0.43 & 8.5$\pm$0.57\\
50.0 & 6.8$\pm$0.14 & 6.9$\pm$0.05 & 7.1$\pm$0.12 & 7.3$\pm$0.23 & 7.5$\pm$0.2 & 7.4$\pm$0.1 & 6.9$\pm$0.0 & 8.4$\pm$0.23 & 8.45$\pm$0.29 & 8.5$\pm$0.3\\
60.0 & 6.8$\pm$0.14 & 6.9$\pm$0.03 & 7.1$\pm$0.1 & 7.3$\pm$0.21 & 7.5$\pm$0.18 & 7.4$\pm$0.07 & 6.9$\pm$0.0 & 8.4$\pm$0.31 & 8.5$\pm$0.06 & 8.55$\pm$0.31\\
70.0 & 6.8$\pm$0.05 & 6.9$\pm$0.04 & 7.1$\pm$0.11 & 7.3$\pm$0.15 & 7.5$\pm$0.24 & 7.4$\pm$0.09 & 6.9$\pm$0.0 & 8.4$\pm$0.27 & 8.5$\pm$0.06 & 8.55$\pm$0.05\\
80.0 & 6.8$\pm$0.05 & 6.9$\pm$0.04 & 7.2$\pm$0.07 & 7.3$\pm$0.24 & 7.5$\pm$0.18 & 7.35$\pm$0.09 & 6.9$\pm$0.0 & 8.4$\pm$0.04 & 8.45$\pm$0.05 & 8.5$\pm$0.05\\
90.0 & 6.8$\pm$0.0 & 6.9$\pm$0.02 & 7.2$\pm$0.08 & 7.3$\pm$0.2 & 7.5$\pm$0.18 & 7.3$\pm$0.11 & 6.9$\pm$0.0 & 8.4$\pm$0.04 & 8.5$\pm$0.05 & 8.5$\pm$0.04\\
100.0 & 6.8$\pm$0.0 & 6.9$\pm$0.02 & 7.2$\pm$0.05 & 7.35$\pm$0.18 & 7.5$\pm$0.15 & 7.4$\pm$0.09 & 6.9$\pm$0.0 & 8.4$\pm$0.04 & 8.5$\pm$0.04 & 8.5$\pm$0.05\\

\midrule
\multicolumn{1}{c}{S/N} &
\multicolumn{1}{c}{7.8} & \multicolumn{1}{c}{7.9} & \multicolumn{1}{c}{8.0} & \multicolumn{1}{c}{8.1} &
\multicolumn{1}{c}{8.2} &
\multicolumn{1}{c}{8.3} & \multicolumn{1}{c}{8.4} & \multicolumn{1}{c}{8.5} & \multicolumn{1}{c}{8.6} &
\multicolumn{1}{c}{8.7}  \\
\cmidrule(lr){1-1}\cmidrule(lr){2-2}\cmidrule(lr){3-3}\cmidrule(lr){4-4}\cmidrule(lr){5-5}\cmidrule(lr){6-6}\cmidrule(lr){7-7}\cmidrule(lr){8-8}\cmidrule(lr){9-9}\cmidrule(lr){10-10}\cmidrule(lr){11-11}

10.0 & 8.35$\pm$0.78 & 8.65$\pm$0.32 & 8.55$\pm$0.29 & 8.6$\pm$0.31 & 8.6$\pm$0.33 & 8.3$\pm$0.36 & 8.65$\pm$0.34 & 8.7$\pm$0.26 & 8.7$\pm$0.18 & 8.7$\pm$0.18\\
20.0 & 8.5$\pm$0.32 & 8.65$\pm$0.11 & 8.6$\pm$0.12 & 8.7$\pm$0.19 & 8.6$\pm$0.15 & 8.7$\pm$0.15 & 8.5$\pm$0.18 & 8.75$\pm$0.19 & 8.7$\pm$0.15 & 8.7$\pm$0.13\\
30.0 & 8.5$\pm$0.42 & 8.65$\pm$0.08 & 8.6$\pm$0.07 & 8.65$\pm$0.07 & 8.6$\pm$0.11 & 8.6$\pm$0.16 & 8.7$\pm$0.13 & 8.75$\pm$0.17 & 8.7$\pm$0.14 & 8.7$\pm$0.11\\
40.0 & 8.6$\pm$0.31 & 8.7$\pm$0.06 & 8.6$\pm$0.06 & 8.6$\pm$0.11 & 8.6$\pm$0.1 & 8.65$\pm$0.08 & 8.7$\pm$0.13 & 8.75$\pm$0.14 & 8.7$\pm$0.12 & 8.7$\pm$0.07\\
50.0 & 8.6$\pm$0.05 & 8.7$\pm$0.04 & 8.6$\pm$0.05 & 8.6$\pm$0.04 & 8.6$\pm$0.06 & 8.7$\pm$0.05 & 8.5$\pm$0.13 & 8.7$\pm$0.11 & 8.7$\pm$0.14 & 8.75$\pm$0.07\\
60.0 & 8.6$\pm$0.06 & 8.7$\pm$0.04 & 8.6$\pm$0.05 & 8.6$\pm$0.06 & 8.6$\pm$0.04 & 8.65$\pm$0.05 & 8.5$\pm$0.11 & 8.7$\pm$0.09 & 8.7$\pm$0.12 & 8.75$\pm$0.07\\
70.0 & 8.6$\pm$0.06 & 8.7$\pm$0.04 & 8.6$\pm$0.05 & 8.6$\pm$0.04 & 8.6$\pm$0.05 & 8.7$\pm$0.05 & 8.6$\pm$0.11 & 8.7$\pm$0.09 & 8.7$\pm$0.1 & 8.7$\pm$0.08\\
80.0 & 8.6$\pm$0.05 & 8.7$\pm$0.03 & 8.6$\pm$0.05 & 8.6$\pm$0.04 & 8.6$\pm$0.05 & 8.7$\pm$0.05 & 8.5$\pm$0.1 & 8.7$\pm$0.09 & 8.7$\pm$0.1 & 8.8$\pm$0.05\\
90.0 & 8.6$\pm$0.05 & 8.7$\pm$0.04 & 8.6$\pm$0.04 & 8.6$\pm$0.05 & 8.6$\pm$0.03 & 8.6$\pm$0.05 & 8.5$\pm$0.11 & 8.7$\pm$0.1 & 8.7$\pm$0.1 & 8.8$\pm$0.07\\
100.0 & 8.6$\pm$0.06 & 8.7$\pm$0.02 & 8.6$\pm$0.05 & 8.6$\pm$0.05 & 8.6$\pm$0.03 & 8.6$\pm$0.05 & 8.7$\pm$0.1 & 8.7$\pm$0.08 & 8.7$\pm$0.09 & 8.8$\pm$0.05\\

\midrule
\multicolumn{1}{c}{S/N} &
\multicolumn{1}{c}{8.8} & \multicolumn{1}{c}{8.9} & \multicolumn{1}{c}{9.0} & \multicolumn{1}{c}{9.1} &
\multicolumn{1}{c}{9.2} &
\multicolumn{1}{c}{9.3} & \multicolumn{1}{c}{9.4} & \multicolumn{1}{c}{9.5} & \multicolumn{1}{c}{9.6} &
\multicolumn{1}{c}{9.7}  \\
\cmidrule(lr){1-1}\cmidrule(lr){2-2}\cmidrule(lr){3-3}\cmidrule(lr){4-4}\cmidrule(lr){5-5}\cmidrule(lr){6-6}\cmidrule(lr){7-7}\cmidrule(lr){8-8}\cmidrule(lr){9-9}\cmidrule(lr){10-10}\cmidrule(lr){11-11}

10.0 & 8.7$\pm$0.22 & 8.8$\pm$0.16 & 9.0$\pm$0.12 & 9.1$\pm$0.14 & 9.1$\pm$0.14 & 9.3$\pm$0.14 & 9.4$\pm$0.25 & 9.45$\pm$0.25 & 9.5$\pm$0.32 & 9.5$\pm$0.38\\
20.0 & 8.7$\pm$0.12 & 8.9$\pm$0.09 & 9.0$\pm$0.1 & 9.2$\pm$0.09 & 9.2$\pm$0.11 & 9.3$\pm$0.08 & 9.4$\pm$0.11 & 9.4$\pm$0.13 & 9.6$\pm$0.21 & 9.6$\pm$0.16\\
30.0 & 8.75$\pm$0.08 & 8.9$\pm$0.08 & 9.0$\pm$0.1 & 9.2$\pm$0.07 & 9.2$\pm$0.11 & 9.3$\pm$0.11 & 9.4$\pm$0.07 & 9.4$\pm$0.07 & 9.5$\pm$0.11 & 9.7$\pm$0.15\\
40.0 & 8.75$\pm$0.07 & 8.8$\pm$0.06 & 9.0$\pm$0.08 & 9.1$\pm$0.07 & 9.2$\pm$0.09 & 9.3$\pm$0.06 & 9.4$\pm$0.09 & 9.4$\pm$0.09 & 9.5$\pm$0.1 & 9.7$\pm$0.09\\
50.0 & 8.7$\pm$0.08 & 8.85$\pm$0.07 & 9.0$\pm$0.05 & 9.2$\pm$0.07 & 9.2$\pm$0.08 & 9.3$\pm$0.08 & 9.4$\pm$0.08 & 9.4$\pm$0.05 & 9.5$\pm$0.08 & 9.65$\pm$0.09\\
60.0 & 8.7$\pm$0.08 & 8.8$\pm$0.05 & 9.0$\pm$0.05 & 9.2$\pm$0.08 & 9.2$\pm$0.09 & 9.3$\pm$0.07 & 9.4$\pm$0.09 & 9.4$\pm$0.07 & 9.5$\pm$0.09 & 9.7$\pm$0.09\\
70.0 & 8.7$\pm$0.07 & 8.8$\pm$0.06 & 9.0$\pm$0.05 & 9.1$\pm$0.07 & 9.2$\pm$0.06 & 9.3$\pm$0.07 & 9.3$\pm$0.09 & 9.4$\pm$0.05 & 9.6$\pm$0.1 & 9.7$\pm$0.09\\
80.0 & 8.7$\pm$0.05 & 8.8$\pm$0.05 & 9.0$\pm$0.05 & 9.1$\pm$0.07 & 9.2$\pm$0.07 & 9.3$\pm$0.08 & 9.3$\pm$0.09 & 9.4$\pm$0.08 & 9.5$\pm$0.09 & 9.6$\pm$0.1\\
90.0 & 8.7$\pm$0.03 & 8.8$\pm$0.06 & 9.0$\pm$0.02 & 9.1$\pm$0.08 & 9.2$\pm$0.07 & 9.3$\pm$0.08 & 9.3$\pm$0.08 & 9.4$\pm$0.06 & 9.6$\pm$0.11 & 9.6$\pm$0.09\\
100.0 & 8.7$\pm$0.04 & 8.8$\pm$0.05 & 9.0$\pm$0.02 & 9.1$\pm$0.06 & 9.2$\pm$0.06 & 9.3$\pm$0.07 & 9.35$\pm$0.09 & 9.4$\pm$0.06 & 9.6$\pm$0.1 & 9.6$\pm$0.09\\

\midrule
\multicolumn{1}{c}{S/N} &
\multicolumn{1}{c}{9.8} & \multicolumn{1}{c}{9.9} & \multicolumn{1}{c}{10.0} & \multicolumn{1}{c}{10.1} &
\multicolumn{1}{c}{10.2}  \\
\cmidrule(lr){1-1}\cmidrule(lr){2-2}\cmidrule(lr){3-3}\cmidrule(lr){4-4}\cmidrule(lr){5-5}\cmidrule(lr){6-6}

10.0 & 9.8$\pm$0.32 & 9.8$\pm$0.25 & 9.8$\pm$0.26 & 9.9$\pm$0.17 & 10.0$\pm$0.21\\
20.0 & 9.8$\pm$0.21 & 9.85$\pm$0.17 & 10.05$\pm$0.21 & 9.9$\pm$0.14 & 10.0$\pm$0.16\\
30.0 & 9.9$\pm$0.2 & 9.9$\pm$0.18 & 10.0$\pm$0.18 & 10.0$\pm$0.14 & 10.1$\pm$0.09\\
40.0 & 9.8$\pm$0.15 & 9.9$\pm$0.18 & 10.1$\pm$0.18 & 10.0$\pm$0.15 & 10.1$\pm$0.1\\
50.0 & 9.8$\pm$0.16 & 9.9$\pm$0.15 & 10.1$\pm$0.14 & 10.0$\pm$0.16 & 10.1$\pm$0.08\\
60.0 & 9.8$\pm$0.17 & 9.9$\pm$0.16 & 10.1$\pm$0.12 & 10.2$\pm$0.16 & 10.1$\pm$0.08\\
70.0 & 9.7$\pm$0.12 & 9.9$\pm$0.14 & 10.0$\pm$0.14 & 10.2$\pm$0.14 & 10.1$\pm$0.07\\
80.0 & 9.7$\pm$0.1 & 9.9$\pm$0.13 & 10.0$\pm$0.14 & 10.2$\pm$0.15 & 10.1$\pm$0.1\\
90.0 & 9.8$\pm$0.1 & 9.9$\pm$0.11 & 10.0$\pm$0.14 & 10.2$\pm$0.16 & 10.1$\pm$0.07\\
100.0 & 9.7$\pm$0.06 & 9.9$\pm$0.13 & 10.0$\pm$0.13 & 10.2$\pm$0.15 & 10.1$\pm$0.06\\

\bottomrule
\end{tabular}
\begin{tabular}{cccccccccccccccccc}
\toprule

\multicolumn{1}{c}{S/N} &
\multicolumn{1}{c}{6.8} & \multicolumn{1}{c}{6.9} & \multicolumn{1}{c}{7.0} & \multicolumn{1}{c}{7.1} &
\multicolumn{1}{c}{7.2} &
\multicolumn{1}{c}{7.3} & \multicolumn{1}{c}{7.4} & \multicolumn{1}{c}{7.5} & \multicolumn{1}{c}{7.6} &
\multicolumn{1}{c}{7.7}  \\
\cmidrule(lr){1-1}\cmidrule(lr){2-2}\cmidrule(lr){3-3}\cmidrule(lr){4-4}\cmidrule(lr){5-5}\cmidrule(lr){6-6}\cmidrule(lr){7-7}\cmidrule(lr){8-8}\cmidrule(lr){9-9}\cmidrule(lr){10-10}\cmidrule(lr){11-11}

10.0 & 7.1$\pm$0.19 & 7.0$\pm$0.17 & 7.05$\pm$0.13 & 7.0$\pm$0.21 & 7.2$\pm$0.26 & 7.3$\pm$0.22 & 7.3$\pm$0.26 & 7.5$\pm$0.33 & 7.6$\pm$0.31 & 7.6$\pm$0.49\\
20.0 & 7.1$\pm$0.14 & 6.9$\pm$0.14 & 7.0$\pm$0.07 & 7.1$\pm$0.24 & 7.25$\pm$0.24 & 7.3$\pm$0.1 & 7.4$\pm$0.22 & 7.5$\pm$0.16 & 7.5$\pm$0.16 & 7.8$\pm$0.27\\
30.0 & 7.0$\pm$0.13 & 6.8$\pm$0.13 & 7.0$\pm$0.06 & 7.2$\pm$0.24 & 7.25$\pm$0.28 & 7.3$\pm$0.09 & 7.5$\pm$0.23 & 7.5$\pm$0.08 & 7.5$\pm$0.09 & 7.5$\pm$0.2\\
40.0 & 7.1$\pm$0.1 & 6.8$\pm$0.12 & 7.0$\pm$0.04 & 6.8$\pm$0.25 & 7.3$\pm$0.2 & 7.3$\pm$0.07 & 7.5$\pm$0.16 & 7.5$\pm$0.04 & 7.5$\pm$0.07 & 7.65$\pm$0.15\\
50.0 & 7.1$\pm$0.1 & 6.8$\pm$0.05 & 7.0$\pm$0.05 & 7.05$\pm$0.25 & 7.25$\pm$0.18 & 7.3$\pm$0.07 & 7.5$\pm$0.11 & 7.5$\pm$0.04 & 7.5$\pm$0.04 & 7.5$\pm$0.15\\
60.0 & 7.1$\pm$0.07 & 6.8$\pm$0.08 & 7.0$\pm$0.04 & 7.05$\pm$0.25 & 7.2$\pm$0.2 & 7.3$\pm$0.06 & 7.5$\pm$0.04 & 7.5$\pm$0.02 & 7.5$\pm$0.03 & 7.65$\pm$0.15\\
70.0 & 7.1$\pm$0.1 & 6.8$\pm$0.05 & 7.0$\pm$0.04 & 7.3$\pm$0.25 & 7.5$\pm$0.19 & 7.3$\pm$0.05 & 7.5$\pm$0.0 & 7.5$\pm$0.03 & 7.5$\pm$0.06 & 7.65$\pm$0.15\\
80.0 & 7.1$\pm$0.11 & 6.8$\pm$0.0 & 7.0$\pm$0.03 & 6.8$\pm$0.25 & 7.5$\pm$0.16 & 7.3$\pm$0.04 & 7.5$\pm$0.0 & 7.5$\pm$0.02 & 7.5$\pm$0.03 & 7.5$\pm$0.14\\
90.0 & 7.1$\pm$0.08 & 6.8$\pm$0.0 & 7.0$\pm$0.04 & 7.3$\pm$0.25 & 7.5$\pm$0.16 & 7.3$\pm$0.04 & 7.5$\pm$0.0 & 7.5$\pm$0.0 & 7.5$\pm$0.02 & 7.5$\pm$0.15\\
100.0 & 7.1$\pm$0.05 & 6.8$\pm$0.0 & 7.0$\pm$0.02 & 7.3$\pm$0.25 & 7.5$\pm$0.12 & 7.3$\pm$0.04 & 7.5$\pm$0.0 & 7.5$\pm$0.0 & 7.5$\pm$0.0 & 7.5$\pm$0.15\\

\midrule
\multicolumn{1}{c}{S/N} &
\multicolumn{1}{c}{7.8} & \multicolumn{1}{c}{7.9} & \multicolumn{1}{c}{8.0} & \multicolumn{1}{c}{8.1} &
\multicolumn{1}{c}{8.2} &
\multicolumn{1}{c}{8.3} & \multicolumn{1}{c}{8.4} & \multicolumn{1}{c}{8.5} & \multicolumn{1}{c}{8.6} &
\multicolumn{1}{c}{8.7}  \\
\cmidrule(lr){1-1}\cmidrule(lr){2-2}\cmidrule(lr){3-3}\cmidrule(lr){4-4}\cmidrule(lr){5-5}\cmidrule(lr){6-6}\cmidrule(lr){7-7}\cmidrule(lr){8-8}\cmidrule(lr){9-9}\cmidrule(lr){10-10}\cmidrule(lr){11-11}

10.0 & 7.8$\pm$0.58 & 8.2$\pm$0.62 & 8.2$\pm$0.43 & 8.3$\pm$0.36 & 8.3$\pm$0.43 & 8.45$\pm$0.35 & 8.7$\pm$0.24 & 8.75$\pm$0.2 & 8.6$\pm$0.17 & 8.65$\pm$0.18\\
20.0 & 8.3$\pm$0.38 & 8.4$\pm$0.4 & 8.3$\pm$0.31 & 8.3$\pm$0.1 & 8.3$\pm$0.21 & 8.3$\pm$0.2 & 8.5$\pm$0.14 & 8.6$\pm$0.21 & 8.8$\pm$0.16 & 8.7$\pm$0.14\\
30.0 & 8.3$\pm$0.39 & 8.4$\pm$0.29 & 8.3$\pm$0.17 & 8.3$\pm$0.09 & 8.3$\pm$0.1 & 8.6$\pm$0.21 & 8.4$\pm$0.13 & 8.6$\pm$0.17 & 8.6$\pm$0.14 & 8.7$\pm$0.11\\
40.0 & 7.8$\pm$0.35 & 8.4$\pm$0.05 & 8.0$\pm$0.11 & 8.3$\pm$0.08 & 8.3$\pm$0.09 & 8.6$\pm$0.14 & 8.45$\pm$0.14 & 8.6$\pm$0.16 & 8.6$\pm$0.13 & 8.65$\pm$0.11\\
50.0 & 8.4$\pm$0.32 & 8.5$\pm$0.05 & 8.0$\pm$0.14 & 8.3$\pm$0.07 & 8.3$\pm$0.11 & 8.6$\pm$0.17 & 8.5$\pm$0.11 & 8.6$\pm$0.14 & 8.6$\pm$0.12 & 8.7$\pm$0.09\\
60.0 & 8.4$\pm$0.31 & 8.4$\pm$0.05 & 8.0$\pm$0.14 & 8.3$\pm$0.05 & 8.3$\pm$0.0 & 8.6$\pm$0.17 & 8.5$\pm$0.1 & 8.6$\pm$0.14 & 8.6$\pm$0.1 & 8.7$\pm$0.08\\
70.0 & 8.4$\pm$0.29 & 8.4$\pm$0.04 & 8.0$\pm$0.12 & 8.3$\pm$0.0 & 8.3$\pm$0.05 & 8.6$\pm$0.16 & 8.5$\pm$0.07 & 8.6$\pm$0.13 & 8.5$\pm$0.1 & 8.7$\pm$0.1\\
80.0 & 8.1$\pm$0.31 & 8.4$\pm$0.05 & 8.0$\pm$0.12 & 8.3$\pm$0.04 & 8.3$\pm$0.05 & 8.6$\pm$0.15 & 8.5$\pm$0.09 & 8.6$\pm$0.15 & 8.55$\pm$0.11 & 8.7$\pm$0.04\\
90.0 & 8.4$\pm$0.27 & 8.4$\pm$0.05 & 8.0$\pm$0.1 & 8.3$\pm$0.0 & 8.3$\pm$0.0 & 8.6$\pm$0.14 & 8.5$\pm$0.09 & 8.6$\pm$0.09 & 8.5$\pm$0.07 & 8.7$\pm$0.06\\
100.0 & 7.8$\pm$0.3 & 8.4$\pm$0.04 & 8.0$\pm$0.0 & 8.3$\pm$0.0 & 8.3$\pm$0.0 & 8.6$\pm$0.15 & 8.5$\pm$0.07 & 8.6$\pm$0.09 & 8.5$\pm$0.07 & 8.7$\pm$0.07\\

\midrule
\multicolumn{1}{c}{S/N} &
\multicolumn{1}{c}{8.8} & \multicolumn{1}{c}{8.9} & \multicolumn{1}{c}{9.0} & \multicolumn{1}{c}{9.1} &
\multicolumn{1}{c}{9.2} &
\multicolumn{1}{c}{9.3} & \multicolumn{1}{c}{9.4} & \multicolumn{1}{c}{9.5} & \multicolumn{1}{c}{9.6} &
\multicolumn{1}{c}{9.7}  \\
\cmidrule(lr){1-1}\cmidrule(lr){2-2}\cmidrule(lr){3-3}\cmidrule(lr){4-4}\cmidrule(lr){5-5}\cmidrule(lr){6-6}\cmidrule(lr){7-7}\cmidrule(lr){8-8}\cmidrule(lr){9-9}\cmidrule(lr){10-10}\cmidrule(lr){11-11}

10.0 & 8.7$\pm$0.21 & 8.8$\pm$0.25 & 9.0$\pm$0.26 & 9.1$\pm$0.31 & 9.3$\pm$0.39 & 9.3$\pm$0.45 & 9.9$\pm$0.49 & 9.2$\pm$0.51 & 9.45$\pm$0.45 & 9.95$\pm$0.51\\
20.0 & 8.8$\pm$0.15 & 8.9$\pm$0.13 & 9.0$\pm$0.12 & 9.1$\pm$0.16 & 9.2$\pm$0.27 & 9.2$\pm$0.21 & 9.3$\pm$0.35 & 9.4$\pm$0.29 & 9.4$\pm$0.34 & 9.6$\pm$0.28\\
30.0 & 8.8$\pm$0.15 & 8.9$\pm$0.11 & 9.0$\pm$0.14 & 9.1$\pm$0.12 & 9.2$\pm$0.14 & 9.2$\pm$0.16 & 9.5$\pm$0.17 & 9.4$\pm$0.25 & 9.4$\pm$0.29 & 9.6$\pm$0.22\\
40.0 & 8.8$\pm$0.09 & 8.9$\pm$0.07 & 9.0$\pm$0.08 & 9.1$\pm$0.08 & 9.15$\pm$0.14 & 9.4$\pm$0.17 & 9.3$\pm$0.12 & 9.4$\pm$0.17 & 9.55$\pm$0.19 & 9.6$\pm$0.23\\
50.0 & 8.8$\pm$0.06 & 8.9$\pm$0.08 & 9.0$\pm$0.07 & 9.1$\pm$0.06 & 9.2$\pm$0.11 & 9.25$\pm$0.12 & 9.3$\pm$0.14 & 9.4$\pm$0.14 & 9.5$\pm$0.14 & 9.6$\pm$0.16\\
60.0 & 8.8$\pm$0.07 & 8.85$\pm$0.06 & 9.0$\pm$0.06 & 9.1$\pm$0.05 & 9.15$\pm$0.08 & 9.3$\pm$0.08 & 9.3$\pm$0.13 & 9.4$\pm$0.13 & 9.5$\pm$0.16 & 9.6$\pm$0.16\\
70.0 & 8.7$\pm$0.07 & 8.9$\pm$0.06 & 9.0$\pm$0.04 & 9.1$\pm$0.06 & 9.2$\pm$0.08 & 9.2$\pm$0.06 & 9.3$\pm$0.1 & 9.4$\pm$0.11 & 9.5$\pm$0.16 & 9.6$\pm$0.15\\
80.0 & 8.7$\pm$0.06 & 8.9$\pm$0.06 & 9.0$\pm$0.04 & 9.1$\pm$0.05 & 9.2$\pm$0.08 & 9.2$\pm$0.06 & 9.3$\pm$0.1 & 9.4$\pm$0.12 & 9.5$\pm$0.13 & 9.6$\pm$0.14\\
90.0 & 8.7$\pm$0.06 & 8.9$\pm$0.05 & 9.0$\pm$0.06 & 9.1$\pm$0.03 & 9.2$\pm$0.05 & 9.3$\pm$0.05 & 9.3$\pm$0.09 & 9.4$\pm$0.06 & 9.5$\pm$0.09 & 9.6$\pm$0.13\\
100.0 & 8.8$\pm$0.05 & 8.9$\pm$0.06 & 9.0$\pm$0.03 & 9.1$\pm$0.03 & 9.2$\pm$0.06 & 9.3$\pm$0.06 & 9.3$\pm$0.09 & 9.4$\pm$0.09 & 9.5$\pm$0.12 & 9.6$\pm$0.15\\

\midrule
\multicolumn{1}{c}{S/N} &
\multicolumn{1}{c}{9.8} & \multicolumn{1}{c}{9.9} & \multicolumn{1}{c}{10.0} & \multicolumn{1}{c}{10.1} &
\multicolumn{1}{c}{10.2}  \\
\cmidrule(lr){1-1}\cmidrule(lr){2-2}\cmidrule(lr){3-3}\cmidrule(lr){4-4}\cmidrule(lr){5-5}\cmidrule(lr){6-6}

10.0 & 9.45$\pm$0.48 & 10.1$\pm$0.37 & 10.05$\pm$0.37 & 10.1$\pm$0.39 & 10.1$\pm$0.34\\
20.0 & 9.75$\pm$0.37 & 10.1$\pm$0.27 & 9.9$\pm$0.32 & 10.2$\pm$0.27 & 10.0$\pm$0.25\\
30.0 & 9.7$\pm$0.28 & 9.85$\pm$0.28 & 10.2$\pm$0.25 & 10.1$\pm$0.21 & 10.1$\pm$0.2\\
40.0 & 9.8$\pm$0.26 & 9.9$\pm$0.16 & 10.2$\pm$0.17 & 10.1$\pm$0.16 & 10.1$\pm$0.15\\
50.0 & 9.7$\pm$0.21 & 9.9$\pm$0.17 & 10.2$\pm$0.18 & 10.2$\pm$0.08 & 10.1$\pm$0.1\\
60.0 & 9.8$\pm$0.14 & 9.9$\pm$0.15 & 10.2$\pm$0.15 & 10.15$\pm$0.06 & 10.1$\pm$0.12\\
70.0 & 9.75$\pm$0.18 & 9.9$\pm$0.12 & 10.2$\pm$0.15 & 10.2$\pm$0.04 & 10.1$\pm$0.07\\
80.0 & 9.8$\pm$0.13 & 9.9$\pm$0.12 & 10.2$\pm$0.1 & 10.2$\pm$0.04 & 10.1$\pm$0.14\\
90.0 & 9.8$\pm$0.1 & 9.9$\pm$0.13 & 10.0$\pm$0.14 & 10.2$\pm$0.05 & 10.1$\pm$0.09\\
100.0 & 9.7$\pm$0.08 & 9.9$\pm$0.11 & 10.2$\pm$0.14 & 10.2$\pm$0.06 & 10.1$\pm$0.05\\

\bottomrule
\end{tabular}
\begin{tabular}{cccccccccccccccccc}
\toprule

\multicolumn{1}{c}{S/N} &
\multicolumn{1}{c}{6.8} & \multicolumn{1}{c}{6.9} & \multicolumn{1}{c}{7.0} & \multicolumn{1}{c}{7.1} &
\multicolumn{1}{c}{7.2} &
\multicolumn{1}{c}{7.3} & \multicolumn{1}{c}{7.4} & \multicolumn{1}{c}{7.5} & \multicolumn{1}{c}{7.6} &
\multicolumn{1}{c}{7.7}  \\
\cmidrule(lr){1-1}\cmidrule(lr){2-2}\cmidrule(lr){3-3}\cmidrule(lr){4-4}\cmidrule(lr){5-5}\cmidrule(lr){6-6}\cmidrule(lr){7-7}\cmidrule(lr){8-8}\cmidrule(lr){9-9}\cmidrule(lr){10-10}\cmidrule(lr){11-11}

10.0 & 6.8$\pm$0.53 & 7.0$\pm$0.69 & 6.95$\pm$0.66 & 7.05$\pm$0.6 & 7.3$\pm$0.6 & 7.25$\pm$0.75 & 9.1$\pm$0.76 & 7.3$\pm$0.88 & 7.6$\pm$0.94 & 7.55$\pm$0.89\\
20.0 & 6.85$\pm$0.44 & 7.3$\pm$0.5 & 7.05$\pm$0.38 & 7.2$\pm$0.53 & 7.5$\pm$0.6 & 7.3$\pm$0.53 & 9.0$\pm$0.61 & 7.25$\pm$0.77 & 7.2$\pm$0.91 & 8.8$\pm$0.85\\
30.0 & 6.8$\pm$0.17 & 7.4$\pm$0.46 & 7.2$\pm$0.36 & 7.2$\pm$0.49 & 7.5$\pm$0.59 & 7.4$\pm$0.41 & 9.0$\pm$0.07 & 7.0$\pm$0.8 & 7.25$\pm$0.92 & 8.8$\pm$0.84\\
40.0 & 6.9$\pm$0.07 & 7.6$\pm$0.38 & 7.0$\pm$0.17 & 7.1$\pm$0.29 & 7.5$\pm$0.42 & 7.45$\pm$0.38 & 9.0$\pm$0.07 & 7.55$\pm$0.83 & 7.1$\pm$0.91 & 8.8$\pm$0.86\\
50.0 & 6.8$\pm$0.08 & 7.7$\pm$0.48 & 7.0$\pm$0.16 & 7.1$\pm$0.43 & 7.5$\pm$0.44 & 7.4$\pm$0.37 & 9.05$\pm$0.08 & 8.7$\pm$0.81 & 7.85$\pm$0.94 & 8.9$\pm$0.58\\
60.0 & 6.8$\pm$0.08 & 7.7$\pm$0.4 & 7.0$\pm$0.15 & 7.1$\pm$0.27 & 7.5$\pm$0.39 & 7.4$\pm$0.29 & 9.1$\pm$0.09 & 8.7$\pm$0.76 & 8.7$\pm$0.91 & 8.9$\pm$0.76\\
70.0 & 6.8$\pm$0.06 & 7.7$\pm$0.38 & 7.05$\pm$0.17 & 7.1$\pm$0.31 & 7.5$\pm$0.39 & 7.4$\pm$0.26 & 9.1$\pm$0.08 & 7.5$\pm$0.8 & 8.7$\pm$0.91 & 8.9$\pm$0.67\\
80.0 & 6.9$\pm$0.07 & 7.6$\pm$0.41 & 7.2$\pm$0.18 & 7.1$\pm$0.29 & 7.5$\pm$0.35 & 7.4$\pm$0.3 & 9.1$\pm$0.08 & 8.7$\pm$0.72 & 8.75$\pm$0.87 & 8.9$\pm$0.66\\
90.0 & 6.9$\pm$0.07 & 7.7$\pm$0.41 & 7.2$\pm$0.19 & 7.1$\pm$0.18 & 7.5$\pm$0.21 & 7.4$\pm$0.16 & 9.1$\pm$0.09 & 8.75$\pm$0.82 & 8.7$\pm$0.68 & 8.9$\pm$0.08\\
100.0 & 6.85$\pm$0.06 & 7.55$\pm$0.45 & 7.2$\pm$0.2 & 7.1$\pm$0.26 & 7.5$\pm$0.05 & 7.4$\pm$0.25 & 9.1$\pm$0.07 & 8.7$\pm$0.71 & 8.7$\pm$0.65 & 8.9$\pm$0.07\\

\midrule
\multicolumn{1}{c}{S/N} &
\multicolumn{1}{c}{7.8} & \multicolumn{1}{c}{7.9} & \multicolumn{1}{c}{8.0} & \multicolumn{1}{c}{8.1} &
\multicolumn{1}{c}{8.2} &
\multicolumn{1}{c}{8.3} & \multicolumn{1}{c}{8.4} & \multicolumn{1}{c}{8.5} & \multicolumn{1}{c}{8.6} &
\multicolumn{1}{c}{8.7}  \\
\cmidrule(lr){1-1}\cmidrule(lr){2-2}\cmidrule(lr){3-3}\cmidrule(lr){4-4}\cmidrule(lr){5-5}\cmidrule(lr){6-6}\cmidrule(lr){7-7}\cmidrule(lr){8-8}\cmidrule(lr){9-9}\cmidrule(lr){10-10}\cmidrule(lr){11-11}

10.0 & 8.8$\pm$0.87 & 8.85$\pm$0.95 & 7.55$\pm$0.89 & 8.15$\pm$0.85 & 7.55$\pm$0.83 & 7.3$\pm$0.86 & 8.6$\pm$0.92 & 7.5$\pm$0.88 & 8.5$\pm$0.82 & 7.6$\pm$0.87\\
20.0 & 7.5$\pm$0.85 & 8.8$\pm$0.86 & 8.8$\pm$0.77 & 8.8$\pm$0.74 & 7.6$\pm$0.81 & 7.55$\pm$0.81 & 7.6$\pm$0.74 & 8.05$\pm$0.81 & 8.6$\pm$0.77 & 7.6$\pm$0.74\\
30.0 & 7.6$\pm$0.86 & 8.9$\pm$0.52 & 8.8$\pm$0.73 & 7.55$\pm$0.84 & 7.6$\pm$0.75 & 7.6$\pm$0.76 & 8.7$\pm$0.68 & 7.6$\pm$0.76 & 8.05$\pm$0.73 & 8.7$\pm$0.77\\
40.0 & 8.8$\pm$0.86 & 8.8$\pm$0.62 & 8.8$\pm$0.74 & 8.2$\pm$0.85 & 8.7$\pm$0.8 & 8.7$\pm$0.67 & 8.65$\pm$0.72 & 8.7$\pm$0.65 & 8.7$\pm$0.75 & 8.7$\pm$0.7\\
50.0 & 7.5$\pm$0.87 & 8.9$\pm$0.05 & 8.8$\pm$0.83 & 8.8$\pm$0.56 & 7.5$\pm$0.7 & 8.7$\pm$0.51 & 8.6$\pm$0.69 & 8.7$\pm$0.56 & 8.7$\pm$0.56 & 8.7$\pm$0.55\\
60.0 & 8.8$\pm$0.79 & 8.9$\pm$0.49 & 8.8$\pm$0.62 & 8.8$\pm$0.71 & 8.8$\pm$0.58 & 8.7$\pm$0.51 & 8.7$\pm$0.52 & 8.7$\pm$0.39 & 8.7$\pm$0.59 & 8.7$\pm$0.4\\
70.0 & 8.8$\pm$0.74 & 8.9$\pm$0.05 & 8.8$\pm$0.35 & 8.8$\pm$0.24 & 8.7$\pm$0.67 & 8.7$\pm$0.45 & 8.7$\pm$0.45 & 8.7$\pm$0.34 & 8.65$\pm$0.2 & 8.7$\pm$0.4\\
80.0 & 8.8$\pm$0.59 & 8.9$\pm$0.05 & 8.8$\pm$0.35 & 8.8$\pm$0.47 & 8.7$\pm$0.45 & 8.7$\pm$0.37 & 8.65$\pm$0.45 & 8.7$\pm$0.2 & 8.7$\pm$0.36 & 8.7$\pm$0.22\\
90.0 & 8.8$\pm$0.53 & 8.9$\pm$0.05 & 8.8$\pm$0.05 & 8.8$\pm$0.4 & 8.7$\pm$0.38 & 8.7$\pm$0.42 & 8.7$\pm$0.36 & 8.7$\pm$0.28 & 8.7$\pm$0.2 & 8.7$\pm$0.37\\
100.0 & 8.8$\pm$0.67 & 8.9$\pm$0.05 & 8.8$\pm$0.05 & 8.8$\pm$0.0 & 8.8$\pm$0.41 & 8.7$\pm$0.42 & 8.7$\pm$0.29 & 8.7$\pm$0.36 & 8.7$\pm$0.22 & 8.7$\pm$0.0\\

\midrule
\multicolumn{1}{c}{S/N} &
\multicolumn{1}{c}{8.8} & \multicolumn{1}{c}{8.9} & \multicolumn{1}{c}{9.0} & \multicolumn{1}{c}{9.1} &
\multicolumn{1}{c}{9.2} &
\multicolumn{1}{c}{9.3} & \multicolumn{1}{c}{9.4} & \multicolumn{1}{c}{9.5} & \multicolumn{1}{c}{9.6} &
\multicolumn{1}{c}{9.7}  \\
\cmidrule(lr){1-1}\cmidrule(lr){2-2}\cmidrule(lr){3-3}\cmidrule(lr){4-4}\cmidrule(lr){5-5}\cmidrule(lr){6-6}\cmidrule(lr){7-7}\cmidrule(lr){8-8}\cmidrule(lr){9-9}\cmidrule(lr){10-10}\cmidrule(lr){11-11}

10.0 & 8.7$\pm$0.84 & 8.85$\pm$0.87 & 9.0$\pm$0.82 & 9.1$\pm$0.74 & 9.2$\pm$0.75 & 9.25$\pm$0.71 & 9.4$\pm$0.62 & 9.4$\pm$0.57 & 9.6$\pm$0.57 & 9.6$\pm$0.79\\
20.0 & 8.8$\pm$0.67 & 8.9$\pm$0.58 & 9.0$\pm$0.37 & 9.2$\pm$0.41 & 9.3$\pm$0.11 & 9.3$\pm$0.1 & 9.4$\pm$0.11 & 9.4$\pm$0.24 & 9.5$\pm$0.21 & 9.65$\pm$0.21\\
30.0 & 8.8$\pm$0.22 & 8.9$\pm$0.46 & 9.0$\pm$0.51 & 9.2$\pm$0.09 & 9.2$\pm$0.06 & 9.3$\pm$0.08 & 9.4$\pm$0.09 & 9.45$\pm$0.14 & 9.5$\pm$0.2 & 9.6$\pm$0.19\\
40.0 & 8.8$\pm$0.48 & 8.9$\pm$0.08 & 9.0$\pm$0.05 & 9.2$\pm$0.07 & 9.2$\pm$0.06 & 9.3$\pm$0.07 & 9.35$\pm$0.11 & 9.4$\pm$0.1 & 9.5$\pm$0.12 & 9.6$\pm$0.15\\
50.0 & 8.8$\pm$0.33 & 8.9$\pm$0.07 & 9.0$\pm$0.05 & 9.2$\pm$0.07 & 9.2$\pm$0.06 & 9.3$\pm$0.08 & 9.4$\pm$0.08 & 9.4$\pm$0.11 & 9.6$\pm$0.1 & 9.6$\pm$0.14\\
60.0 & 8.8$\pm$0.24 & 8.9$\pm$0.07 & 9.0$\pm$0.05 & 9.2$\pm$0.07 & 9.2$\pm$0.07 & 9.3$\pm$0.07 & 9.4$\pm$0.09 & 9.45$\pm$0.09 & 9.5$\pm$0.11 & 9.7$\pm$0.14\\
70.0 & 8.8$\pm$0.24 & 8.9$\pm$0.08 & 9.0$\pm$0.05 & 9.2$\pm$0.07 & 9.2$\pm$0.06 & 9.3$\pm$0.07 & 9.3$\pm$0.09 & 9.4$\pm$0.12 & 9.5$\pm$0.11 & 9.6$\pm$0.13\\
80.0 & 8.8$\pm$0.0 & 8.9$\pm$0.08 & 9.0$\pm$0.04 & 9.2$\pm$0.06 & 9.2$\pm$0.05 & 9.3$\pm$0.07 & 9.3$\pm$0.09 & 9.4$\pm$0.09 & 9.5$\pm$0.09 & 9.6$\pm$0.1\\
90.0 & 8.8$\pm$0.0 & 8.9$\pm$0.06 & 9.0$\pm$0.03 & 9.2$\pm$0.06 & 9.2$\pm$0.05 & 9.3$\pm$0.06 & 9.3$\pm$0.08 & 9.4$\pm$0.1 & 9.5$\pm$0.09 & 9.65$\pm$0.13\\
100.0 & 8.8$\pm$0.24 & 8.9$\pm$0.08 & 9.0$\pm$0.04 & 9.2$\pm$0.06 & 9.2$\pm$0.06 & 9.3$\pm$0.06 & 9.3$\pm$0.09 & 9.4$\pm$0.08 & 9.5$\pm$0.09 & 9.6$\pm$0.1\\

\midrule
\multicolumn{1}{c}{S/N} &
\multicolumn{1}{c}{9.8} & \multicolumn{1}{c}{9.9} & \multicolumn{1}{c}{10.0} & \multicolumn{1}{c}{10.1} &
\multicolumn{1}{c}{10.2}  \\
\cmidrule(lr){1-1}\cmidrule(lr){2-2}\cmidrule(lr){3-3}\cmidrule(lr){4-4}\cmidrule(lr){5-5}\cmidrule(lr){6-6}

10.0 & 9.65$\pm$0.72 & 9.8$\pm$0.28 & 9.7$\pm$0.74 & 9.9$\pm$0.28 & 9.9$\pm$0.8\\
20.0 & 9.7$\pm$0.29 & 9.7$\pm$0.28 & 9.95$\pm$0.25 & 10.0$\pm$0.18 & 10.0$\pm$0.22\\
30.0 & 9.8$\pm$0.15 & 9.8$\pm$0.2 & 9.95$\pm$0.17 & 9.95$\pm$0.21 & 10.1$\pm$0.19\\
40.0 & 9.85$\pm$0.11 & 9.9$\pm$0.18 & 9.9$\pm$0.2 & 10.0$\pm$0.16 & 10.1$\pm$0.16\\
50.0 & 9.8$\pm$0.15 & 9.9$\pm$0.12 & 10.0$\pm$0.14 & 10.1$\pm$0.16 & 10.1$\pm$0.12\\
60.0 & 9.8$\pm$0.12 & 9.9$\pm$0.1 & 10.1$\pm$0.15 & 10.1$\pm$0.14 & 10.1$\pm$0.15\\
70.0 & 9.8$\pm$0.11 & 9.9$\pm$0.11 & 10.0$\pm$0.15 & 10.1$\pm$0.15 & 10.2$\pm$0.11\\
80.0 & 9.8$\pm$0.11 & 9.8$\pm$0.11 & 10.0$\pm$0.14 & 10.2$\pm$0.07 & 10.2$\pm$0.12\\
90.0 & 9.8$\pm$0.1 & 9.9$\pm$0.09 & 10.0$\pm$0.12 & 10.1$\pm$0.09 & 10.1$\pm$0.11\\
100.0 & 9.7$\pm$0.1 & 9.9$\pm$0.09 & 10.0$\pm$0.11 & 10.1$\pm$0.1 & 10.2$\pm$0.06\\

\bottomrule
\end{tabular}
\begin{tabular}{cccccccccccccccccc}
\toprule

\multicolumn{1}{c}{S/N} &
\multicolumn{1}{c}{6.8} & \multicolumn{1}{c}{6.9} & \multicolumn{1}{c}{7.0} & \multicolumn{1}{c}{7.1} &
\multicolumn{1}{c}{7.2} &
\multicolumn{1}{c}{7.3} & \multicolumn{1}{c}{7.4} & \multicolumn{1}{c}{7.5} & \multicolumn{1}{c}{7.6} &
\multicolumn{1}{c}{7.7}  \\
\cmidrule(lr){1-1}\cmidrule(lr){2-2}\cmidrule(lr){3-3}\cmidrule(lr){4-4}\cmidrule(lr){5-5}\cmidrule(lr){6-6}\cmidrule(lr){7-7}\cmidrule(lr){8-8}\cmidrule(lr){9-9}\cmidrule(lr){10-10}\cmidrule(lr){11-11}

10.0 & -0.2$\pm$0.28 & -0.2$\pm$0.32 & -0.6$\pm$0.28 & -0.6$\pm$0.29 & -0.6$\pm$0.24 & -0.4$\pm$0.23 & -0.4$\pm$0.19 & -0.4$\pm$0.27 & -0.4$\pm$0.33 & -0.4$\pm$0.37\\
20.0 & -0.4$\pm$0.23 & -0.4$\pm$0.41 & -0.6$\pm$0.1 & -0.6$\pm$0.25 & -0.4$\pm$0.11 & -0.4$\pm$0.09 & -0.4$\pm$0.11 & -0.4$\pm$0.22 & -0.5$\pm$0.33 & -0.4$\pm$0.33\\
30.0 & -0.4$\pm$0.21 & -0.4$\pm$0.28 & -0.4$\pm$0.1 & -0.4$\pm$0.13 & -0.4$\pm$0.08 & -0.4$\pm$0.12 & -0.4$\pm$0.1 & -0.4$\pm$0.16 & -0.4$\pm$0.23 & -0.4$\pm$0.2\\
40.0 & -0.4$\pm$0.13 & -0.4$\pm$0.13 & -0.4$\pm$0.08 & -0.4$\pm$0.07 & -0.4$\pm$0.07 & -0.4$\pm$0.06 & -0.4$\pm$0.0 & -0.4$\pm$0.1 & -0.4$\pm$0.23 & -0.4$\pm$0.14\\
50.0 & -0.4$\pm$0.04 & -0.4$\pm$0.16 & -0.4$\pm$0.08 & -0.4$\pm$0.08 & -0.4$\pm$0.05 & -0.4$\pm$0.05 & -0.4$\pm$0.0 & -0.4$\pm$0.1 & -0.4$\pm$0.09 & -0.4$\pm$0.12\\
60.0 & -0.4$\pm$0.11 & -0.4$\pm$0.04 & -0.4$\pm$0.07 & -0.4$\pm$0.04 & -0.4$\pm$0.0 & -0.4$\pm$0.06 & -0.4$\pm$0.0 & -0.4$\pm$0.06 & -0.4$\pm$0.08 & -0.4$\pm$0.1\\
70.0 & -0.4$\pm$0.04 & -0.4$\pm$0.04 & -0.4$\pm$0.08 & -0.4$\pm$0.04 & -0.4$\pm$0.0 & -0.4$\pm$0.05 & -0.4$\pm$0.0 & -0.4$\pm$0.04 & -0.4$\pm$0.06 & -0.4$\pm$0.06\\
80.0 & -0.4$\pm$0.0 & -0.4$\pm$0.0 & -0.4$\pm$0.05 & -0.4$\pm$0.0 & -0.4$\pm$0.0 & -0.4$\pm$0.04 & -0.4$\pm$0.0 & -0.4$\pm$0.04 & -0.4$\pm$0.04 & -0.4$\pm$0.09\\
90.0 & -0.4$\pm$0.0 & -0.4$\pm$0.0 & -0.4$\pm$0.04 & -0.4$\pm$0.0 & -0.4$\pm$0.0 & -0.4$\pm$0.0 & -0.4$\pm$0.0 & -0.4$\pm$0.04 & -0.4$\pm$0.0 & -0.4$\pm$0.06\\
100.0 & -0.4$\pm$0.0 & -0.4$\pm$0.0 & -0.4$\pm$0.08 & -0.4$\pm$0.0 & -0.4$\pm$0.0 & -0.4$\pm$0.0 & -0.4$\pm$0.0 & -0.4$\pm$0.04 & -0.4$\pm$0.04 & -0.4$\pm$0.08\\

\midrule
\multicolumn{1}{c}{S/N} &
\multicolumn{1}{c}{7.8} & \multicolumn{1}{c}{7.9} & \multicolumn{1}{c}{8.0} & \multicolumn{1}{c}{8.1} &
\multicolumn{1}{c}{8.2} &
\multicolumn{1}{c}{8.3} & \multicolumn{1}{c}{8.4} & \multicolumn{1}{c}{8.5} & \multicolumn{1}{c}{8.6} &
\multicolumn{1}{c}{8.7}  \\
\cmidrule(lr){1-1}\cmidrule(lr){2-2}\cmidrule(lr){3-3}\cmidrule(lr){4-4}\cmidrule(lr){5-5}\cmidrule(lr){6-6}\cmidrule(lr){7-7}\cmidrule(lr){8-8}\cmidrule(lr){9-9}\cmidrule(lr){10-10}\cmidrule(lr){11-11}

10.0 & -0.6$\pm$0.35 & -0.4$\pm$0.4 & -0.4$\pm$0.32 & -0.4$\pm$0.21 & -0.4$\pm$0.22 & -0.4$\pm$0.28 & -0.4$\pm$0.43 & -0.4$\pm$0.28 & -0.2$\pm$0.22 & -0.2$\pm$0.2\\
20.0 & -0.3$\pm$0.34 & -0.3$\pm$0.27 & -0.4$\pm$0.19 & -0.4$\pm$0.19 & -0.4$\pm$0.17 & -0.4$\pm$0.26 & -0.4$\pm$0.41 & -0.4$\pm$0.23 & -0.3$\pm$0.2 & -0.4$\pm$0.21\\
30.0 & -0.5$\pm$0.27 & -0.4$\pm$0.15 & -0.4$\pm$0.17 & -0.4$\pm$0.17 & -0.4$\pm$0.12 & -0.4$\pm$0.28 & -0.4$\pm$0.41 & -0.4$\pm$0.21 & -0.2$\pm$0.13 & -0.4$\pm$0.19\\
40.0 & -0.4$\pm$0.2 & -0.4$\pm$0.14 & -0.4$\pm$0.13 & -0.4$\pm$0.14 & -0.4$\pm$0.1 & -0.4$\pm$0.24 & -0.4$\pm$0.28 & -0.4$\pm$0.25 & -0.2$\pm$0.1 & -0.4$\pm$0.16\\
50.0 & -0.4$\pm$0.11 & -0.4$\pm$0.11 & -0.4$\pm$0.15 & -0.4$\pm$0.17 & -0.4$\pm$0.05 & -0.4$\pm$0.19 & -0.4$\pm$0.21 & -0.4$\pm$0.16 & -0.4$\pm$0.1 & -0.4$\pm$0.15\\
60.0 & -0.4$\pm$0.14 & -0.4$\pm$0.06 & -0.4$\pm$0.11 & -0.4$\pm$0.1 & -0.4$\pm$0.07 & -0.4$\pm$0.14 & -0.4$\pm$0.2 & -0.4$\pm$0.15 & -0.2$\pm$0.1 & -0.4$\pm$0.16\\
70.0 & -0.4$\pm$0.11 & -0.4$\pm$0.07 & -0.4$\pm$0.06 & -0.4$\pm$0.07 & -0.4$\pm$0.08 & -0.4$\pm$0.13 & -0.4$\pm$0.07 & -0.4$\pm$0.19 & -0.4$\pm$0.1 & -0.4$\pm$0.09\\
80.0 & -0.4$\pm$0.1 & -0.4$\pm$0.07 & -0.4$\pm$0.08 & -0.4$\pm$0.17 & -0.4$\pm$0.06 & -0.4$\pm$0.07 & -0.4$\pm$0.17 & -0.4$\pm$0.17 & -0.4$\pm$0.1 & -0.4$\pm$0.1\\
90.0 & -0.4$\pm$0.06 & -0.4$\pm$0.06 & -0.4$\pm$0.05 & -0.4$\pm$0.15 & -0.4$\pm$0.11 & -0.4$\pm$0.09 & -0.4$\pm$0.15 & -0.4$\pm$0.13 & -0.2$\pm$0.1 & -0.4$\pm$0.11\\
100.0 & -0.4$\pm$0.04 & -0.4$\pm$0.05 & -0.4$\pm$0.04 & -0.4$\pm$0.12 & -0.4$\pm$0.0 & -0.4$\pm$0.06 & -0.4$\pm$0.14 & -0.4$\pm$0.08 & -0.4$\pm$0.1 & -0.4$\pm$0.09\\

\midrule
\multicolumn{1}{c}{S/N} &
\multicolumn{1}{c}{8.8} & \multicolumn{1}{c}{8.9} & \multicolumn{1}{c}{9.0} & \multicolumn{1}{c}{9.1} &
\multicolumn{1}{c}{9.2} &
\multicolumn{1}{c}{9.3} & \multicolumn{1}{c}{9.4} & \multicolumn{1}{c}{9.5} & \multicolumn{1}{c}{9.6} &
\multicolumn{1}{c}{9.7}  \\
\cmidrule(lr){1-1}\cmidrule(lr){2-2}\cmidrule(lr){3-3}\cmidrule(lr){4-4}\cmidrule(lr){5-5}\cmidrule(lr){6-6}\cmidrule(lr){7-7}\cmidrule(lr){8-8}\cmidrule(lr){9-9}\cmidrule(lr){10-10}\cmidrule(lr){11-11}

10.0 & -0.2$\pm$0.24 & -0.4$\pm$0.29 & -0.4$\pm$0.26 & -0.4$\pm$0.23 & -0.4$\pm$0.26 & -0.4$\pm$0.25 & -0.4$\pm$0.23 & -0.4$\pm$0.34 & -0.5$\pm$0.34 & -0.6$\pm$0.24\\
20.0 & -0.2$\pm$0.25 & -0.2$\pm$0.24 & -0.4$\pm$0.17 & -0.4$\pm$0.18 & -0.4$\pm$0.23 & -0.4$\pm$0.17 & -0.6$\pm$0.15 & -0.4$\pm$0.12 & -0.4$\pm$0.21 & -0.6$\pm$0.22\\
30.0 & -0.4$\pm$0.25 & -0.4$\pm$0.21 & -0.4$\pm$0.17 & -0.4$\pm$0.23 & -0.4$\pm$0.18 & -0.4$\pm$0.24 & -0.4$\pm$0.13 & -0.4$\pm$0.15 & -0.4$\pm$0.12 & -0.4$\pm$0.13\\
40.0 & -0.4$\pm$0.19 & -0.4$\pm$0.19 & -0.4$\pm$0.11 & -0.4$\pm$0.21 & -0.4$\pm$0.18 & -0.5$\pm$0.23 & -0.4$\pm$0.11 & -0.4$\pm$0.12 & -0.4$\pm$0.1 & -0.4$\pm$0.11\\
50.0 & -0.4$\pm$0.14 & -0.4$\pm$0.19 & -0.4$\pm$0.11 & -0.4$\pm$0.18 & -0.4$\pm$0.21 & -0.4$\pm$0.19 & -0.4$\pm$0.11 & -0.4$\pm$0.1 & -0.4$\pm$0.1 & -0.4$\pm$0.15\\
60.0 & -0.4$\pm$0.13 & -0.4$\pm$0.14 & -0.4$\pm$0.11 & -0.4$\pm$0.17 & -0.4$\pm$0.17 & -0.4$\pm$0.19 & -0.4$\pm$0.12 & -0.4$\pm$0.08 & -0.4$\pm$0.11 & -0.4$\pm$0.1\\
70.0 & -0.4$\pm$0.1 & -0.4$\pm$0.17 & -0.4$\pm$0.06 & -0.4$\pm$0.17 & -0.4$\pm$0.16 & -0.4$\pm$0.23 & -0.4$\pm$0.11 & -0.4$\pm$0.11 & -0.4$\pm$0.08 & -0.4$\pm$0.14\\
80.0 & -0.4$\pm$0.1 & -0.4$\pm$0.17 & -0.4$\pm$0.06 & -0.4$\pm$0.15 & -0.4$\pm$0.2 & -0.4$\pm$0.12 & -0.4$\pm$0.12 & -0.4$\pm$0.09 & -0.4$\pm$0.1 & -0.4$\pm$0.06\\
90.0 & -0.4$\pm$0.1 & -0.4$\pm$0.17 & -0.4$\pm$0.05 & -0.4$\pm$0.1 & -0.4$\pm$0.14 & -0.4$\pm$0.16 & -0.4$\pm$0.11 & -0.4$\pm$0.09 & -0.4$\pm$0.1 & -0.4$\pm$0.14\\
100.0 & -0.4$\pm$0.07 & -0.4$\pm$0.17 & -0.4$\pm$0.04 & -0.4$\pm$0.07 & -0.4$\pm$0.14 & -0.4$\pm$0.17 & -0.4$\pm$0.1 & -0.4$\pm$0.11 & -0.4$\pm$0.1 & -0.4$\pm$0.07\\

\midrule
\multicolumn{1}{c}{S/N} &
\multicolumn{1}{c}{9.8} & \multicolumn{1}{c}{9.9} & \multicolumn{1}{c}{10.0} & \multicolumn{1}{c}{10.1} &
\multicolumn{1}{c}{10.2}  \\
\cmidrule(lr){1-1}\cmidrule(lr){2-2}\cmidrule(lr){3-3}\cmidrule(lr){4-4}\cmidrule(lr){5-5}\cmidrule(lr){6-6}

10.0 & -0.4$\pm$0.29 & -0.3$\pm$0.35 & -0.4$\pm$0.3 & -0.2$\pm$0.29 & -0.2$\pm$0.23\\
20.0 & -0.6$\pm$0.13 & -0.4$\pm$0.17 & -0.4$\pm$0.19 & -0.2$\pm$0.23 & -0.2$\pm$0.2\\
30.0 & -0.6$\pm$0.18 & -0.4$\pm$0.1 & -0.4$\pm$0.15 & -0.3$\pm$0.13 & -0.2$\pm$0.16\\
40.0 & -0.4$\pm$0.14 & -0.4$\pm$0.13 & -0.4$\pm$0.09 & -0.4$\pm$0.14 & -0.4$\pm$0.11\\
50.0 & -0.4$\pm$0.1 & -0.4$\pm$0.12 & -0.4$\pm$0.08 & -0.4$\pm$0.1 & -0.2$\pm$0.14\\
60.0 & -0.4$\pm$0.13 & -0.4$\pm$0.13 & -0.4$\pm$0.1 & -0.4$\pm$0.12 & -0.4$\pm$0.14\\
70.0 & -0.4$\pm$0.08 & -0.4$\pm$0.12 & -0.4$\pm$0.09 & -0.4$\pm$0.09 & -0.4$\pm$0.13\\
80.0 & -0.4$\pm$0.1 & -0.4$\pm$0.13 & -0.4$\pm$0.09 & -0.4$\pm$0.09 & -0.4$\pm$0.11\\
90.0 & -0.4$\pm$0.13 & -0.4$\pm$0.1 & -0.4$\pm$0.07 & -0.4$\pm$0.08 & -0.4$\pm$0.12\\
100.0 & -0.4$\pm$0.1 & -0.4$\pm$0.1 & -0.4$\pm$0.09 & -0.4$\pm$0.08 & -0.4$\pm$0.08\\

\bottomrule
\end{tabular}
\begin{tabular}{cccccccccccccccccc}
\toprule

\multicolumn{1}{c}{S/N} &
\multicolumn{1}{c}{6.8} & \multicolumn{1}{c}{6.9} & \multicolumn{1}{c}{7.0} & \multicolumn{1}{c}{7.1} &
\multicolumn{1}{c}{7.2} &
\multicolumn{1}{c}{7.3} & \multicolumn{1}{c}{7.4} & \multicolumn{1}{c}{7.5} & \multicolumn{1}{c}{7.6} &
\multicolumn{1}{c}{7.7}  \\
\cmidrule(lr){1-1}\cmidrule(lr){2-2}\cmidrule(lr){3-3}\cmidrule(lr){4-4}\cmidrule(lr){5-5}\cmidrule(lr){6-6}\cmidrule(lr){7-7}\cmidrule(lr){8-8}\cmidrule(lr){9-9}\cmidrule(lr){10-10}\cmidrule(lr){11-11}

10.0 & -0.2$\pm$0.23 & -0.2$\pm$0.26 & -0.4$\pm$0.23 & -0.4$\pm$0.32 & -0.4$\pm$0.13 & -0.4$\pm$0.22 & -0.2$\pm$0.29 & -0.4$\pm$0.32 & -0.4$\pm$0.29 & -0.4$\pm$0.35\\
20.0 & -0.4$\pm$0.14 & -0.4$\pm$0.26 & -0.4$\pm$0.15 & -0.4$\pm$0.18 & -0.4$\pm$0.23 & -0.4$\pm$0.18 & -0.4$\pm$0.15 & -0.4$\pm$0.17 & -0.4$\pm$0.17 & -0.4$\pm$0.15\\
30.0 & -0.4$\pm$0.11 & -0.4$\pm$0.23 & -0.4$\pm$0.08 & -0.4$\pm$0.08 & -0.4$\pm$0.11 & -0.4$\pm$0.14 & -0.4$\pm$0.13 & -0.4$\pm$0.16 & -0.4$\pm$0.15 & -0.4$\pm$0.17\\
40.0 & -0.4$\pm$0.05 & -0.4$\pm$0.16 & -0.4$\pm$0.08 & -0.4$\pm$0.04 & -0.4$\pm$0.0 & -0.4$\pm$0.0 & -0.4$\pm$0.13 & -0.4$\pm$0.14 & -0.4$\pm$0.1 & -0.4$\pm$0.12\\
50.0 & -0.4$\pm$0.07 & -0.4$\pm$0.24 & -0.4$\pm$0.05 & -0.4$\pm$0.0 & -0.4$\pm$0.0 & -0.4$\pm$0.05 & -0.4$\pm$0.09 & -0.4$\pm$0.1 & -0.4$\pm$0.05 & -0.4$\pm$0.14\\
60.0 & -0.4$\pm$0.08 & -0.4$\pm$0.11 & -0.4$\pm$0.07 & -0.4$\pm$0.0 & -0.4$\pm$0.0 & -0.4$\pm$0.05 & -0.4$\pm$0.0 & -0.4$\pm$0.07 & -0.4$\pm$0.0 & -0.4$\pm$0.0\\
70.0 & -0.4$\pm$0.08 & -0.4$\pm$0.0 & -0.4$\pm$0.06 & -0.4$\pm$0.0 & -0.4$\pm$0.0 & -0.4$\pm$0.0 & -0.4$\pm$0.0 & -0.4$\pm$0.1 & -0.4$\pm$0.0 & -0.4$\pm$0.0\\
80.0 & -0.4$\pm$0.07 & -0.4$\pm$0.0 & -0.4$\pm$0.04 & -0.4$\pm$0.0 & -0.4$\pm$0.0 & -0.4$\pm$0.0 & -0.4$\pm$0.12 & -0.4$\pm$0.0 & -0.4$\pm$0.0 & -0.4$\pm$0.07\\
90.0 & -0.4$\pm$0.0 & -0.4$\pm$0.0 & -0.4$\pm$0.05 & -0.4$\pm$0.0 & -0.4$\pm$0.0 & -0.4$\pm$0.0 & -0.4$\pm$0.0 & -0.4$\pm$0.07 & -0.4$\pm$0.0 & -0.4$\pm$0.0\\
100.0 & -0.4$\pm$0.05 & -0.4$\pm$0.0 & -0.4$\pm$0.04 & -0.4$\pm$0.0 & -0.4$\pm$0.0 & -0.4$\pm$0.0 & -0.4$\pm$0.0 & -0.4$\pm$0.0 & -0.4$\pm$0.0 & -0.4$\pm$0.0\\

\midrule
\multicolumn{1}{c}{S/N} &
\multicolumn{1}{c}{7.8} & \multicolumn{1}{c}{7.9} & \multicolumn{1}{c}{8.0} & \multicolumn{1}{c}{8.1} &
\multicolumn{1}{c}{8.2} &
\multicolumn{1}{c}{8.3} & \multicolumn{1}{c}{8.4} & \multicolumn{1}{c}{8.5} & \multicolumn{1}{c}{8.6} &
\multicolumn{1}{c}{8.7}  \\
\cmidrule(lr){1-1}\cmidrule(lr){2-2}\cmidrule(lr){3-3}\cmidrule(lr){4-4}\cmidrule(lr){5-5}\cmidrule(lr){6-6}\cmidrule(lr){7-7}\cmidrule(lr){8-8}\cmidrule(lr){9-9}\cmidrule(lr){10-10}\cmidrule(lr){11-11}

10.0 & -0.4$\pm$0.3 & 0.0$\pm$0.32 & -0.2$\pm$0.17 & -0.2$\pm$0.16 & -0.2$\pm$0.26 & -0.4$\pm$0.4 & -0.6$\pm$0.43 & -0.7$\pm$0.36 & -0.4$\pm$0.31 & -0.5$\pm$0.34\\
20.0 & -0.4$\pm$0.14 & -0.4$\pm$0.25 & -0.2$\pm$0.15 & -0.2$\pm$0.15 & -0.3$\pm$0.19 & -0.4$\pm$0.31 & -0.4$\pm$0.51 & -0.4$\pm$0.25 & -0.4$\pm$0.23 & -0.4$\pm$0.2\\
30.0 & -0.4$\pm$0.13 & -0.4$\pm$0.18 & -0.4$\pm$0.11 & -0.4$\pm$0.13 & -0.4$\pm$0.17 & -0.4$\pm$0.21 & -0.4$\pm$0.44 & -0.4$\pm$0.28 & -0.2$\pm$0.24 & -0.4$\pm$0.17\\
40.0 & -0.4$\pm$0.07 & -0.4$\pm$0.12 & -0.4$\pm$0.12 & -0.4$\pm$0.1 & -0.4$\pm$0.19 & -0.4$\pm$0.1 & -0.4$\pm$0.36 & -0.4$\pm$0.24 & -0.4$\pm$0.17 & -0.4$\pm$0.19\\
50.0 & -0.4$\pm$0.0 & -0.4$\pm$0.16 & -0.4$\pm$0.09 & -0.4$\pm$0.1 & -0.4$\pm$0.15 & -0.4$\pm$0.1 & -0.4$\pm$0.31 & -0.4$\pm$0.18 & -0.4$\pm$0.16 & -0.4$\pm$0.16\\
60.0 & -0.4$\pm$0.07 & -0.4$\pm$0.14 & -0.4$\pm$0.04 & -0.4$\pm$0.08 & -0.4$\pm$0.13 & -0.4$\pm$0.05 & -0.4$\pm$0.28 & -0.4$\pm$0.19 & -0.4$\pm$0.18 & -0.4$\pm$0.12\\
70.0 & -0.4$\pm$0.0 & -0.4$\pm$0.12 & -0.4$\pm$0.08 & -0.4$\pm$0.08 & -0.4$\pm$0.1 & -0.4$\pm$0.06 & -0.4$\pm$0.25 & -0.4$\pm$0.13 & -0.4$\pm$0.11 & -0.4$\pm$0.13\\
80.0 & -0.4$\pm$0.0 & -0.4$\pm$0.0 & -0.4$\pm$0.05 & -0.4$\pm$0.07 & -0.4$\pm$0.07 & -0.4$\pm$0.0 & -0.4$\pm$0.22 & -0.4$\pm$0.06 & -0.4$\pm$0.15 & -0.4$\pm$0.13\\
90.0 & -0.4$\pm$0.0 & -0.4$\pm$0.0 & -0.4$\pm$0.0 & -0.4$\pm$0.08 & -0.4$\pm$0.0 & -0.4$\pm$0.05 & -0.4$\pm$0.21 & -0.4$\pm$0.15 & -0.4$\pm$0.11 & -0.4$\pm$0.1\\
100.0 & -0.4$\pm$0.0 & -0.4$\pm$0.0 & -0.4$\pm$0.05 & -0.4$\pm$0.05 & -0.4$\pm$0.0 & -0.4$\pm$0.05 & -0.4$\pm$0.13 & -0.4$\pm$0.14 & -0.4$\pm$0.08 & -0.4$\pm$0.12\\

\midrule
\multicolumn{1}{c}{S/N} &
\multicolumn{1}{c}{8.8} & \multicolumn{1}{c}{8.9} & \multicolumn{1}{c}{9.0} & \multicolumn{1}{c}{9.1} &
\multicolumn{1}{c}{9.2} &
\multicolumn{1}{c}{9.3} & \multicolumn{1}{c}{9.4} & \multicolumn{1}{c}{9.5} & \multicolumn{1}{c}{9.6} &
\multicolumn{1}{c}{9.7}  \\
\cmidrule(lr){1-1}\cmidrule(lr){2-2}\cmidrule(lr){3-3}\cmidrule(lr){4-4}\cmidrule(lr){5-5}\cmidrule(lr){6-6}\cmidrule(lr){7-7}\cmidrule(lr){8-8}\cmidrule(lr){9-9}\cmidrule(lr){10-10}\cmidrule(lr){11-11}

10.0 & -0.2$\pm$0.36 & -0.4$\pm$0.39 & -0.5$\pm$0.43 & -0.4$\pm$0.5 & -0.3$\pm$0.46 & -0.2$\pm$0.45 & -0.2$\pm$0.42 & -0.3$\pm$0.42 & -0.6$\pm$0.34 & -0.6$\pm$0.37\\
20.0 & -0.2$\pm$0.18 & -0.4$\pm$0.33 & -0.4$\pm$0.29 & -0.4$\pm$0.35 & -0.6$\pm$0.36 & -0.6$\pm$0.34 & -0.4$\pm$0.41 & -0.4$\pm$0.41 & -0.4$\pm$0.22 & -0.6$\pm$0.28\\
30.0 & -0.4$\pm$0.21 & -0.4$\pm$0.21 & -0.4$\pm$0.18 & -0.4$\pm$0.28 & -0.4$\pm$0.24 & -0.4$\pm$0.28 & -0.4$\pm$0.35 & -0.4$\pm$0.28 & -0.5$\pm$0.21 & -0.4$\pm$0.25\\
40.0 & -0.4$\pm$0.15 & -0.4$\pm$0.13 & -0.4$\pm$0.1 & -0.4$\pm$0.22 & -0.4$\pm$0.23 & -0.4$\pm$0.2 & -0.4$\pm$0.26 & -0.4$\pm$0.23 & -0.4$\pm$0.12 & -0.4$\pm$0.18\\
50.0 & -0.4$\pm$0.14 & -0.4$\pm$0.14 & -0.4$\pm$0.13 & -0.4$\pm$0.25 & -0.4$\pm$0.15 & -0.5$\pm$0.22 & -0.4$\pm$0.23 & -0.4$\pm$0.21 & -0.4$\pm$0.13 & -0.4$\pm$0.28\\
60.0 & -0.4$\pm$0.12 & -0.4$\pm$0.14 & -0.4$\pm$0.11 & -0.4$\pm$0.19 & -0.4$\pm$0.2 & -0.4$\pm$0.19 & -0.4$\pm$0.22 & -0.4$\pm$0.16 & -0.4$\pm$0.12 & -0.4$\pm$0.15\\
70.0 & -0.4$\pm$0.11 & -0.4$\pm$0.11 & -0.4$\pm$0.09 & -0.4$\pm$0.18 & -0.4$\pm$0.15 & -0.4$\pm$0.16 & -0.4$\pm$0.13 & -0.4$\pm$0.13 & -0.4$\pm$0.09 & -0.4$\pm$0.23\\
80.0 & -0.4$\pm$0.11 & -0.4$\pm$0.1 & -0.4$\pm$0.12 & -0.4$\pm$0.13 & -0.4$\pm$0.17 & -0.4$\pm$0.11 & -0.4$\pm$0.13 & -0.4$\pm$0.12 & -0.4$\pm$0.07 & -0.4$\pm$0.13\\
90.0 & -0.4$\pm$0.08 & -0.4$\pm$0.06 & -0.4$\pm$0.06 & -0.4$\pm$0.05 & -0.4$\pm$0.12 & -0.4$\pm$0.12 & -0.4$\pm$0.15 & -0.4$\pm$0.14 & -0.4$\pm$0.06 & -0.4$\pm$0.1\\
100.0 & -0.4$\pm$0.1 & -0.4$\pm$0.1 & -0.4$\pm$0.05 & -0.4$\pm$0.11 & -0.4$\pm$0.12 & -0.4$\pm$0.11 & -0.4$\pm$0.08 & -0.4$\pm$0.12 & -0.4$\pm$0.06 & -0.4$\pm$0.13\\

\midrule
\multicolumn{1}{c}{S/N} &
\multicolumn{1}{c}{9.8} & \multicolumn{1}{c}{9.9} & \multicolumn{1}{c}{10.0} & \multicolumn{1}{c}{10.1} &
\multicolumn{1}{c}{10.2}  \\
\cmidrule(lr){1-1}\cmidrule(lr){2-2}\cmidrule(lr){3-3}\cmidrule(lr){4-4}\cmidrule(lr){5-5}\cmidrule(lr){6-6}

10.0 & -0.2$\pm$0.37 & -0.2$\pm$0.36 & -0.2$\pm$0.29 & -0.2$\pm$0.22 & 0.0$\pm$0.22\\
20.0 & -0.6$\pm$0.39 & -0.4$\pm$0.31 & -0.3$\pm$0.28 & -0.2$\pm$0.21 & -0.2$\pm$0.21\\
30.0 & -0.4$\pm$0.32 & -0.3$\pm$0.27 & -0.2$\pm$0.27 & -0.2$\pm$0.18 & -0.2$\pm$0.19\\
40.0 & -0.4$\pm$0.29 & -0.4$\pm$0.18 & -0.4$\pm$0.2 & -0.4$\pm$0.09 & -0.4$\pm$0.14\\
50.0 & -0.4$\pm$0.23 & -0.4$\pm$0.14 & -0.4$\pm$0.15 & -0.4$\pm$0.1 & -0.4$\pm$0.1\\
60.0 & -0.4$\pm$0.15 & -0.4$\pm$0.17 & -0.4$\pm$0.16 & -0.4$\pm$0.1 & -0.4$\pm$0.1\\
70.0 & -0.4$\pm$0.16 & -0.4$\pm$0.14 & -0.4$\pm$0.12 & -0.4$\pm$0.09 & -0.4$\pm$0.09\\
80.0 & -0.4$\pm$0.13 & -0.4$\pm$0.14 & -0.4$\pm$0.14 & -0.4$\pm$0.06 & -0.4$\pm$0.09\\
90.0 & -0.4$\pm$0.09 & -0.4$\pm$0.07 & -0.4$\pm$0.13 & -0.4$\pm$0.07 & -0.4$\pm$0.08\\
100.0 & -0.4$\pm$0.11 & -0.4$\pm$0.1 & -0.4$\pm$0.12 & -0.4$\pm$0.05 & -0.4$\pm$0.1\\

\bottomrule
\end{tabular}
\begin{tabular}{cccccccccccccccccc}
\toprule

\multicolumn{1}{c}{S/N} &
\multicolumn{1}{c}{6.8} & \multicolumn{1}{c}{6.9} & \multicolumn{1}{c}{7.0} & \multicolumn{1}{c}{7.1} &
\multicolumn{1}{c}{7.2} &
\multicolumn{1}{c}{7.3} & \multicolumn{1}{c}{7.4} & \multicolumn{1}{c}{7.5} & \multicolumn{1}{c}{7.6} &
\multicolumn{1}{c}{7.7}  \\
\cmidrule(lr){1-1}\cmidrule(lr){2-2}\cmidrule(lr){3-3}\cmidrule(lr){4-4}\cmidrule(lr){5-5}\cmidrule(lr){6-6}\cmidrule(lr){7-7}\cmidrule(lr){8-8}\cmidrule(lr){9-9}\cmidrule(lr){10-10}\cmidrule(lr){11-11}

10.0 & -0.4$\pm$0.39 & -0.3$\pm$0.36 & -0.4$\pm$0.41 & -0.4$\pm$0.34 & -0.4$\pm$0.3 & -0.2$\pm$0.34 & -0.2$\pm$0.4 & -0.2$\pm$0.36 & -0.2$\pm$0.46 & -0.3$\pm$0.34\\
20.0 & -0.4$\pm$0.4 & -0.4$\pm$0.41 & -0.4$\pm$0.34 & -0.5$\pm$0.33 & -0.3$\pm$0.25 & -0.4$\pm$0.24 & -0.2$\pm$0.33 & -0.2$\pm$0.29 & -0.2$\pm$0.32 & -0.4$\pm$0.29\\
30.0 & -0.3$\pm$0.39 & -0.4$\pm$0.4 & -0.4$\pm$0.26 & -0.4$\pm$0.33 & -0.4$\pm$0.27 & -0.2$\pm$0.16 & -0.2$\pm$0.27 & -0.2$\pm$0.29 & -0.2$\pm$0.28 & -0.3$\pm$0.23\\
40.0 & -0.3$\pm$0.37 & -0.4$\pm$0.34 & -0.4$\pm$0.24 & -0.5$\pm$0.25 & -0.2$\pm$0.24 & -0.2$\pm$0.24 & -0.2$\pm$0.19 & -0.2$\pm$0.25 & -0.2$\pm$0.28 & -0.2$\pm$0.28\\
50.0 & -0.4$\pm$0.36 & -0.4$\pm$0.32 & -0.4$\pm$0.18 & -0.4$\pm$0.3 & -0.4$\pm$0.22 & -0.3$\pm$0.16 & -0.4$\pm$0.18 & -0.2$\pm$0.22 & -0.2$\pm$0.21 & -0.3$\pm$0.24\\
60.0 & -0.4$\pm$0.31 & -0.4$\pm$0.3 & -0.4$\pm$0.18 & -0.4$\pm$0.2 & -0.4$\pm$0.16 & -0.2$\pm$0.19 & -0.4$\pm$0.23 & -0.4$\pm$0.24 & -0.4$\pm$0.25 & -0.4$\pm$0.29\\
70.0 & -0.4$\pm$0.29 & -0.4$\pm$0.27 & -0.4$\pm$0.18 & -0.4$\pm$0.17 & -0.4$\pm$0.17 & -0.2$\pm$0.1 & -0.4$\pm$0.23 & -0.4$\pm$0.26 & -0.3$\pm$0.19 & -0.4$\pm$0.2\\
80.0 & -0.4$\pm$0.28 & -0.4$\pm$0.26 & -0.4$\pm$0.17 & -0.4$\pm$0.13 & -0.4$\pm$0.16 & -0.4$\pm$0.16 & -0.4$\pm$0.2 & -0.4$\pm$0.24 & -0.4$\pm$0.19 & -0.4$\pm$0.22\\
90.0 & -0.4$\pm$0.28 & -0.4$\pm$0.26 & -0.4$\pm$0.19 & -0.4$\pm$0.14 & -0.4$\pm$0.15 & -0.4$\pm$0.1 & -0.2$\pm$0.2 & -0.4$\pm$0.2 & -0.4$\pm$0.14 & -0.4$\pm$0.19\\
100.0 & -0.4$\pm$0.24 & -0.4$\pm$0.26 & -0.4$\pm$0.13 & -0.4$\pm$0.12 & -0.4$\pm$0.09 & -0.4$\pm$0.16 & -0.4$\pm$0.21 & -0.4$\pm$0.17 & -0.4$\pm$0.17 & -0.4$\pm$0.2\\

\midrule
\multicolumn{1}{c}{S/N} &
\multicolumn{1}{c}{7.8} & \multicolumn{1}{c}{7.9} & \multicolumn{1}{c}{8.0} & \multicolumn{1}{c}{8.1} &
\multicolumn{1}{c}{8.2} &
\multicolumn{1}{c}{8.3} & \multicolumn{1}{c}{8.4} & \multicolumn{1}{c}{8.5} & \multicolumn{1}{c}{8.6} &
\multicolumn{1}{c}{8.7}  \\
\cmidrule(lr){1-1}\cmidrule(lr){2-2}\cmidrule(lr){3-3}\cmidrule(lr){4-4}\cmidrule(lr){5-5}\cmidrule(lr){6-6}\cmidrule(lr){7-7}\cmidrule(lr){8-8}\cmidrule(lr){9-9}\cmidrule(lr){10-10}\cmidrule(lr){11-11}

10.0 & -0.4$\pm$0.41 & -0.2$\pm$0.37 & -0.2$\pm$0.43 & -0.3$\pm$0.39 & -0.4$\pm$0.42 & -0.2$\pm$0.48 & 0.0$\pm$0.5 & -0.2$\pm$0.37 & -0.4$\pm$0.45 & 0.2$\pm$0.51\\
20.0 & -0.2$\pm$0.35 & -0.3$\pm$0.28 & -0.4$\pm$0.43 & -0.6$\pm$0.41 & -0.2$\pm$0.45 & -0.2$\pm$0.38 & -0.2$\pm$0.32 & -0.3$\pm$0.33 & -0.3$\pm$0.35 & -0.2$\pm$0.36\\
30.0 & -0.4$\pm$0.28 & -0.4$\pm$0.29 & -0.4$\pm$0.37 & -0.5$\pm$0.38 & -0.4$\pm$0.31 & -0.4$\pm$0.32 & -0.2$\pm$0.31 & -0.2$\pm$0.31 & -0.2$\pm$0.37 & -0.4$\pm$0.35\\
40.0 & -0.4$\pm$0.27 & -0.2$\pm$0.28 & -0.4$\pm$0.36 & -0.6$\pm$0.35 & -0.2$\pm$0.32 & -0.4$\pm$0.3 & -0.4$\pm$0.33 & -0.4$\pm$0.29 & -0.2$\pm$0.3 & -0.4$\pm$0.23\\
50.0 & -0.4$\pm$0.24 & -0.5$\pm$0.3 & -0.2$\pm$0.36 & -0.4$\pm$0.34 & -0.4$\pm$0.35 & -0.4$\pm$0.25 & -0.4$\pm$0.28 & -0.4$\pm$0.22 & -0.4$\pm$0.25 & -0.4$\pm$0.22\\
60.0 & -0.4$\pm$0.23 & -0.5$\pm$0.24 & -0.4$\pm$0.37 & -0.4$\pm$0.34 & -0.4$\pm$0.29 & -0.4$\pm$0.27 & -0.4$\pm$0.25 & -0.4$\pm$0.2 & -0.4$\pm$0.2 & -0.4$\pm$0.25\\
70.0 & -0.2$\pm$0.2 & -0.4$\pm$0.25 & -0.6$\pm$0.3 & -0.4$\pm$0.32 & -0.4$\pm$0.26 & -0.4$\pm$0.24 & -0.4$\pm$0.19 & -0.4$\pm$0.14 & -0.4$\pm$0.18 & -0.4$\pm$0.15\\
80.0 & -0.4$\pm$0.2 & -0.4$\pm$0.24 & -0.4$\pm$0.3 & -0.4$\pm$0.35 & -0.3$\pm$0.25 & -0.4$\pm$0.27 & -0.4$\pm$0.2 & -0.4$\pm$0.14 & -0.4$\pm$0.17 & -0.4$\pm$0.2\\
90.0 & -0.4$\pm$0.19 & -0.4$\pm$0.24 & -0.4$\pm$0.2 & -0.4$\pm$0.32 & -0.3$\pm$0.22 & -0.4$\pm$0.27 & -0.4$\pm$0.13 & -0.4$\pm$0.14 & -0.4$\pm$0.14 & -0.4$\pm$0.17\\
100.0 & -0.4$\pm$0.2 & -0.6$\pm$0.22 & -0.4$\pm$0.23 & -0.4$\pm$0.33 & -0.4$\pm$0.23 & -0.4$\pm$0.2 & -0.4$\pm$0.19 & -0.4$\pm$0.13 & -0.4$\pm$0.15 & -0.4$\pm$0.16\\

\midrule
\multicolumn{1}{c}{S/N} &
\multicolumn{1}{c}{8.8} & \multicolumn{1}{c}{8.9} & \multicolumn{1}{c}{9.0} & \multicolumn{1}{c}{9.1} &
\multicolumn{1}{c}{9.2} &
\multicolumn{1}{c}{9.3} & \multicolumn{1}{c}{9.4} & \multicolumn{1}{c}{9.5} & \multicolumn{1}{c}{9.6} &
\multicolumn{1}{c}{9.7}  \\
\cmidrule(lr){1-1}\cmidrule(lr){2-2}\cmidrule(lr){3-3}\cmidrule(lr){4-4}\cmidrule(lr){5-5}\cmidrule(lr){6-6}\cmidrule(lr){7-7}\cmidrule(lr){8-8}\cmidrule(lr){9-9}\cmidrule(lr){10-10}\cmidrule(lr){11-11}

10.0 & -0.2$\pm$0.46 & 0.2$\pm$0.4 & 0.1$\pm$0.46 & -0.4$\pm$0.45 & -0.3$\pm$0.47 & -0.4$\pm$0.41 & -0.4$\pm$0.4 & 0.0$\pm$0.39 & -0.4$\pm$0.45 & -0.4$\pm$0.46\\
20.0 & -0.4$\pm$0.47 & -0.4$\pm$0.41 & -0.5$\pm$0.43 & -0.4$\pm$0.36 & -0.6$\pm$0.38 & -0.4$\pm$0.37 & -0.4$\pm$0.34 & -0.4$\pm$0.32 & -0.4$\pm$0.35 & -0.4$\pm$0.28\\
30.0 & -0.4$\pm$0.39 & -0.4$\pm$0.3 & -0.4$\pm$0.37 & -0.4$\pm$0.29 & -0.4$\pm$0.22 & -0.4$\pm$0.28 & -0.4$\pm$0.31 & -0.6$\pm$0.24 & -0.4$\pm$0.18 & -0.4$\pm$0.19\\
40.0 & -0.5$\pm$0.31 & -0.4$\pm$0.26 & -0.4$\pm$0.21 & -0.4$\pm$0.34 & -0.4$\pm$0.21 & -0.5$\pm$0.24 & -0.4$\pm$0.24 & -0.4$\pm$0.16 & -0.4$\pm$0.11 & -0.4$\pm$0.16\\
50.0 & -0.4$\pm$0.19 & -0.4$\pm$0.25 & -0.4$\pm$0.34 & -0.4$\pm$0.26 & -0.4$\pm$0.28 & -0.4$\pm$0.21 & -0.4$\pm$0.15 & -0.4$\pm$0.13 & -0.4$\pm$0.11 & -0.4$\pm$0.14\\
60.0 & -0.4$\pm$0.17 & -0.4$\pm$0.2 & -0.4$\pm$0.26 & -0.4$\pm$0.24 & -0.4$\pm$0.12 & -0.4$\pm$0.2 & -0.4$\pm$0.19 & -0.4$\pm$0.09 & -0.4$\pm$0.09 & -0.4$\pm$0.08\\
70.0 & -0.4$\pm$0.17 & -0.4$\pm$0.19 & -0.4$\pm$0.2 & -0.4$\pm$0.23 & -0.4$\pm$0.16 & -0.4$\pm$0.2 & -0.4$\pm$0.13 & -0.4$\pm$0.15 & -0.4$\pm$0.09 & -0.4$\pm$0.08\\
80.0 & -0.4$\pm$0.19 & -0.4$\pm$0.18 & -0.4$\pm$0.19 & -0.4$\pm$0.18 & -0.4$\pm$0.13 & -0.4$\pm$0.15 & -0.4$\pm$0.14 & -0.4$\pm$0.1 & -0.4$\pm$0.1 & -0.4$\pm$0.06\\
90.0 & -0.4$\pm$0.2 & -0.4$\pm$0.17 & -0.4$\pm$0.21 & -0.4$\pm$0.16 & -0.4$\pm$0.09 & -0.4$\pm$0.17 & -0.4$\pm$0.13 & -0.4$\pm$0.08 & -0.4$\pm$0.08 & -0.4$\pm$0.1\\
100.0 & -0.4$\pm$0.15 & -0.4$\pm$0.18 & -0.4$\pm$0.19 & -0.4$\pm$0.16 & -0.4$\pm$0.15 & -0.4$\pm$0.15 & -0.4$\pm$0.1 & -0.4$\pm$0.11 & -0.4$\pm$0.06 & -0.4$\pm$0.07\\

\midrule
\multicolumn{1}{c}{S/N} &
\multicolumn{1}{c}{9.8} & \multicolumn{1}{c}{9.9} & \multicolumn{1}{c}{10.0} & \multicolumn{1}{c}{10.1} &
\multicolumn{1}{c}{10.2}  \\
\cmidrule(lr){1-1}\cmidrule(lr){2-2}\cmidrule(lr){3-3}\cmidrule(lr){4-4}\cmidrule(lr){5-5}\cmidrule(lr){6-6}

10.0 & -0.5$\pm$0.43 & -0.4$\pm$0.47 & -0.4$\pm$0.45 & 0.0$\pm$0.43 & -0.2$\pm$0.41\\
20.0 & -0.6$\pm$0.3 & -0.4$\pm$0.36 & -0.4$\pm$0.36 & -0.4$\pm$0.38 & -0.2$\pm$0.28\\
30.0 & -0.4$\pm$0.29 & -0.4$\pm$0.22 & -0.4$\pm$0.34 & -0.4$\pm$0.3 & -0.2$\pm$0.32\\
40.0 & -0.4$\pm$0.11 & -0.4$\pm$0.17 & -0.4$\pm$0.24 & -0.4$\pm$0.21 & -0.4$\pm$0.19\\
50.0 & -0.4$\pm$0.08 & -0.4$\pm$0.14 & -0.4$\pm$0.12 & -0.4$\pm$0.11 & -0.2$\pm$0.19\\
60.0 & -0.4$\pm$0.09 & -0.4$\pm$0.07 & -0.4$\pm$0.11 & -0.4$\pm$0.16 & -0.4$\pm$0.19\\
70.0 & -0.4$\pm$0.08 & -0.4$\pm$0.04 & -0.4$\pm$0.07 & -0.4$\pm$0.06 & -0.4$\pm$0.13\\
80.0 & -0.4$\pm$0.06 & -0.4$\pm$0.0 & -0.4$\pm$0.1 & -0.4$\pm$0.06 & -0.4$\pm$0.13\\
90.0 & -0.4$\pm$0.07 & -0.4$\pm$0.05 & -0.4$\pm$0.07 & -0.4$\pm$0.04 & -0.4$\pm$0.09\\
100.0 & -0.4$\pm$0.08 & -0.4$\pm$0.0 & -0.4$\pm$0.0 & -0.4$\pm$0.0 & -0.4$\pm$0.06\\

\bottomrule
\end{tabular}
\begin{tabular}{cccccccccccccccccc}
\toprule

\multicolumn{1}{c}{S/N} &
\multicolumn{1}{c}{6.8} & \multicolumn{1}{c}{6.9} & \multicolumn{1}{c}{7.0} & \multicolumn{1}{c}{7.1} &
\multicolumn{1}{c}{7.2} &
\multicolumn{1}{c}{7.3} & \multicolumn{1}{c}{7.4} & \multicolumn{1}{c}{7.5} & \multicolumn{1}{c}{7.6} &
\multicolumn{1}{c}{7.7}  \\
\cmidrule(lr){1-1}\cmidrule(lr){2-2}\cmidrule(lr){3-3}\cmidrule(lr){4-4}\cmidrule(lr){5-5}\cmidrule(lr){6-6}\cmidrule(lr){7-7}\cmidrule(lr){8-8}\cmidrule(lr){9-9}\cmidrule(lr){10-10}\cmidrule(lr){11-11}

10.0 & -0.4$\pm$0.27 & -0.3$\pm$0.2 & -0.4$\pm$0.22 & -0.2$\pm$0.27 & -0.4$\pm$0.29 & -0.3$\pm$0.29 & -0.4$\pm$0.25 & -0.3$\pm$0.26 & -0.4$\pm$0.24 & -0.4$\pm$0.35\\
20.0 & -0.4$\pm$0.13 & -0.4$\pm$0.19 & -0.4$\pm$0.22 & -0.4$\pm$0.2 & -0.4$\pm$0.23 & -0.4$\pm$0.27 & -0.4$\pm$0.1 & -0.4$\pm$0.16 & -0.4$\pm$0.16 & -0.4$\pm$0.14\\
30.0 & -0.4$\pm$0.08 & -0.4$\pm$0.16 & -0.4$\pm$0.14 & -0.4$\pm$0.11 & -0.4$\pm$0.17 & -0.4$\pm$0.23 & -0.4$\pm$0.09 & -0.4$\pm$0.09 & -0.4$\pm$0.07 & -0.4$\pm$0.1\\
40.0 & -0.4$\pm$0.0 & -0.4$\pm$0.19 & -0.4$\pm$0.15 & -0.4$\pm$0.08 & -0.4$\pm$0.04 & -0.4$\pm$0.18 & -0.4$\pm$0.09 & -0.4$\pm$0.1 & -0.4$\pm$0.07 & -0.4$\pm$0.08\\
50.0 & -0.4$\pm$0.04 & -0.4$\pm$0.07 & -0.4$\pm$0.13 & -0.4$\pm$0.17 & -0.4$\pm$0.05 & -0.4$\pm$0.08 & -0.4$\pm$0.04 & -0.4$\pm$0.06 & -0.4$\pm$0.05 & -0.4$\pm$0.08\\
60.0 & -0.4$\pm$0.05 & -0.4$\pm$0.12 & -0.4$\pm$0.09 & -0.4$\pm$0.11 & -0.4$\pm$0.0 & -0.4$\pm$0.09 & -0.4$\pm$0.04 & -0.4$\pm$0.08 & -0.4$\pm$0.06 & -0.4$\pm$0.06\\
70.0 & -0.4$\pm$0.0 & -0.4$\pm$0.12 & -0.4$\pm$0.1 & -0.4$\pm$0.08 & -0.4$\pm$0.0 & -0.4$\pm$0.08 & -0.4$\pm$0.06 & -0.4$\pm$0.06 & -0.4$\pm$0.05 & -0.4$\pm$0.05\\
80.0 & -0.4$\pm$0.0 & -0.4$\pm$0.14 & -0.4$\pm$0.07 & -0.4$\pm$0.12 & -0.4$\pm$0.0 & -0.4$\pm$0.08 & -0.4$\pm$0.0 & -0.4$\pm$0.0 & -0.4$\pm$0.04 & -0.4$\pm$0.08\\
90.0 & -0.4$\pm$0.0 & -0.4$\pm$0.0 & -0.4$\pm$0.06 & -0.4$\pm$0.08 & -0.4$\pm$0.0 & -0.4$\pm$0.08 & -0.4$\pm$0.0 & -0.4$\pm$0.04 & -0.4$\pm$0.0 & -0.4$\pm$0.08\\
100.0 & -0.4$\pm$0.0 & -0.4$\pm$0.0 & -0.4$\pm$0.04 & -0.4$\pm$0.0 & -0.4$\pm$0.0 & -0.4$\pm$0.08 & -0.4$\pm$0.0 & -0.4$\pm$0.0 & -0.4$\pm$0.0 & -0.4$\pm$0.04\\

\midrule
\multicolumn{1}{c}{S/N} &
\multicolumn{1}{c}{7.8} & \multicolumn{1}{c}{7.9} & \multicolumn{1}{c}{8.0} & \multicolumn{1}{c}{8.1} &
\multicolumn{1}{c}{8.2} &
\multicolumn{1}{c}{8.3} & \multicolumn{1}{c}{8.4} & \multicolumn{1}{c}{8.5} & \multicolumn{1}{c}{8.6} &
\multicolumn{1}{c}{8.7}  \\
\cmidrule(lr){1-1}\cmidrule(lr){2-2}\cmidrule(lr){3-3}\cmidrule(lr){4-4}\cmidrule(lr){5-5}\cmidrule(lr){6-6}\cmidrule(lr){7-7}\cmidrule(lr){8-8}\cmidrule(lr){9-9}\cmidrule(lr){10-10}\cmidrule(lr){11-11}

10.0 & -0.4$\pm$0.26 & -0.4$\pm$0.43 & -0.4$\pm$0.41 & -0.4$\pm$0.4 & -0.4$\pm$0.39 & -0.6$\pm$0.46 & -0.7$\pm$0.4 & -0.4$\pm$0.41 & -0.3$\pm$0.34 & -0.3$\pm$0.29\\
20.0 & -0.4$\pm$0.12 & -0.4$\pm$0.16 & -0.4$\pm$0.19 & -0.4$\pm$0.21 & -0.4$\pm$0.21 & -0.4$\pm$0.24 & -0.4$\pm$0.25 & -0.4$\pm$0.36 & -0.4$\pm$0.25 & -0.4$\pm$0.25\\
30.0 & -0.4$\pm$0.15 & -0.4$\pm$0.09 & -0.4$\pm$0.13 & -0.4$\pm$0.12 & -0.4$\pm$0.15 & -0.4$\pm$0.19 & -0.4$\pm$0.16 & -0.4$\pm$0.33 & -0.4$\pm$0.28 & -0.4$\pm$0.21\\
40.0 & -0.4$\pm$0.08 & -0.4$\pm$0.04 & -0.4$\pm$0.13 & -0.4$\pm$0.12 & -0.4$\pm$0.13 & -0.4$\pm$0.12 & -0.4$\pm$0.16 & -0.4$\pm$0.28 & -0.4$\pm$0.2 & -0.4$\pm$0.13\\
50.0 & -0.4$\pm$0.09 & -0.4$\pm$0.0 & -0.4$\pm$0.09 & -0.4$\pm$0.09 & -0.4$\pm$0.14 & -0.4$\pm$0.08 & -0.4$\pm$0.15 & -0.4$\pm$0.21 & -0.4$\pm$0.17 & -0.4$\pm$0.12\\
60.0 & -0.4$\pm$0.09 & -0.4$\pm$0.0 & -0.4$\pm$0.09 & -0.4$\pm$0.08 & -0.4$\pm$0.08 & -0.4$\pm$0.08 & -0.4$\pm$0.08 & -0.4$\pm$0.17 & -0.4$\pm$0.12 & -0.4$\pm$0.09\\
70.0 & -0.4$\pm$0.08 & -0.4$\pm$0.04 & -0.4$\pm$0.07 & -0.4$\pm$0.04 & -0.4$\pm$0.11 & -0.4$\pm$0.06 & -0.4$\pm$0.09 & -0.4$\pm$0.15 & -0.4$\pm$0.1 & -0.4$\pm$0.09\\
80.0 & -0.4$\pm$0.04 & -0.4$\pm$0.0 & -0.4$\pm$0.06 & -0.4$\pm$0.05 & -0.4$\pm$0.04 & -0.4$\pm$0.06 & -0.4$\pm$0.07 & -0.4$\pm$0.13 & -0.4$\pm$0.09 & -0.4$\pm$0.1\\
90.0 & -0.4$\pm$0.05 & -0.4$\pm$0.0 & -0.4$\pm$0.08 & -0.4$\pm$0.04 & -0.4$\pm$0.05 & -0.4$\pm$0.0 & -0.4$\pm$0.05 & -0.4$\pm$0.13 & -0.4$\pm$0.11 & -0.4$\pm$0.07\\
100.0 & -0.4$\pm$0.04 & -0.4$\pm$0.0 & -0.4$\pm$0.06 & -0.4$\pm$0.0 & -0.4$\pm$0.05 & -0.4$\pm$0.0 & -0.4$\pm$0.0 & -0.4$\pm$0.11 & -0.4$\pm$0.1 & -0.4$\pm$0.08\\

\midrule
\multicolumn{1}{c}{S/N} &
\multicolumn{1}{c}{8.8} & \multicolumn{1}{c}{8.9} & \multicolumn{1}{c}{9.0} & \multicolumn{1}{c}{9.1} &
\multicolumn{1}{c}{9.2} &
\multicolumn{1}{c}{9.3} & \multicolumn{1}{c}{9.4} & \multicolumn{1}{c}{9.5} & \multicolumn{1}{c}{9.6} &
\multicolumn{1}{c}{9.7}  \\
\cmidrule(lr){1-1}\cmidrule(lr){2-2}\cmidrule(lr){3-3}\cmidrule(lr){4-4}\cmidrule(lr){5-5}\cmidrule(lr){6-6}\cmidrule(lr){7-7}\cmidrule(lr){8-8}\cmidrule(lr){9-9}\cmidrule(lr){10-10}\cmidrule(lr){11-11}

10.0 & -0.3$\pm$0.37 & -0.4$\pm$0.29 & -0.2$\pm$0.28 & -0.2$\pm$0.32 & -0.4$\pm$0.4 & -0.3$\pm$0.29 & -0.4$\pm$0.36 & -0.6$\pm$0.34 & -0.6$\pm$0.26 & -0.4$\pm$0.31\\
20.0 & -0.4$\pm$0.25 & -0.2$\pm$0.2 & -0.4$\pm$0.28 & -0.4$\pm$0.25 & -0.4$\pm$0.26 & -0.6$\pm$0.22 & -0.5$\pm$0.16 & -0.4$\pm$0.21 & -0.5$\pm$0.21 & -0.4$\pm$0.16\\
30.0 & -0.4$\pm$0.15 & -0.3$\pm$0.18 & -0.4$\pm$0.26 & -0.4$\pm$0.17 & -0.4$\pm$0.27 & -0.4$\pm$0.23 & -0.4$\pm$0.14 & -0.4$\pm$0.14 & -0.4$\pm$0.11 & -0.4$\pm$0.17\\
40.0 & -0.4$\pm$0.19 & -0.4$\pm$0.16 & -0.4$\pm$0.21 & -0.4$\pm$0.17 & -0.4$\pm$0.21 & -0.4$\pm$0.19 & -0.4$\pm$0.14 & -0.4$\pm$0.1 & -0.4$\pm$0.13 & -0.4$\pm$0.13\\
50.0 & -0.4$\pm$0.16 & -0.4$\pm$0.11 & -0.4$\pm$0.13 & -0.4$\pm$0.09 & -0.6$\pm$0.2 & -0.6$\pm$0.15 & -0.4$\pm$0.12 & -0.4$\pm$0.12 & -0.4$\pm$0.14 & -0.4$\pm$0.12\\
60.0 & -0.4$\pm$0.17 & -0.4$\pm$0.16 & -0.4$\pm$0.12 & -0.4$\pm$0.09 & -0.4$\pm$0.16 & -0.5$\pm$0.17 & -0.4$\pm$0.12 & -0.4$\pm$0.11 & -0.4$\pm$0.15 & -0.4$\pm$0.14\\
70.0 & -0.4$\pm$0.19 & -0.4$\pm$0.17 & -0.4$\pm$0.11 & -0.4$\pm$0.07 & -0.4$\pm$0.16 & -0.4$\pm$0.14 & -0.4$\pm$0.13 & -0.4$\pm$0.14 & -0.4$\pm$0.12 & -0.2$\pm$0.14\\
80.0 & -0.4$\pm$0.1 & -0.4$\pm$0.14 & -0.4$\pm$0.11 & -0.4$\pm$0.07 & -0.4$\pm$0.16 & -0.4$\pm$0.11 & -0.4$\pm$0.12 & -0.4$\pm$0.12 & -0.4$\pm$0.14 & -0.3$\pm$0.11\\
90.0 & -0.4$\pm$0.12 & -0.4$\pm$0.1 & -0.4$\pm$0.05 & -0.4$\pm$0.05 & -0.4$\pm$0.16 & -0.4$\pm$0.14 & -0.4$\pm$0.12 & -0.4$\pm$0.13 & -0.4$\pm$0.11 & -0.4$\pm$0.13\\
100.0 & -0.4$\pm$0.08 & -0.4$\pm$0.07 & -0.4$\pm$0.07 & -0.4$\pm$0.05 & -0.4$\pm$0.12 & -0.4$\pm$0.13 & -0.4$\pm$0.12 & -0.4$\pm$0.13 & -0.4$\pm$0.1 & -0.4$\pm$0.1\\

\midrule
\multicolumn{1}{c}{S/N} &
\multicolumn{1}{c}{9.8} & \multicolumn{1}{c}{9.9} & \multicolumn{1}{c}{10.0} & \multicolumn{1}{c}{10.1} &
\multicolumn{1}{c}{10.2}  \\
\cmidrule(lr){1-1}\cmidrule(lr){2-2}\cmidrule(lr){3-3}\cmidrule(lr){4-4}\cmidrule(lr){5-5}\cmidrule(lr){6-6}

10.0 & -0.4$\pm$0.23 & -0.4$\pm$0.27 & -0.4$\pm$0.3 & -0.4$\pm$0.28 & -0.2$\pm$0.35\\
20.0 & -0.4$\pm$0.15 & -0.4$\pm$0.19 & -0.4$\pm$0.21 & -0.2$\pm$0.19 & -0.2$\pm$0.21\\
30.0 & -0.4$\pm$0.15 & -0.4$\pm$0.17 & -0.4$\pm$0.13 & -0.2$\pm$0.11 & -0.4$\pm$0.13\\
40.0 & -0.4$\pm$0.15 & -0.4$\pm$0.17 & -0.4$\pm$0.12 & -0.4$\pm$0.11 & -0.4$\pm$0.09\\
50.0 & -0.4$\pm$0.14 & -0.4$\pm$0.15 & -0.4$\pm$0.14 & -0.4$\pm$0.1 & -0.4$\pm$0.09\\
60.0 & -0.4$\pm$0.14 & -0.2$\pm$0.14 & -0.4$\pm$0.13 & -0.4$\pm$0.08 & -0.4$\pm$0.09\\
70.0 & -0.4$\pm$0.16 & -0.4$\pm$0.15 & -0.4$\pm$0.12 & -0.4$\pm$0.06 & -0.4$\pm$0.09\\
80.0 & -0.4$\pm$0.13 & -0.4$\pm$0.13 & -0.4$\pm$0.1 & -0.4$\pm$0.08 & -0.4$\pm$0.08\\
90.0 & -0.3$\pm$0.11 & -0.4$\pm$0.12 & -0.4$\pm$0.1 & -0.4$\pm$0.07 & -0.4$\pm$0.05\\
100.0 & -0.4$\pm$0.08 & -0.4$\pm$0.12 & -0.4$\pm$0.1 & -0.4$\pm$0.07 & -0.4$\pm$0.09\\

\bottomrule
\end{tabular}
\begin{tabular}{cccccccccccccccccc}
\toprule

\multicolumn{1}{c}{S/N} &
\multicolumn{1}{c}{6.8} & \multicolumn{1}{c}{6.9} & \multicolumn{1}{c}{7.0} & \multicolumn{1}{c}{7.1} &
\multicolumn{1}{c}{7.2} &
\multicolumn{1}{c}{7.3} & \multicolumn{1}{c}{7.4} & \multicolumn{1}{c}{7.5} & \multicolumn{1}{c}{7.6} &
\multicolumn{1}{c}{7.7}  \\
\cmidrule(lr){1-1}\cmidrule(lr){2-2}\cmidrule(lr){3-3}\cmidrule(lr){4-4}\cmidrule(lr){5-5}\cmidrule(lr){6-6}\cmidrule(lr){7-7}\cmidrule(lr){8-8}\cmidrule(lr){9-9}\cmidrule(lr){10-10}\cmidrule(lr){11-11}

10.0 & -0.2$\pm$0.22 & -0.4$\pm$0.18 & -0.4$\pm$0.43 & -0.2$\pm$0.17 & -0.2$\pm$0.16 & -0.2$\pm$0.17 & -0.2$\pm$0.17 & -0.2$\pm$0.15 & -0.2$\pm$0.16 & -0.2$\pm$0.36\\
20.0 & -0.4$\pm$0.17 & -0.4$\pm$0.13 & -0.4$\pm$0.34 & -0.4$\pm$0.11 & -0.4$\pm$0.12 & -0.3$\pm$0.16 & -0.4$\pm$0.14 & -0.2$\pm$0.14 & -0.3$\pm$0.1 & -0.4$\pm$0.16\\
30.0 & -0.4$\pm$0.11 & -0.4$\pm$0.11 & -0.4$\pm$0.22 & -0.4$\pm$0.11 & -0.4$\pm$0.1 & -0.4$\pm$0.1 & -0.4$\pm$0.1 & -0.4$\pm$0.11 & -0.4$\pm$0.1 & -0.4$\pm$0.15\\
40.0 & -0.4$\pm$0.09 & -0.4$\pm$0.13 & -0.4$\pm$0.09 & -0.4$\pm$0.07 & -0.4$\pm$0.08 & -0.4$\pm$0.1 & -0.4$\pm$0.09 & -0.4$\pm$0.11 & -0.4$\pm$0.11 & -0.4$\pm$0.1\\
50.0 & -0.4$\pm$0.09 & -0.4$\pm$0.1 & -0.4$\pm$0.1 & -0.4$\pm$0.06 & -0.4$\pm$0.0 & -0.4$\pm$0.11 & -0.4$\pm$0.1 & -0.4$\pm$0.1 & -0.4$\pm$0.08 & -0.4$\pm$0.04\\
60.0 & -0.4$\pm$0.08 & -0.4$\pm$0.12 & -0.4$\pm$0.06 & -0.4$\pm$0.09 & -0.4$\pm$0.0 & -0.4$\pm$0.08 & -0.4$\pm$0.04 & -0.4$\pm$0.07 & -0.4$\pm$0.07 & -0.4$\pm$0.04\\
70.0 & -0.4$\pm$0.06 & -0.4$\pm$0.04 & -0.4$\pm$0.09 & -0.4$\pm$0.0 & -0.4$\pm$0.0 & -0.4$\pm$0.09 & -0.4$\pm$0.06 & -0.4$\pm$0.09 & -0.4$\pm$0.07 & -0.4$\pm$0.04\\
80.0 & -0.4$\pm$0.08 & -0.4$\pm$0.0 & -0.4$\pm$0.04 & -0.4$\pm$0.08 & -0.4$\pm$0.0 & -0.4$\pm$0.09 & -0.4$\pm$0.0 & -0.4$\pm$0.07 & -0.4$\pm$0.05 & -0.4$\pm$0.04\\
90.0 & -0.4$\pm$0.04 & -0.4$\pm$0.0 & -0.4$\pm$0.0 & -0.4$\pm$0.04 & -0.4$\pm$0.0 & -0.4$\pm$0.09 & -0.4$\pm$0.0 & -0.4$\pm$0.06 & -0.4$\pm$0.04 & -0.4$\pm$0.0\\
100.0 & -0.4$\pm$0.0 & -0.4$\pm$0.0 & -0.4$\pm$0.0 & -0.4$\pm$0.0 & -0.4$\pm$0.0 & -0.4$\pm$0.1 & -0.4$\pm$0.0 & -0.4$\pm$0.07 & -0.4$\pm$0.04 & -0.4$\pm$0.0\\

\midrule
\multicolumn{1}{c}{S/N} &
\multicolumn{1}{c}{7.8} & \multicolumn{1}{c}{7.9} & \multicolumn{1}{c}{8.0} & \multicolumn{1}{c}{8.1} &
\multicolumn{1}{c}{8.2} &
\multicolumn{1}{c}{8.3} & \multicolumn{1}{c}{8.4} & \multicolumn{1}{c}{8.5} & \multicolumn{1}{c}{8.6} &
\multicolumn{1}{c}{8.7}  \\
\cmidrule(lr){1-1}\cmidrule(lr){2-2}\cmidrule(lr){3-3}\cmidrule(lr){4-4}\cmidrule(lr){5-5}\cmidrule(lr){6-6}\cmidrule(lr){7-7}\cmidrule(lr){8-8}\cmidrule(lr){9-9}\cmidrule(lr){10-10}\cmidrule(lr){11-11}

10.0 & -0.4$\pm$0.36 & 0.0$\pm$0.29 & 0.0$\pm$0.26 & -0.4$\pm$0.23 & -0.4$\pm$0.22 & -0.4$\pm$0.36 & -0.5$\pm$0.42 & -0.5$\pm$0.39 & -0.4$\pm$0.29 & -0.4$\pm$0.32\\
20.0 & -0.4$\pm$0.26 & -0.4$\pm$0.31 & -0.4$\pm$0.19 & -0.4$\pm$0.17 & -0.4$\pm$0.22 & -0.4$\pm$0.21 & -0.4$\pm$0.34 & -0.4$\pm$0.36 & -0.6$\pm$0.25 & -0.4$\pm$0.23\\
30.0 & -0.4$\pm$0.13 & -0.4$\pm$0.13 & -0.4$\pm$0.17 & -0.4$\pm$0.19 & -0.4$\pm$0.21 & -0.4$\pm$0.15 & -0.4$\pm$0.26 & -0.4$\pm$0.31 & -0.4$\pm$0.21 & -0.4$\pm$0.2\\
40.0 & -0.4$\pm$0.11 & -0.4$\pm$0.13 & -0.4$\pm$0.1 & -0.4$\pm$0.12 & -0.4$\pm$0.2 & -0.4$\pm$0.08 & -0.4$\pm$0.27 & -0.4$\pm$0.27 & -0.4$\pm$0.16 & -0.4$\pm$0.17\\
50.0 & -0.4$\pm$0.0 & -0.4$\pm$0.06 & -0.4$\pm$0.12 & -0.4$\pm$0.14 & -0.4$\pm$0.16 & -0.4$\pm$0.08 & -0.4$\pm$0.17 & -0.4$\pm$0.21 & -0.4$\pm$0.15 & -0.4$\pm$0.12\\
60.0 & -0.4$\pm$0.0 & -0.4$\pm$0.06 & -0.4$\pm$0.1 & -0.4$\pm$0.11 & -0.4$\pm$0.11 & -0.4$\pm$0.07 & -0.4$\pm$0.16 & -0.4$\pm$0.25 & -0.4$\pm$0.13 & -0.4$\pm$0.13\\
70.0 & -0.4$\pm$0.0 & -0.4$\pm$0.05 & -0.4$\pm$0.0 & -0.4$\pm$0.0 & -0.4$\pm$0.06 & -0.4$\pm$0.07 & -0.4$\pm$0.07 & -0.4$\pm$0.23 & -0.4$\pm$0.14 & -0.4$\pm$0.15\\
80.0 & -0.4$\pm$0.0 & -0.4$\pm$0.0 & -0.4$\pm$0.0 & -0.4$\pm$0.0 & -0.4$\pm$0.0 & -0.4$\pm$0.06 & -0.4$\pm$0.1 & -0.4$\pm$0.21 & -0.4$\pm$0.12 & -0.4$\pm$0.07\\
90.0 & -0.4$\pm$0.0 & -0.4$\pm$0.05 & -0.4$\pm$0.0 & -0.4$\pm$0.0 & -0.4$\pm$0.05 & -0.4$\pm$0.0 & -0.4$\pm$0.1 & -0.4$\pm$0.1 & -0.4$\pm$0.09 & -0.4$\pm$0.1\\
100.0 & -0.4$\pm$0.0 & -0.4$\pm$0.0 & -0.4$\pm$0.0 & -0.4$\pm$0.0 & -0.4$\pm$0.0 & -0.4$\pm$0.05 & -0.4$\pm$0.1 & -0.4$\pm$0.14 & -0.4$\pm$0.08 & -0.4$\pm$0.08\\

\midrule
\multicolumn{1}{c}{S/N} &
\multicolumn{1}{c}{8.8} & \multicolumn{1}{c}{8.9} & \multicolumn{1}{c}{9.0} & \multicolumn{1}{c}{9.1} &
\multicolumn{1}{c}{9.2} &
\multicolumn{1}{c}{9.3} & \multicolumn{1}{c}{9.4} & \multicolumn{1}{c}{9.5} & \multicolumn{1}{c}{9.6} &
\multicolumn{1}{c}{9.7}  \\
\cmidrule(lr){1-1}\cmidrule(lr){2-2}\cmidrule(lr){3-3}\cmidrule(lr){4-4}\cmidrule(lr){5-5}\cmidrule(lr){6-6}\cmidrule(lr){7-7}\cmidrule(lr){8-8}\cmidrule(lr){9-9}\cmidrule(lr){10-10}\cmidrule(lr){11-11}

10.0 & -0.2$\pm$0.3 & -0.4$\pm$0.36 & -0.4$\pm$0.51 & -0.4$\pm$0.33 & -0.6$\pm$0.46 & -0.5$\pm$0.4 & -0.8$\pm$0.41 & -0.2$\pm$0.46 & -0.3$\pm$0.39 & -0.6$\pm$0.35\\
20.0 & -0.4$\pm$0.3 & -0.4$\pm$0.34 & -0.4$\pm$0.35 & -0.4$\pm$0.32 & -0.5$\pm$0.4 & -0.4$\pm$0.31 & -0.3$\pm$0.35 & -0.4$\pm$0.34 & -0.4$\pm$0.33 & -0.4$\pm$0.33\\
30.0 & -0.4$\pm$0.3 & -0.4$\pm$0.28 & -0.4$\pm$0.41 & -0.4$\pm$0.24 & -0.6$\pm$0.29 & -0.4$\pm$0.24 & -0.4$\pm$0.19 & -0.4$\pm$0.25 & -0.4$\pm$0.26 & -0.4$\pm$0.32\\
40.0 & -0.4$\pm$0.15 & -0.4$\pm$0.18 & -0.4$\pm$0.3 & -0.4$\pm$0.21 & -0.4$\pm$0.19 & -0.6$\pm$0.22 & -0.4$\pm$0.18 & -0.4$\pm$0.16 & -0.4$\pm$0.17 & -0.4$\pm$0.28\\
50.0 & -0.4$\pm$0.13 & -0.4$\pm$0.15 & -0.4$\pm$0.24 & -0.4$\pm$0.24 & -0.4$\pm$0.18 & -0.4$\pm$0.19 & -0.4$\pm$0.19 & -0.4$\pm$0.23 & -0.4$\pm$0.15 & -0.4$\pm$0.24\\
60.0 & -0.4$\pm$0.12 & -0.4$\pm$0.19 & -0.4$\pm$0.25 & -0.4$\pm$0.11 & -0.4$\pm$0.16 & -0.4$\pm$0.14 & -0.4$\pm$0.17 & -0.4$\pm$0.17 & -0.4$\pm$0.18 & -0.4$\pm$0.2\\
70.0 & -0.4$\pm$0.11 & -0.4$\pm$0.16 & -0.4$\pm$0.17 & -0.4$\pm$0.06 & -0.4$\pm$0.17 & -0.4$\pm$0.13 & -0.4$\pm$0.13 & -0.4$\pm$0.07 & -0.4$\pm$0.17 & -0.4$\pm$0.2\\
80.0 & -0.4$\pm$0.1 & -0.4$\pm$0.13 & -0.4$\pm$0.13 & -0.4$\pm$0.12 & -0.4$\pm$0.11 & -0.4$\pm$0.1 & -0.4$\pm$0.13 & -0.4$\pm$0.08 & -0.4$\pm$0.12 & -0.4$\pm$0.15\\
90.0 & -0.4$\pm$0.05 & -0.4$\pm$0.1 & -0.4$\pm$0.16 & -0.4$\pm$0.0 & -0.4$\pm$0.08 & -0.4$\pm$0.13 & -0.4$\pm$0.13 & -0.4$\pm$0.05 & -0.4$\pm$0.11 & -0.4$\pm$0.13\\
100.0 & -0.4$\pm$0.04 & -0.4$\pm$0.14 & -0.4$\pm$0.11 & -0.4$\pm$0.0 & -0.4$\pm$0.09 & -0.4$\pm$0.13 & -0.4$\pm$0.11 & -0.4$\pm$0.05 & -0.4$\pm$0.08 & -0.4$\pm$0.16\\

\midrule
\multicolumn{1}{c}{S/N} &
\multicolumn{1}{c}{9.8} & \multicolumn{1}{c}{9.9} & \multicolumn{1}{c}{10.0} & \multicolumn{1}{c}{10.1} &
\multicolumn{1}{c}{10.2}  \\
\cmidrule(lr){1-1}\cmidrule(lr){2-2}\cmidrule(lr){3-3}\cmidrule(lr){4-4}\cmidrule(lr){5-5}\cmidrule(lr){6-6}

10.0 & -0.2$\pm$0.38 & -0.4$\pm$0.3 & -0.2$\pm$0.24 & 0.0$\pm$0.23 & 0.0$\pm$0.22\\
20.0 & -0.4$\pm$0.34 & -0.4$\pm$0.28 & -0.2$\pm$0.24 & -0.2$\pm$0.21 & -0.2$\pm$0.2\\
30.0 & -0.4$\pm$0.28 & -0.3$\pm$0.26 & -0.4$\pm$0.19 & -0.2$\pm$0.19 & -0.2$\pm$0.18\\
40.0 & -0.4$\pm$0.26 & -0.4$\pm$0.16 & -0.4$\pm$0.19 & -0.4$\pm$0.17 & -0.2$\pm$0.12\\
50.0 & -0.4$\pm$0.23 & -0.4$\pm$0.17 & -0.4$\pm$0.19 & -0.4$\pm$0.15 & -0.4$\pm$0.11\\
60.0 & -0.4$\pm$0.16 & -0.4$\pm$0.15 & -0.4$\pm$0.18 & -0.4$\pm$0.1 & -0.4$\pm$0.1\\
70.0 & -0.4$\pm$0.21 & -0.4$\pm$0.15 & -0.4$\pm$0.18 & -0.4$\pm$0.09 & -0.4$\pm$0.09\\
80.0 & -0.4$\pm$0.15 & -0.4$\pm$0.12 & -0.4$\pm$0.12 & -0.4$\pm$0.09 & -0.4$\pm$0.09\\
90.0 & -0.4$\pm$0.16 & -0.4$\pm$0.13 & -0.4$\pm$0.17 & -0.4$\pm$0.11 & -0.4$\pm$0.07\\
100.0 & -0.4$\pm$0.1 & -0.4$\pm$0.11 & -0.4$\pm$0.17 & -0.4$\pm$0.1 & -0.4$\pm$0.05\\

\bottomrule
\end{tabular}
\begin{tabular}{cccccccccccccccccc}
\toprule

\multicolumn{1}{c}{S/N} &
\multicolumn{1}{c}{6.8} & \multicolumn{1}{c}{6.9} & \multicolumn{1}{c}{7.0} & \multicolumn{1}{c}{7.1} &
\multicolumn{1}{c}{7.2} &
\multicolumn{1}{c}{7.3} & \multicolumn{1}{c}{7.4} & \multicolumn{1}{c}{7.5} & \multicolumn{1}{c}{7.6} &
\multicolumn{1}{c}{7.7}  \\
\cmidrule(lr){1-1}\cmidrule(lr){2-2}\cmidrule(lr){3-3}\cmidrule(lr){4-4}\cmidrule(lr){5-5}\cmidrule(lr){6-6}\cmidrule(lr){7-7}\cmidrule(lr){8-8}\cmidrule(lr){9-9}\cmidrule(lr){10-10}\cmidrule(lr){11-11}

10.0 & -0.4$\pm$0.47 & 0.0$\pm$0.4 & 0.0$\pm$0.36 & 0.0$\pm$0.41 & 0.2$\pm$0.26 & 0.2$\pm$0.23 & -0.2$\pm$0.28 & 0.2$\pm$0.29 & -0.2$\pm$0.31 & -0.2$\pm$0.29\\
20.0 & -0.2$\pm$0.36 & 0.2$\pm$0.28 & -0.3$\pm$0.38 & 0.1$\pm$0.24 & -0.2$\pm$0.22 & 0.1$\pm$0.13 & -0.4$\pm$0.27 & -0.2$\pm$0.21 & -0.4$\pm$0.27 & -0.2$\pm$0.35\\
30.0 & -0.4$\pm$0.35 & 0.0$\pm$0.23 & -0.4$\pm$0.31 & 0.0$\pm$0.24 & -0.2$\pm$0.22 & 0.0$\pm$0.28 & -0.4$\pm$0.27 & -0.4$\pm$0.21 & -0.4$\pm$0.22 & -0.4$\pm$0.18\\
40.0 & -0.4$\pm$0.28 & 0.0$\pm$0.28 & -0.4$\pm$0.29 & -0.4$\pm$0.28 & -0.2$\pm$0.21 & 0.0$\pm$0.28 & -0.4$\pm$0.21 & -0.4$\pm$0.23 & -0.4$\pm$0.21 & -0.4$\pm$0.28\\
50.0 & -0.4$\pm$0.23 & 0.0$\pm$0.26 & -0.4$\pm$0.33 & 0.0$\pm$0.27 & -0.4$\pm$0.14 & 0.0$\pm$0.24 & -0.4$\pm$0.22 & -0.3$\pm$0.13 & -0.4$\pm$0.2 & -0.4$\pm$0.16\\
60.0 & -0.6$\pm$0.26 & -0.4$\pm$0.26 & -0.5$\pm$0.26 & 0.0$\pm$0.26 & -0.3$\pm$0.16 & 0.0$\pm$0.27 & -0.4$\pm$0.16 & -0.4$\pm$0.15 & -0.4$\pm$0.11 & -0.4$\pm$0.16\\
70.0 & -0.4$\pm$0.25 & -0.4$\pm$0.28 & -0.4$\pm$0.22 & 0.0$\pm$0.29 & -0.2$\pm$0.11 & -0.4$\pm$0.24 & -0.4$\pm$0.06 & -0.2$\pm$0.14 & -0.4$\pm$0.12 & -0.4$\pm$0.07\\
80.0 & -0.4$\pm$0.29 & -0.4$\pm$0.33 & -0.4$\pm$0.24 & -0.2$\pm$0.3 & -0.4$\pm$0.14 & -0.4$\pm$0.23 & -0.4$\pm$0.04 & -0.4$\pm$0.1 & -0.4$\pm$0.06 & -0.4$\pm$0.1\\
90.0 & -0.4$\pm$0.28 & -0.4$\pm$0.23 & -0.4$\pm$0.2 & -0.2$\pm$0.27 & -0.4$\pm$0.16 & -0.4$\pm$0.25 & -0.4$\pm$0.0 & -0.4$\pm$0.11 & -0.4$\pm$0.1 & -0.4$\pm$0.0\\
100.0 & -0.4$\pm$0.28 & -0.4$\pm$0.21 & -0.4$\pm$0.24 & -0.4$\pm$0.25 & -0.4$\pm$0.1 & -0.4$\pm$0.25 & -0.4$\pm$0.0 & -0.4$\pm$0.1 & -0.4$\pm$0.0 & -0.4$\pm$0.07\\

\midrule
\multicolumn{1}{c}{S/N} &
\multicolumn{1}{c}{7.8} & \multicolumn{1}{c}{7.9} & \multicolumn{1}{c}{8.0} & \multicolumn{1}{c}{8.1} &
\multicolumn{1}{c}{8.2} &
\multicolumn{1}{c}{8.3} & \multicolumn{1}{c}{8.4} & \multicolumn{1}{c}{8.5} & \multicolumn{1}{c}{8.6} &
\multicolumn{1}{c}{8.7}  \\
\cmidrule(lr){1-1}\cmidrule(lr){2-2}\cmidrule(lr){3-3}\cmidrule(lr){4-4}\cmidrule(lr){5-5}\cmidrule(lr){6-6}\cmidrule(lr){7-7}\cmidrule(lr){8-8}\cmidrule(lr){9-9}\cmidrule(lr){10-10}\cmidrule(lr){11-11}

10.0 & 0.0$\pm$0.33 & 0.2$\pm$0.36 & 0.0$\pm$0.33 & -0.2$\pm$0.33 & 0.1$\pm$0.4 & 0.2$\pm$0.36 & 0.2$\pm$0.42 & 0.2$\pm$0.32 & 0.0$\pm$0.37 & 0.2$\pm$0.4\\
20.0 & -0.4$\pm$0.33 & -0.4$\pm$0.3 & -0.4$\pm$0.39 & -0.4$\pm$0.36 & -0.4$\pm$0.34 & -0.2$\pm$0.39 & -0.2$\pm$0.38 & -0.2$\pm$0.34 & -0.4$\pm$0.31 & -0.2$\pm$0.37\\
30.0 & -0.4$\pm$0.27 & -0.4$\pm$0.25 & -0.5$\pm$0.25 & -0.4$\pm$0.3 & -0.4$\pm$0.29 & -0.4$\pm$0.36 & -0.4$\pm$0.25 & -0.2$\pm$0.29 & -0.4$\pm$0.37 & -0.4$\pm$0.32\\
40.0 & -0.4$\pm$0.25 & -0.4$\pm$0.3 & -0.5$\pm$0.22 & -0.4$\pm$0.28 & -0.4$\pm$0.25 & -0.4$\pm$0.25 & -0.4$\pm$0.27 & -0.4$\pm$0.27 & -0.4$\pm$0.26 & -0.4$\pm$0.24\\
50.0 & -0.4$\pm$0.19 & -0.4$\pm$0.19 & -0.4$\pm$0.3 & -0.6$\pm$0.18 & -0.6$\pm$0.24 & -0.4$\pm$0.18 & -0.4$\pm$0.27 & -0.4$\pm$0.19 & -0.4$\pm$0.26 & -0.4$\pm$0.22\\
60.0 & -0.4$\pm$0.16 & -0.4$\pm$0.2 & -0.4$\pm$0.18 & -0.5$\pm$0.2 & -0.5$\pm$0.15 & -0.4$\pm$0.15 & -0.4$\pm$0.18 & -0.4$\pm$0.19 & -0.4$\pm$0.23 & -0.4$\pm$0.22\\
70.0 & -0.4$\pm$0.16 & -0.4$\pm$0.18 & -0.4$\pm$0.15 & -0.4$\pm$0.14 & -0.4$\pm$0.19 & -0.4$\pm$0.13 & -0.4$\pm$0.23 & -0.4$\pm$0.21 & -0.4$\pm$0.22 & -0.4$\pm$0.23\\
80.0 & -0.4$\pm$0.09 & -0.4$\pm$0.09 & -0.4$\pm$0.13 & -0.6$\pm$0.19 & -0.4$\pm$0.18 & -0.4$\pm$0.14 & -0.4$\pm$0.2 & -0.4$\pm$0.16 & -0.4$\pm$0.16 & -0.4$\pm$0.19\\
90.0 & -0.4$\pm$0.11 & -0.4$\pm$0.09 & -0.4$\pm$0.16 & -0.4$\pm$0.15 & -0.4$\pm$0.17 & -0.6$\pm$0.15 & -0.4$\pm$0.2 & -0.4$\pm$0.17 & -0.4$\pm$0.14 & -0.4$\pm$0.19\\
100.0 & -0.4$\pm$0.15 & -0.4$\pm$0.0 & -0.4$\pm$0.14 & -0.4$\pm$0.16 & -0.4$\pm$0.14 & -0.4$\pm$0.19 & -0.4$\pm$0.14 & -0.4$\pm$0.15 & -0.4$\pm$0.18 & -0.4$\pm$0.11\\

\midrule
\multicolumn{1}{c}{S/N} &
\multicolumn{1}{c}{8.8} & \multicolumn{1}{c}{8.9} & \multicolumn{1}{c}{9.0} & \multicolumn{1}{c}{9.1} &
\multicolumn{1}{c}{9.2} &
\multicolumn{1}{c}{9.3} & \multicolumn{1}{c}{9.4} & \multicolumn{1}{c}{9.5} & \multicolumn{1}{c}{9.6} &
\multicolumn{1}{c}{9.7}  \\
\cmidrule(lr){1-1}\cmidrule(lr){2-2}\cmidrule(lr){3-3}\cmidrule(lr){4-4}\cmidrule(lr){5-5}\cmidrule(lr){6-6}\cmidrule(lr){7-7}\cmidrule(lr){8-8}\cmidrule(lr){9-9}\cmidrule(lr){10-10}\cmidrule(lr){11-11}

10.0 & 0.2$\pm$0.36 & -0.2$\pm$0.38 & -0.2$\pm$0.37 & -0.4$\pm$0.45 & -0.7$\pm$0.48 & -0.2$\pm$0.51 & -0.4$\pm$0.41 & -0.6$\pm$0.47 & -0.5$\pm$0.46 & 0.0$\pm$0.53\\
20.0 & -0.2$\pm$0.44 & -0.3$\pm$0.38 & -0.4$\pm$0.34 & -0.5$\pm$0.42 & -0.4$\pm$0.39 & -0.6$\pm$0.34 & -0.4$\pm$0.35 & -0.4$\pm$0.38 & -0.4$\pm$0.45 & -0.4$\pm$0.4\\
30.0 & -0.4$\pm$0.33 & -0.4$\pm$0.32 & -0.4$\pm$0.38 & -0.4$\pm$0.34 & -0.4$\pm$0.41 & -0.4$\pm$0.42 & -0.4$\pm$0.34 & -0.3$\pm$0.33 & -0.4$\pm$0.38 & -0.4$\pm$0.36\\
40.0 & -0.4$\pm$0.33 & -0.4$\pm$0.25 & -0.4$\pm$0.26 & -0.4$\pm$0.36 & -0.3$\pm$0.36 & -0.4$\pm$0.27 & -0.4$\pm$0.26 & -0.4$\pm$0.24 & -0.4$\pm$0.17 & -0.4$\pm$0.26\\
50.0 & -0.4$\pm$0.3 & -0.4$\pm$0.21 & -0.4$\pm$0.27 & -0.4$\pm$0.29 & -0.4$\pm$0.3 & -0.4$\pm$0.13 & -0.4$\pm$0.19 & -0.4$\pm$0.21 & -0.4$\pm$0.16 & -0.4$\pm$0.22\\
60.0 & -0.4$\pm$0.33 & -0.4$\pm$0.16 & -0.4$\pm$0.22 & -0.4$\pm$0.23 & -0.4$\pm$0.31 & -0.6$\pm$0.16 & -0.4$\pm$0.18 & -0.4$\pm$0.15 & -0.4$\pm$0.2 & -0.4$\pm$0.21\\
70.0 & -0.4$\pm$0.3 & -0.4$\pm$0.17 & -0.3$\pm$0.25 & -0.4$\pm$0.22 & -0.4$\pm$0.21 & -0.4$\pm$0.15 & -0.4$\pm$0.13 & -0.4$\pm$0.17 & -0.4$\pm$0.19 & -0.4$\pm$0.24\\
80.0 & -0.4$\pm$0.17 & -0.4$\pm$0.11 & -0.4$\pm$0.18 & -0.4$\pm$0.16 & -0.4$\pm$0.23 & -0.6$\pm$0.15 & -0.4$\pm$0.14 & -0.4$\pm$0.18 & -0.4$\pm$0.14 & -0.4$\pm$0.14\\
90.0 & -0.4$\pm$0.17 & -0.4$\pm$0.12 & -0.4$\pm$0.16 & -0.4$\pm$0.15 & -0.4$\pm$0.25 & -0.4$\pm$0.15 & -0.4$\pm$0.11 & -0.4$\pm$0.09 & -0.4$\pm$0.13 & -0.4$\pm$0.11\\
100.0 & -0.4$\pm$0.19 & -0.4$\pm$0.12 & -0.4$\pm$0.18 & -0.4$\pm$0.15 & -0.4$\pm$0.2 & -0.4$\pm$0.12 & -0.4$\pm$0.14 & -0.4$\pm$0.12 & -0.4$\pm$0.13 & -0.4$\pm$0.15\\

\midrule
\multicolumn{1}{c}{S/N} &
\multicolumn{1}{c}{9.8} & \multicolumn{1}{c}{9.9} & \multicolumn{1}{c}{10.0} & \multicolumn{1}{c}{10.1} &
\multicolumn{1}{c}{10.2}  \\
\cmidrule(lr){1-1}\cmidrule(lr){2-2}\cmidrule(lr){3-3}\cmidrule(lr){4-4}\cmidrule(lr){5-5}\cmidrule(lr){6-6}

10.0 & -0.7$\pm$0.49 & -0.3$\pm$0.49 & -0.4$\pm$0.55 & -0.6$\pm$0.48 & -0.4$\pm$0.45\\
20.0 & -0.7$\pm$0.42 & -0.4$\pm$0.46 & -0.4$\pm$0.4 & -0.3$\pm$0.42 & -0.2$\pm$0.42\\
30.0 & -0.4$\pm$0.43 & -0.5$\pm$0.33 & -0.4$\pm$0.38 & -0.3$\pm$0.35 & -0.3$\pm$0.28\\
40.0 & -0.4$\pm$0.26 & -0.4$\pm$0.31 & -0.4$\pm$0.29 & -0.4$\pm$0.29 & -0.4$\pm$0.2\\
50.0 & -0.4$\pm$0.32 & -0.4$\pm$0.24 & -0.4$\pm$0.23 & -0.4$\pm$0.25 & -0.4$\pm$0.14\\
60.0 & -0.4$\pm$0.23 & -0.4$\pm$0.19 & -0.4$\pm$0.18 & -0.4$\pm$0.13 & -0.4$\pm$0.18\\
70.0 & -0.4$\pm$0.17 & -0.4$\pm$0.21 & -0.4$\pm$0.13 & -0.4$\pm$0.17 & -0.4$\pm$0.16\\
80.0 & -0.4$\pm$0.19 & -0.4$\pm$0.12 & -0.4$\pm$0.11 & -0.4$\pm$0.15 & -0.4$\pm$0.13\\
90.0 & -0.4$\pm$0.24 & -0.4$\pm$0.11 & -0.4$\pm$0.1 & -0.4$\pm$0.11 & -0.4$\pm$0.12\\
100.0 & -0.4$\pm$0.13 & -0.4$\pm$0.1 & -0.4$\pm$0.07 & -0.4$\pm$0.13 & -0.4$\pm$0.12\\

\bottomrule
\end{tabular}
\begin{tabular}{cccccccccccccccccc}
\toprule

\multicolumn{1}{c}{S/N} &
\multicolumn{1}{c}{6.8} & \multicolumn{1}{c}{6.9} & \multicolumn{1}{c}{7.0} & \multicolumn{1}{c}{7.1} &
\multicolumn{1}{c}{7.2} &
\multicolumn{1}{c}{7.3} & \multicolumn{1}{c}{7.4} & \multicolumn{1}{c}{7.5} & \multicolumn{1}{c}{7.6} &
\multicolumn{1}{c}{7.7}  \\
\cmidrule(lr){1-1}\cmidrule(lr){2-2}\cmidrule(lr){3-3}\cmidrule(lr){4-4}\cmidrule(lr){5-5}\cmidrule(lr){6-6}\cmidrule(lr){7-7}\cmidrule(lr){8-8}\cmidrule(lr){9-9}\cmidrule(lr){10-10}\cmidrule(lr){11-11}

10.0 & -0.2$\pm$0.13 & -0.2$\pm$0.2 & -0.4$\pm$0.29 & -0.3$\pm$0.31 & -0.2$\pm$0.3 & -0.4$\pm$0.31 & -0.1$\pm$0.34 & -0.6$\pm$0.38 & -0.3$\pm$0.45 & -0.6$\pm$0.4\\
20.0 & -0.2$\pm$0.1 & -0.4$\pm$0.11 & -0.4$\pm$0.26 & -0.3$\pm$0.25 & -0.4$\pm$0.12 & -0.6$\pm$0.35 & -0.2$\pm$0.26 & -0.4$\pm$0.31 & -0.4$\pm$0.37 & -0.6$\pm$0.37\\
30.0 & -0.4$\pm$0.1 & -0.4$\pm$0.15 & -0.6$\pm$0.29 & -0.4$\pm$0.16 & -0.4$\pm$0.11 & -0.6$\pm$0.29 & -0.2$\pm$0.24 & -0.4$\pm$0.28 & -0.4$\pm$0.31 & -0.6$\pm$0.39\\
40.0 & -0.4$\pm$0.09 & -0.4$\pm$0.18 & -0.6$\pm$0.27 & -0.4$\pm$0.11 & -0.2$\pm$0.11 & -0.6$\pm$0.23 & -0.2$\pm$0.16 & -0.4$\pm$0.3 & 0.0$\pm$0.29 & 0.0$\pm$0.39\\
50.0 & -0.4$\pm$0.09 & -0.4$\pm$0.16 & -0.6$\pm$0.29 & -0.4$\pm$0.11 & -0.2$\pm$0.09 & -0.6$\pm$0.17 & -0.2$\pm$0.2 & -0.4$\pm$0.24 & -0.4$\pm$0.26 & 0.0$\pm$0.37\\
60.0 & -0.4$\pm$0.08 & -0.4$\pm$0.16 & -0.6$\pm$0.21 & -0.2$\pm$0.09 & -0.2$\pm$0.08 & -0.6$\pm$0.12 & -0.2$\pm$0.23 & -0.4$\pm$0.24 & 0.0$\pm$0.33 & 0.0$\pm$0.39\\
70.0 & -0.4$\pm$0.08 & -0.4$\pm$0.15 & -0.8$\pm$0.14 & -0.2$\pm$0.08 & -0.2$\pm$0.06 & -0.6$\pm$0.1 & -0.2$\pm$0.23 & -0.4$\pm$0.27 & -0.4$\pm$0.33 & -0.8$\pm$0.39\\
80.0 & -0.4$\pm$0.08 & -0.4$\pm$0.09 & -0.6$\pm$0.1 & -0.2$\pm$0.1 & -0.2$\pm$0.08 & -0.6$\pm$0.07 & -0.2$\pm$0.23 & -0.4$\pm$0.21 & -0.4$\pm$0.27 & -0.8$\pm$0.37\\
90.0 & -0.4$\pm$0.06 & -0.4$\pm$0.14 & -0.6$\pm$0.21 & -0.2$\pm$0.1 & -0.2$\pm$0.05 & -0.6$\pm$0.0 & -0.2$\pm$0.19 & -0.4$\pm$0.18 & -0.4$\pm$0.3 & -0.8$\pm$0.3\\
100.0 & -0.4$\pm$0.05 & -0.4$\pm$0.12 & -0.7$\pm$0.1 & -0.2$\pm$0.09 & -0.2$\pm$0.05 & -0.6$\pm$0.0 & -0.2$\pm$0.24 & -0.4$\pm$0.13 & -0.4$\pm$0.28 & -0.8$\pm$0.41\\

\midrule
\multicolumn{1}{c}{S/N} &
\multicolumn{1}{c}{7.8} & \multicolumn{1}{c}{7.9} & \multicolumn{1}{c}{8.0} & \multicolumn{1}{c}{8.1} &
\multicolumn{1}{c}{8.2} &
\multicolumn{1}{c}{8.3} & \multicolumn{1}{c}{8.4} & \multicolumn{1}{c}{8.5} & \multicolumn{1}{c}{8.6} &
\multicolumn{1}{c}{8.7}  \\
\cmidrule(lr){1-1}\cmidrule(lr){2-2}\cmidrule(lr){3-3}\cmidrule(lr){4-4}\cmidrule(lr){5-5}\cmidrule(lr){6-6}\cmidrule(lr){7-7}\cmidrule(lr){8-8}\cmidrule(lr){9-9}\cmidrule(lr){10-10}\cmidrule(lr){11-11}

10.0 & -0.4$\pm$0.42 & 0.0$\pm$0.42 & 0.0$\pm$0.47 & 0.0$\pm$0.53 & 0.0$\pm$0.47 & -0.1$\pm$0.38 & -0.2$\pm$0.46 & -0.2$\pm$0.33 & 0.0$\pm$0.37 & 0.0$\pm$0.36\\
20.0 & -0.6$\pm$0.4 & 0.0$\pm$0.35 & 0.0$\pm$0.54 & 0.0$\pm$0.55 & 0.0$\pm$0.31 & -0.2$\pm$0.29 & -0.2$\pm$0.31 & -0.2$\pm$0.27 & -0.1$\pm$0.24 & -0.4$\pm$0.27\\
30.0 & 0.0$\pm$0.42 & 0.0$\pm$0.42 & 0.0$\pm$0.46 & 0.2$\pm$0.41 & 0.0$\pm$0.16 & -0.1$\pm$0.16 & -0.2$\pm$0.24 & -0.2$\pm$0.25 & 0.0$\pm$0.21 & -0.2$\pm$0.25\\
40.0 & 0.0$\pm$0.4 & 0.0$\pm$0.43 & 0.0$\pm$0.45 & 0.2$\pm$0.31 & 0.2$\pm$0.1 & 0.0$\pm$0.15 & -0.2$\pm$0.15 & -0.2$\pm$0.24 & -0.2$\pm$0.23 & -0.4$\pm$0.16\\
50.0 & 0.0$\pm$0.4 & 0.0$\pm$0.42 & 0.0$\pm$0.41 & 0.2$\pm$0.04 & 0.2$\pm$0.1 & -0.2$\pm$0.13 & -0.2$\pm$0.09 & -0.2$\pm$0.19 & 0.0$\pm$0.19 & -0.2$\pm$0.15\\
60.0 & 0.0$\pm$0.4 & 0.0$\pm$0.42 & 0.0$\pm$0.48 & 0.2$\pm$0.04 & 0.2$\pm$0.1 & 0.0$\pm$0.11 & -0.2$\pm$0.13 & -0.2$\pm$0.19 & -0.2$\pm$0.17 & -0.4$\pm$0.15\\
70.0 & 0.0$\pm$0.39 & 0.0$\pm$0.44 & 0.0$\pm$0.46 & 0.2$\pm$0.06 & 0.2$\pm$0.1 & 0.0$\pm$0.1 & -0.2$\pm$0.05 & -0.2$\pm$0.14 & -0.2$\pm$0.17 & -0.4$\pm$0.08\\
80.0 & -0.8$\pm$0.4 & 0.0$\pm$0.45 & 0.0$\pm$0.33 & 0.2$\pm$0.04 & 0.0$\pm$0.1 & 0.0$\pm$0.1 & -0.2$\pm$0.1 & -0.2$\pm$0.14 & -0.1$\pm$0.17 & -0.4$\pm$0.09\\
90.0 & -0.8$\pm$0.4 & 0.0$\pm$0.45 & 0.0$\pm$0.35 & 0.2$\pm$0.0 & 0.1$\pm$0.1 & 0.0$\pm$0.1 & -0.2$\pm$0.05 & -0.2$\pm$0.12 & -0.2$\pm$0.15 & -0.4$\pm$0.09\\
100.0 & -0.8$\pm$0.4 & 0.0$\pm$0.38 & 0.0$\pm$0.38 & 0.2$\pm$0.0 & 0.2$\pm$0.1 & 0.0$\pm$0.1 & -0.2$\pm$0.07 & -0.2$\pm$0.12 & 0.0$\pm$0.15 & -0.4$\pm$0.09\\

\midrule
\multicolumn{1}{c}{S/N} &
\multicolumn{1}{c}{8.8} & \multicolumn{1}{c}{8.9} & \multicolumn{1}{c}{9.0} & \multicolumn{1}{c}{9.1} &
\multicolumn{1}{c}{9.2} &
\multicolumn{1}{c}{9.3} & \multicolumn{1}{c}{9.4} & \multicolumn{1}{c}{9.5} & \multicolumn{1}{c}{9.6} &
\multicolumn{1}{c}{9.7}  \\
\cmidrule(lr){1-1}\cmidrule(lr){2-2}\cmidrule(lr){3-3}\cmidrule(lr){4-4}\cmidrule(lr){5-5}\cmidrule(lr){6-6}\cmidrule(lr){7-7}\cmidrule(lr){8-8}\cmidrule(lr){9-9}\cmidrule(lr){10-10}\cmidrule(lr){11-11}

10.0 & -0.2$\pm$0.31 & -0.2$\pm$0.36 & -0.4$\pm$0.27 & -0.3$\pm$0.29 & -0.2$\pm$0.29 & -0.4$\pm$0.29 & -0.4$\pm$0.24 & -0.4$\pm$0.35 & -0.5$\pm$0.3 & -0.4$\pm$0.2\\
20.0 & -0.2$\pm$0.26 & -0.4$\pm$0.26 & -0.4$\pm$0.26 & -0.2$\pm$0.32 & -0.4$\pm$0.34 & -0.4$\pm$0.22 & -0.4$\pm$0.19 & -0.4$\pm$0.17 & -0.4$\pm$0.23 & -0.4$\pm$0.17\\
30.0 & -0.2$\pm$0.22 & -0.2$\pm$0.22 & -0.2$\pm$0.24 & -0.4$\pm$0.33 & -0.4$\pm$0.23 & -0.5$\pm$0.2 & -0.4$\pm$0.14 & -0.4$\pm$0.14 & -0.4$\pm$0.13 & -0.4$\pm$0.13\\
40.0 & -0.4$\pm$0.19 & -0.2$\pm$0.2 & -0.4$\pm$0.2 & -0.4$\pm$0.32 & -0.4$\pm$0.18 & -0.4$\pm$0.17 & -0.4$\pm$0.13 & -0.3$\pm$0.13 & -0.4$\pm$0.13 & -0.2$\pm$0.1\\
50.0 & -0.5$\pm$0.15 & -0.2$\pm$0.21 & -0.4$\pm$0.17 & -0.6$\pm$0.32 & -0.4$\pm$0.18 & -0.4$\pm$0.15 & -0.4$\pm$0.14 & -0.4$\pm$0.14 & -0.4$\pm$0.1 & -0.4$\pm$0.13\\
60.0 & -0.4$\pm$0.13 & -0.4$\pm$0.16 & -0.4$\pm$0.17 & -0.6$\pm$0.27 & -0.5$\pm$0.19 & -0.4$\pm$0.13 & -0.4$\pm$0.14 & -0.4$\pm$0.13 & -0.2$\pm$0.14 & -0.4$\pm$0.14\\
70.0 & -0.6$\pm$0.15 & -0.4$\pm$0.24 & -0.4$\pm$0.06 & -0.6$\pm$0.28 & -0.4$\pm$0.18 & -0.4$\pm$0.12 & -0.4$\pm$0.14 & -0.4$\pm$0.12 & -0.4$\pm$0.11 & -0.4$\pm$0.12\\
80.0 & -0.4$\pm$0.11 & -0.2$\pm$0.26 & -0.4$\pm$0.1 & -0.6$\pm$0.32 & -0.6$\pm$0.19 & -0.4$\pm$0.14 & -0.4$\pm$0.11 & -0.4$\pm$0.1 & -0.4$\pm$0.11 & -0.4$\pm$0.1\\
90.0 & -0.6$\pm$0.14 & -0.2$\pm$0.24 & -0.4$\pm$0.08 & -0.6$\pm$0.21 & -0.4$\pm$0.13 & -0.4$\pm$0.15 & -0.4$\pm$0.11 & -0.2$\pm$0.11 & -0.2$\pm$0.11 & -0.2$\pm$0.13\\
100.0 & -0.4$\pm$0.1 & -0.4$\pm$0.27 & -0.4$\pm$0.07 & -0.6$\pm$0.24 & -0.4$\pm$0.14 & -0.6$\pm$0.15 & -0.4$\pm$0.11 & -0.4$\pm$0.09 & -0.3$\pm$0.1 & -0.4$\pm$0.1\\

\midrule
\multicolumn{1}{c}{S/N} &
\multicolumn{1}{c}{9.8} & \multicolumn{1}{c}{9.9} & \multicolumn{1}{c}{10.0} & \multicolumn{1}{c}{10.1} &
\multicolumn{1}{c}{10.2}  \\
\cmidrule(lr){1-1}\cmidrule(lr){2-2}\cmidrule(lr){3-3}\cmidrule(lr){4-4}\cmidrule(lr){5-5}\cmidrule(lr){6-6}

10.0 & -0.4$\pm$0.26 & -0.4$\pm$0.35 & -0.3$\pm$0.34 & -0.2$\pm$0.24 & -0.2$\pm$0.27\\
20.0 & -0.4$\pm$0.16 & -0.4$\pm$0.15 & -0.4$\pm$0.16 & -0.4$\pm$0.11 & -0.2$\pm$0.19\\
30.0 & -0.4$\pm$0.17 & -0.4$\pm$0.17 & -0.4$\pm$0.14 & -0.2$\pm$0.1 & -0.4$\pm$0.11\\
40.0 & -0.4$\pm$0.15 & -0.4$\pm$0.14 & -0.4$\pm$0.11 & -0.2$\pm$0.1 & -0.4$\pm$0.1\\
50.0 & -0.2$\pm$0.13 & -0.3$\pm$0.17 & -0.4$\pm$0.13 & -0.3$\pm$0.1 & -0.4$\pm$0.1\\
60.0 & -0.4$\pm$0.13 & -0.2$\pm$0.16 & -0.4$\pm$0.12 & -0.4$\pm$0.1 & -0.3$\pm$0.1\\
70.0 & -0.4$\pm$0.13 & -0.4$\pm$0.14 & -0.4$\pm$0.12 & -0.4$\pm$0.09 & -0.4$\pm$0.1\\
80.0 & -0.3$\pm$0.17 & -0.2$\pm$0.14 & -0.4$\pm$0.11 & -0.4$\pm$0.1 & -0.4$\pm$0.1\\
90.0 & -0.4$\pm$0.18 & -0.4$\pm$0.11 & -0.4$\pm$0.1 & -0.2$\pm$0.1 & -0.4$\pm$0.1\\
100.0 & -0.4$\pm$0.14 & -0.2$\pm$0.1 & -0.4$\pm$0.12 & -0.2$\pm$0.1 & -0.4$\pm$0.09\\

\bottomrule
\end{tabular}
\begin{tabular}{cccccccccccccccccc}
\toprule

\multicolumn{1}{c}{S/N} &
\multicolumn{1}{c}{6.8} & \multicolumn{1}{c}{6.9} & \multicolumn{1}{c}{7.0} & \multicolumn{1}{c}{7.1} &
\multicolumn{1}{c}{7.2} &
\multicolumn{1}{c}{7.3} & \multicolumn{1}{c}{7.4} & \multicolumn{1}{c}{7.5} & \multicolumn{1}{c}{7.6} &
\multicolumn{1}{c}{7.7}  \\
\cmidrule(lr){1-1}\cmidrule(lr){2-2}\cmidrule(lr){3-3}\cmidrule(lr){4-4}\cmidrule(lr){5-5}\cmidrule(lr){6-6}\cmidrule(lr){7-7}\cmidrule(lr){8-8}\cmidrule(lr){9-9}\cmidrule(lr){10-10}\cmidrule(lr){11-11}

10.0 & -0.2$\pm$0.15 & -0.2$\pm$0.21 & 0.2$\pm$0.51 & -0.1$\pm$0.43 & -0.2$\pm$0.18 & -0.2$\pm$0.16 & -0.2$\pm$0.21 & -0.2$\pm$0.17 & -0.2$\pm$0.22 & -0.2$\pm$0.42\\
20.0 & -0.2$\pm$0.13 & -0.2$\pm$0.12 & -0.4$\pm$0.37 & -0.4$\pm$0.35 & -0.4$\pm$0.22 & -0.2$\pm$0.17 & -0.2$\pm$0.18 & -0.2$\pm$0.21 & -0.2$\pm$0.24 & 0.0$\pm$0.44\\
30.0 & -0.1$\pm$0.14 & -0.2$\pm$0.1 & -0.4$\pm$0.29 & -0.3$\pm$0.34 & -0.4$\pm$0.23 & -0.2$\pm$0.18 & -0.4$\pm$0.15 & -0.4$\pm$0.27 & -0.2$\pm$0.24 & -0.3$\pm$0.41\\
40.0 & -0.2$\pm$0.1 & -0.2$\pm$0.1 & -0.4$\pm$0.32 & -0.2$\pm$0.31 & -0.5$\pm$0.28 & -0.2$\pm$0.18 & -0.2$\pm$0.16 & -0.2$\pm$0.28 & -0.1$\pm$0.24 & 0.0$\pm$0.4\\
50.0 & -0.2$\pm$0.11 & -0.2$\pm$0.1 & -0.4$\pm$0.26 & -0.2$\pm$0.23 & -0.6$\pm$0.24 & -0.4$\pm$0.16 & -0.4$\pm$0.15 & 0.0$\pm$0.27 & -0.1$\pm$0.26 & 0.0$\pm$0.42\\
60.0 & -0.2$\pm$0.07 & -0.2$\pm$0.12 & -0.4$\pm$0.24 & -0.2$\pm$0.21 & -0.6$\pm$0.26 & -0.2$\pm$0.17 & -0.4$\pm$0.13 & 0.0$\pm$0.29 & 0.0$\pm$0.23 & 0.0$\pm$0.39\\
70.0 & -0.2$\pm$0.08 & -0.2$\pm$0.1 & -0.4$\pm$0.21 & -0.2$\pm$0.17 & -0.2$\pm$0.27 & -0.2$\pm$0.16 & -0.4$\pm$0.11 & 0.0$\pm$0.29 & 0.0$\pm$0.23 & 0.0$\pm$0.18\\
80.0 & -0.2$\pm$0.04 & -0.2$\pm$0.07 & -0.4$\pm$0.18 & -0.2$\pm$0.19 & -0.2$\pm$0.3 & -0.4$\pm$0.15 & -0.4$\pm$0.11 & 0.0$\pm$0.28 & 0.0$\pm$0.15 & 0.0$\pm$0.27\\
90.0 & -0.2$\pm$0.08 & -0.2$\pm$0.08 & -0.4$\pm$0.15 & -0.2$\pm$0.2 & -0.2$\pm$0.3 & -0.2$\pm$0.16 & -0.4$\pm$0.08 & 0.0$\pm$0.3 & 0.0$\pm$0.11 & 0.0$\pm$0.11\\
100.0 & -0.2$\pm$0.04 & -0.2$\pm$0.1 & -0.4$\pm$0.11 & -0.2$\pm$0.18 & -0.6$\pm$0.28 & -0.2$\pm$0.11 & -0.4$\pm$0.07 & 0.0$\pm$0.23 & 0.0$\pm$0.11 & 0.0$\pm$0.18\\

\midrule
\multicolumn{1}{c}{S/N} &
\multicolumn{1}{c}{7.8} & \multicolumn{1}{c}{7.9} & \multicolumn{1}{c}{8.0} & \multicolumn{1}{c}{8.1} &
\multicolumn{1}{c}{8.2} &
\multicolumn{1}{c}{8.3} & \multicolumn{1}{c}{8.4} & \multicolumn{1}{c}{8.5} & \multicolumn{1}{c}{8.6} &
\multicolumn{1}{c}{8.7}  \\
\cmidrule(lr){1-1}\cmidrule(lr){2-2}\cmidrule(lr){3-3}\cmidrule(lr){4-4}\cmidrule(lr){5-5}\cmidrule(lr){6-6}\cmidrule(lr){7-7}\cmidrule(lr){8-8}\cmidrule(lr){9-9}\cmidrule(lr){10-10}\cmidrule(lr){11-11}

10.0 & -0.6$\pm$0.38 & -0.6$\pm$0.41 & 0.0$\pm$0.19 & 0.0$\pm$0.2 & -0.2$\pm$0.2 & -0.2$\pm$0.19 & -0.4$\pm$0.44 & -0.6$\pm$0.37 & -0.2$\pm$0.32 & -0.5$\pm$0.34\\
20.0 & -0.6$\pm$0.38 & -0.6$\pm$0.42 & 0.1$\pm$0.26 & 0.0$\pm$0.18 & 0.0$\pm$0.19 & -0.2$\pm$0.17 & -0.3$\pm$0.37 & -0.4$\pm$0.26 & -0.3$\pm$0.26 & -0.2$\pm$0.21\\
30.0 & -0.6$\pm$0.34 & 0.0$\pm$0.43 & 0.2$\pm$0.13 & 0.0$\pm$0.17 & -0.2$\pm$0.15 & -0.2$\pm$0.19 & -0.4$\pm$0.24 & -0.4$\pm$0.28 & -0.2$\pm$0.23 & -0.4$\pm$0.16\\
40.0 & -0.6$\pm$0.4 & 0.0$\pm$0.45 & 0.2$\pm$0.11 & 0.0$\pm$0.17 & 0.0$\pm$0.13 & -0.4$\pm$0.18 & -0.4$\pm$0.21 & -0.4$\pm$0.19 & -0.2$\pm$0.17 & -0.4$\pm$0.18\\
50.0 & 0.0$\pm$0.28 & 0.0$\pm$0.3 & 0.2$\pm$0.1 & 0.0$\pm$0.12 & -0.2$\pm$0.14 & -0.2$\pm$0.16 & -0.4$\pm$0.17 & -0.4$\pm$0.15 & -0.2$\pm$0.12 & -0.4$\pm$0.16\\
60.0 & 0.0$\pm$0.33 & 0.0$\pm$0.35 & 0.2$\pm$0.07 & 0.1$\pm$0.11 & 0.0$\pm$0.14 & -0.2$\pm$0.12 & -0.4$\pm$0.12 & -0.4$\pm$0.18 & -0.2$\pm$0.12 & -0.4$\pm$0.12\\
70.0 & 0.0$\pm$0.26 & 0.0$\pm$0.32 & 0.2$\pm$0.1 & 0.0$\pm$0.1 & -0.2$\pm$0.11 & -0.2$\pm$0.12 & -0.4$\pm$0.14 & -0.4$\pm$0.14 & -0.2$\pm$0.05 & -0.4$\pm$0.12\\
80.0 & -0.6$\pm$0.32 & 0.0$\pm$0.18 & 0.2$\pm$0.08 & 0.0$\pm$0.11 & 0.0$\pm$0.1 & -0.2$\pm$0.09 & -0.4$\pm$0.12 & -0.4$\pm$0.11 & -0.2$\pm$0.13 & -0.4$\pm$0.12\\
90.0 & 0.0$\pm$0.23 & 0.0$\pm$0.43 & 0.2$\pm$0.0 & 0.0$\pm$0.09 & 0.0$\pm$0.1 & -0.2$\pm$0.1 & -0.4$\pm$0.12 & -0.4$\pm$0.14 & -0.2$\pm$0.05 & -0.4$\pm$0.1\\
100.0 & 0.0$\pm$0.28 & 0.0$\pm$0.0 & 0.2$\pm$0.08 & 0.0$\pm$0.1 & -0.2$\pm$0.1 & -0.2$\pm$0.08 & -0.4$\pm$0.09 & -0.4$\pm$0.12 & -0.2$\pm$0.06 & -0.4$\pm$0.12\\

\midrule
\multicolumn{1}{c}{S/N} &
\multicolumn{1}{c}{8.8} & \multicolumn{1}{c}{8.9} & \multicolumn{1}{c}{9.0} & \multicolumn{1}{c}{9.1} &
\multicolumn{1}{c}{9.2} &
\multicolumn{1}{c}{9.3} & \multicolumn{1}{c}{9.4} & \multicolumn{1}{c}{9.5} & \multicolumn{1}{c}{9.6} &
\multicolumn{1}{c}{9.7}  \\
\cmidrule(lr){1-1}\cmidrule(lr){2-2}\cmidrule(lr){3-3}\cmidrule(lr){4-4}\cmidrule(lr){5-5}\cmidrule(lr){6-6}\cmidrule(lr){7-7}\cmidrule(lr){8-8}\cmidrule(lr){9-9}\cmidrule(lr){10-10}\cmidrule(lr){11-11}

10.0 & -0.4$\pm$0.36 & -0.4$\pm$0.46 & -0.8$\pm$0.53 & -0.4$\pm$0.47 & -0.4$\pm$0.48 & -0.4$\pm$0.41 & -0.4$\pm$0.38 & -0.2$\pm$0.36 & -0.6$\pm$0.39 & -0.6$\pm$0.36\\
20.0 & -0.3$\pm$0.21 & -0.4$\pm$0.42 & -0.4$\pm$0.4 & -0.4$\pm$0.36 & -0.6$\pm$0.37 & -0.6$\pm$0.28 & -0.4$\pm$0.41 & -0.4$\pm$0.38 & -0.4$\pm$0.32 & -0.6$\pm$0.28\\
30.0 & -0.4$\pm$0.24 & -0.3$\pm$0.3 & -0.4$\pm$0.38 & -0.2$\pm$0.37 & -0.5$\pm$0.33 & -0.4$\pm$0.23 & -0.4$\pm$0.32 & -0.4$\pm$0.24 & -0.5$\pm$0.31 & -0.4$\pm$0.26\\
40.0 & -0.4$\pm$0.21 & -0.4$\pm$0.19 & -0.4$\pm$0.25 & -0.5$\pm$0.35 & -0.4$\pm$0.35 & -0.4$\pm$0.2 & -0.4$\pm$0.28 & -0.4$\pm$0.2 & -0.3$\pm$0.28 & -0.4$\pm$0.22\\
50.0 & -0.4$\pm$0.19 & -0.3$\pm$0.19 & -0.4$\pm$0.3 & -0.5$\pm$0.34 & -0.5$\pm$0.24 & -0.5$\pm$0.17 & -0.4$\pm$0.21 & -0.4$\pm$0.18 & -0.4$\pm$0.19 & -0.4$\pm$0.27\\
60.0 & -0.4$\pm$0.16 & -0.2$\pm$0.15 & -0.4$\pm$0.24 & -0.6$\pm$0.29 & -0.4$\pm$0.18 & -0.4$\pm$0.15 & -0.4$\pm$0.21 & -0.3$\pm$0.13 & -0.4$\pm$0.17 & -0.4$\pm$0.19\\
70.0 & -0.4$\pm$0.16 & -0.4$\pm$0.14 & -0.4$\pm$0.17 & -0.6$\pm$0.25 & -0.4$\pm$0.11 & -0.4$\pm$0.14 & -0.4$\pm$0.12 & -0.4$\pm$0.15 & -0.4$\pm$0.18 & -0.4$\pm$0.18\\
80.0 & -0.4$\pm$0.15 & -0.4$\pm$0.15 & -0.4$\pm$0.3 & -0.6$\pm$0.27 & -0.6$\pm$0.13 & -0.4$\pm$0.14 & -0.4$\pm$0.05 & -0.4$\pm$0.1 & -0.4$\pm$0.15 & -0.4$\pm$0.15\\
90.0 & -0.3$\pm$0.15 & -0.4$\pm$0.1 & -0.4$\pm$0.14 & -0.6$\pm$0.3 & -0.4$\pm$0.09 & -0.4$\pm$0.13 & -0.4$\pm$0.12 & -0.4$\pm$0.12 & -0.4$\pm$0.11 & -0.4$\pm$0.15\\
100.0 & -0.4$\pm$0.16 & -0.4$\pm$0.13 & -0.4$\pm$0.11 & -0.6$\pm$0.16 & -0.4$\pm$0.09 & -0.4$\pm$0.11 & -0.4$\pm$0.12 & -0.4$\pm$0.1 & -0.4$\pm$0.13 & -0.4$\pm$0.13\\

\midrule
\multicolumn{1}{c}{S/N} &
\multicolumn{1}{c}{9.8} & \multicolumn{1}{c}{9.9} & \multicolumn{1}{c}{10.0} & \multicolumn{1}{c}{10.1} &
\multicolumn{1}{c}{10.2}  \\
\cmidrule(lr){1-1}\cmidrule(lr){2-2}\cmidrule(lr){3-3}\cmidrule(lr){4-4}\cmidrule(lr){5-5}\cmidrule(lr){6-6}

10.0 & -0.4$\pm$0.37 & -0.2$\pm$0.33 & -0.2$\pm$0.3 & -0.2$\pm$0.28 & 0.0$\pm$0.21\\
20.0 & -0.6$\pm$0.38 & -0.4$\pm$0.27 & -0.4$\pm$0.26 & -0.2$\pm$0.29 & -0.3$\pm$0.22\\
30.0 & -0.3$\pm$0.35 & -0.2$\pm$0.21 & -0.2$\pm$0.25 & -0.4$\pm$0.24 & -0.2$\pm$0.21\\
40.0 & -0.4$\pm$0.28 & -0.4$\pm$0.19 & -0.4$\pm$0.17 & -0.4$\pm$0.21 & -0.2$\pm$0.18\\
50.0 & -0.3$\pm$0.27 & -0.4$\pm$0.15 & -0.3$\pm$0.15 & -0.2$\pm$0.18 & -0.2$\pm$0.1\\
60.0 & -0.4$\pm$0.16 & -0.4$\pm$0.14 & -0.4$\pm$0.14 & -0.2$\pm$0.19 & -0.2$\pm$0.1\\
70.0 & -0.2$\pm$0.18 & -0.4$\pm$0.12 & -0.4$\pm$0.13 & -0.2$\pm$0.17 & -0.2$\pm$0.13\\
80.0 & -0.4$\pm$0.19 & -0.4$\pm$0.14 & -0.3$\pm$0.13 & -0.2$\pm$0.18 & -0.2$\pm$0.13\\
90.0 & -0.2$\pm$0.12 & -0.4$\pm$0.11 & -0.2$\pm$0.1 & -0.2$\pm$0.15 & -0.2$\pm$0.1\\
100.0 & -0.3$\pm$0.13 & -0.4$\pm$0.1 & -0.2$\pm$0.11 & -0.4$\pm$0.17 & -0.2$\pm$0.08\\

\bottomrule
\end{tabular}
\begin{tabular}{cccccccccccccccccc}
\toprule

\multicolumn{1}{c}{S/N} &
\multicolumn{1}{c}{6.8} & \multicolumn{1}{c}{6.9} & \multicolumn{1}{c}{7.0} & \multicolumn{1}{c}{7.1} &
\multicolumn{1}{c}{7.2} &
\multicolumn{1}{c}{7.3} & \multicolumn{1}{c}{7.4} & \multicolumn{1}{c}{7.5} & \multicolumn{1}{c}{7.6} &
\multicolumn{1}{c}{7.7}  \\
\cmidrule(lr){1-1}\cmidrule(lr){2-2}\cmidrule(lr){3-3}\cmidrule(lr){4-4}\cmidrule(lr){5-5}\cmidrule(lr){6-6}\cmidrule(lr){7-7}\cmidrule(lr){8-8}\cmidrule(lr){9-9}\cmidrule(lr){10-10}\cmidrule(lr){11-11}

10.0 & 0.2$\pm$0.14 & 0.0$\pm$0.49 & 0.2$\pm$0.16 & 0.0$\pm$0.34 & 0.0$\pm$0.36 & 0.2$\pm$0.21 & 0.2$\pm$0.24 & 0.2$\pm$0.19 & 0.2$\pm$0.13 & 0.1$\pm$0.26\\
20.0 & 0.0$\pm$0.38 & 0.0$\pm$0.48 & 0.0$\pm$0.22 & 0.0$\pm$0.29 & 0.0$\pm$0.21 & 0.0$\pm$0.22 & 0.0$\pm$0.12 & 0.1$\pm$0.2 & 0.1$\pm$0.16 & 0.0$\pm$0.23\\
30.0 & 0.0$\pm$0.42 & -0.8$\pm$0.49 & 0.0$\pm$0.3 & 0.0$\pm$0.23 & 0.0$\pm$0.25 & 0.0$\pm$0.19 & 0.0$\pm$0.15 & 0.0$\pm$0.16 & 0.0$\pm$0.13 & 0.0$\pm$0.25\\
40.0 & 0.0$\pm$0.4 & -0.8$\pm$0.37 & 0.0$\pm$0.34 & -0.2$\pm$0.23 & 0.0$\pm$0.21 & 0.0$\pm$0.21 & 0.0$\pm$0.23 & 0.0$\pm$0.14 & 0.0$\pm$0.13 & 0.0$\pm$0.29\\
50.0 & 0.0$\pm$0.46 & -0.8$\pm$0.35 & 0.0$\pm$0.32 & 0.0$\pm$0.25 & -0.2$\pm$0.23 & -0.2$\pm$0.19 & 0.0$\pm$0.23 & 0.0$\pm$0.12 & 0.0$\pm$0.14 & 0.0$\pm$0.23\\
60.0 & 0.0$\pm$0.46 & -0.8$\pm$0.24 & -0.4$\pm$0.33 & 0.0$\pm$0.22 & -0.2$\pm$0.22 & -0.2$\pm$0.18 & 0.0$\pm$0.29 & 0.1$\pm$0.11 & 0.0$\pm$0.21 & 0.0$\pm$0.31\\
70.0 & 0.0$\pm$0.47 & -0.8$\pm$0.11 & 0.0$\pm$0.31 & -0.2$\pm$0.26 & -0.2$\pm$0.21 & -0.2$\pm$0.19 & 0.0$\pm$0.26 & 0.0$\pm$0.14 & 0.0$\pm$0.2 & 0.0$\pm$0.27\\
80.0 & 0.0$\pm$0.48 & -0.8$\pm$0.35 & -0.4$\pm$0.28 & -0.2$\pm$0.2 & -0.2$\pm$0.21 & -0.2$\pm$0.2 & 0.0$\pm$0.27 & 0.0$\pm$0.1 & 0.0$\pm$0.15 & 0.0$\pm$0.25\\
90.0 & 0.0$\pm$0.47 & -0.8$\pm$0.19 & -0.4$\pm$0.29 & -0.3$\pm$0.23 & -0.2$\pm$0.23 & -0.2$\pm$0.12 & 0.0$\pm$0.22 & 0.0$\pm$0.12 & 0.0$\pm$0.21 & 0.0$\pm$0.26\\
100.0 & 0.0$\pm$0.49 & -0.8$\pm$0.12 & -0.4$\pm$0.32 & -0.2$\pm$0.23 & -0.2$\pm$0.21 & -0.2$\pm$0.14 & -0.4$\pm$0.28 & 0.2$\pm$0.1 & 0.0$\pm$0.22 & 0.0$\pm$0.27\\

\midrule
\multicolumn{1}{c}{S/N} &
\multicolumn{1}{c}{7.8} & \multicolumn{1}{c}{7.9} & \multicolumn{1}{c}{8.0} & \multicolumn{1}{c}{8.1} &
\multicolumn{1}{c}{8.2} &
\multicolumn{1}{c}{8.3} & \multicolumn{1}{c}{8.4} & \multicolumn{1}{c}{8.5} & \multicolumn{1}{c}{8.6} &
\multicolumn{1}{c}{8.7}  \\
\cmidrule(lr){1-1}\cmidrule(lr){2-2}\cmidrule(lr){3-3}\cmidrule(lr){4-4}\cmidrule(lr){5-5}\cmidrule(lr){6-6}\cmidrule(lr){7-7}\cmidrule(lr){8-8}\cmidrule(lr){9-9}\cmidrule(lr){10-10}\cmidrule(lr){11-11}

10.0 & 0.2$\pm$0.33 & 0.0$\pm$0.39 & 0.2$\pm$0.33 & 0.0$\pm$0.37 & 0.2$\pm$0.28 & 0.2$\pm$0.38 & 0.2$\pm$0.35 & 0.0$\pm$0.32 & 0.2$\pm$0.34 & 0.2$\pm$0.45\\
20.0 & 0.0$\pm$0.23 & 0.0$\pm$0.35 & 0.2$\pm$0.36 & 0.2$\pm$0.38 & 0.1$\pm$0.37 & -0.2$\pm$0.36 & -0.2$\pm$0.37 & -0.2$\pm$0.32 & -0.2$\pm$0.35 & -0.2$\pm$0.39\\
30.0 & 0.0$\pm$0.28 & -0.1$\pm$0.38 & 0.0$\pm$0.4 & 0.0$\pm$0.42 & -0.2$\pm$0.43 & -0.2$\pm$0.34 & -0.2$\pm$0.33 & -0.2$\pm$0.33 & -0.2$\pm$0.36 & -0.2$\pm$0.38\\
40.0 & 0.0$\pm$0.27 & 0.0$\pm$0.29 & 0.0$\pm$0.42 & -0.5$\pm$0.47 & 0.0$\pm$0.45 & -0.2$\pm$0.38 & -0.5$\pm$0.38 & -0.2$\pm$0.35 & -0.2$\pm$0.33 & -0.4$\pm$0.28\\
50.0 & 0.0$\pm$0.26 & 0.0$\pm$0.38 & 0.0$\pm$0.4 & 0.0$\pm$0.45 & 0.0$\pm$0.46 & -0.2$\pm$0.32 & -0.6$\pm$0.29 & -0.3$\pm$0.27 & -0.2$\pm$0.28 & -0.4$\pm$0.29\\
60.0 & 0.0$\pm$0.28 & -0.4$\pm$0.36 & 0.0$\pm$0.44 & -0.4$\pm$0.5 & -0.5$\pm$0.51 & -0.2$\pm$0.39 & -0.4$\pm$0.28 & -0.4$\pm$0.27 & -0.2$\pm$0.25 & -0.4$\pm$0.24\\
70.0 & 0.0$\pm$0.27 & 0.0$\pm$0.35 & -0.7$\pm$0.38 & -0.8$\pm$0.48 & 0.0$\pm$0.48 & -0.2$\pm$0.38 & -0.3$\pm$0.27 & -0.3$\pm$0.2 & -0.2$\pm$0.22 & -0.4$\pm$0.17\\
80.0 & 0.0$\pm$0.3 & 0.0$\pm$0.34 & -0.6$\pm$0.43 & -0.8$\pm$0.46 & 0.0$\pm$0.47 & -0.1$\pm$0.39 & -0.6$\pm$0.28 & -0.4$\pm$0.21 & -0.2$\pm$0.25 & -0.4$\pm$0.17\\
90.0 & 0.0$\pm$0.27 & 0.0$\pm$0.33 & -0.8$\pm$0.35 & -0.8$\pm$0.47 & 0.0$\pm$0.47 & -0.2$\pm$0.42 & -0.6$\pm$0.21 & -0.2$\pm$0.29 & -0.2$\pm$0.22 & -0.4$\pm$0.19\\
100.0 & 0.0$\pm$0.31 & -0.5$\pm$0.35 & -0.8$\pm$0.33 & -0.8$\pm$0.45 & 0.0$\pm$0.48 & -0.2$\pm$0.37 & -0.5$\pm$0.27 & -0.2$\pm$0.19 & -0.2$\pm$0.24 & -0.4$\pm$0.18\\

\midrule
\multicolumn{1}{c}{S/N} &
\multicolumn{1}{c}{8.8} & \multicolumn{1}{c}{8.9} & \multicolumn{1}{c}{9.0} & \multicolumn{1}{c}{9.1} &
\multicolumn{1}{c}{9.2} &
\multicolumn{1}{c}{9.3} & \multicolumn{1}{c}{9.4} & \multicolumn{1}{c}{9.5} & \multicolumn{1}{c}{9.6} &
\multicolumn{1}{c}{9.7}  \\
\cmidrule(lr){1-1}\cmidrule(lr){2-2}\cmidrule(lr){3-3}\cmidrule(lr){4-4}\cmidrule(lr){5-5}\cmidrule(lr){6-6}\cmidrule(lr){7-7}\cmidrule(lr){8-8}\cmidrule(lr){9-9}\cmidrule(lr){10-10}\cmidrule(lr){11-11}

10.0 & -0.2$\pm$0.46 & -0.2$\pm$0.41 & -0.2$\pm$0.38 & -0.5$\pm$0.44 & -0.3$\pm$0.44 & -0.1$\pm$0.38 & -0.2$\pm$0.44 & 0.1$\pm$0.37 & -0.3$\pm$0.52 & -0.4$\pm$0.49\\
20.0 & -0.3$\pm$0.5 & -0.4$\pm$0.34 & -0.4$\pm$0.38 & -0.6$\pm$0.34 & -0.6$\pm$0.43 & -0.2$\pm$0.4 & -0.6$\pm$0.37 & -0.4$\pm$0.39 & -0.4$\pm$0.46 & -0.4$\pm$0.4\\
30.0 & -0.3$\pm$0.47 & -0.2$\pm$0.31 & -0.4$\pm$0.35 & -0.6$\pm$0.33 & -0.4$\pm$0.28 & -0.5$\pm$0.35 & -0.4$\pm$0.32 & -0.4$\pm$0.33 & -0.4$\pm$0.27 & -0.4$\pm$0.34\\
40.0 & -0.6$\pm$0.35 & -0.4$\pm$0.25 & -0.4$\pm$0.24 & -0.6$\pm$0.33 & -0.4$\pm$0.35 & -0.4$\pm$0.26 & -0.4$\pm$0.28 & -0.3$\pm$0.21 & -0.4$\pm$0.29 & -0.4$\pm$0.26\\
50.0 & -0.2$\pm$0.33 & -0.3$\pm$0.21 & -0.4$\pm$0.26 & -0.6$\pm$0.25 & -0.3$\pm$0.36 & -0.4$\pm$0.24 & -0.4$\pm$0.21 & -0.4$\pm$0.24 & -0.4$\pm$0.23 & -0.4$\pm$0.33\\
60.0 & -0.4$\pm$0.27 & -0.4$\pm$0.15 & -0.4$\pm$0.28 & -0.6$\pm$0.2 & -0.4$\pm$0.25 & -0.4$\pm$0.14 & -0.4$\pm$0.21 & -0.4$\pm$0.18 & -0.4$\pm$0.24 & -0.4$\pm$0.25\\
70.0 & -0.4$\pm$0.22 & -0.4$\pm$0.11 & -0.4$\pm$0.18 & -0.6$\pm$0.18 & -0.4$\pm$0.22 & -0.4$\pm$0.12 & -0.4$\pm$0.14 & -0.4$\pm$0.16 & -0.4$\pm$0.14 & -0.4$\pm$0.23\\
80.0 & -0.4$\pm$0.23 & -0.2$\pm$0.18 & -0.5$\pm$0.19 & -0.6$\pm$0.2 & -0.4$\pm$0.24 & -0.4$\pm$0.12 & -0.4$\pm$0.15 & -0.4$\pm$0.13 & -0.4$\pm$0.21 & -0.4$\pm$0.1\\
90.0 & -0.4$\pm$0.24 & -0.2$\pm$0.1 & -0.4$\pm$0.17 & -0.6$\pm$0.11 & -0.4$\pm$0.18 & -0.4$\pm$0.09 & -0.4$\pm$0.14 & -0.4$\pm$0.14 & -0.4$\pm$0.24 & -0.4$\pm$0.12\\
100.0 & -0.4$\pm$0.22 & -0.4$\pm$0.11 & -0.4$\pm$0.17 & -0.6$\pm$0.13 & -0.4$\pm$0.15 & -0.4$\pm$0.11 & -0.4$\pm$0.11 & -0.4$\pm$0.13 & -0.4$\pm$0.16 & -0.4$\pm$0.1\\

\midrule
\multicolumn{1}{c}{S/N} &
\multicolumn{1}{c}{9.8} & \multicolumn{1}{c}{9.9} & \multicolumn{1}{c}{10.0} & \multicolumn{1}{c}{10.1} &
\multicolumn{1}{c}{10.2}  \\
\cmidrule(lr){1-1}\cmidrule(lr){2-2}\cmidrule(lr){3-3}\cmidrule(lr){4-4}\cmidrule(lr){5-5}\cmidrule(lr){6-6}

10.0 & -0.6$\pm$0.49 & -0.1$\pm$0.47 & -0.4$\pm$0.47 & -0.1$\pm$0.47 & -0.2$\pm$0.48\\
20.0 & -0.4$\pm$0.47 & -0.5$\pm$0.41 & -0.4$\pm$0.44 & -0.2$\pm$0.47 & -0.4$\pm$0.37\\
30.0 & -0.4$\pm$0.43 & -0.4$\pm$0.36 & -0.4$\pm$0.41 & -0.4$\pm$0.35 & -0.2$\pm$0.38\\
40.0 & -0.6$\pm$0.38 & -0.4$\pm$0.28 & -0.4$\pm$0.33 & -0.4$\pm$0.23 & -0.4$\pm$0.24\\
50.0 & -0.4$\pm$0.23 & -0.4$\pm$0.21 & -0.4$\pm$0.21 & -0.4$\pm$0.26 & -0.4$\pm$0.28\\
60.0 & -0.4$\pm$0.26 & -0.4$\pm$0.17 & -0.4$\pm$0.15 & -0.4$\pm$0.2 & -0.4$\pm$0.22\\
70.0 & -0.4$\pm$0.19 & -0.4$\pm$0.17 & -0.4$\pm$0.14 & -0.4$\pm$0.13 & -0.4$\pm$0.18\\
80.0 & -0.4$\pm$0.16 & -0.4$\pm$0.11 & -0.4$\pm$0.13 & -0.4$\pm$0.17 & -0.4$\pm$0.17\\
90.0 & -0.4$\pm$0.16 & -0.4$\pm$0.12 & -0.4$\pm$0.1 & -0.4$\pm$0.13 & -0.4$\pm$0.1\\
100.0 & -0.4$\pm$0.11 & -0.4$\pm$0.1 & -0.4$\pm$0.1 & -0.4$\pm$0.13 & -0.4$\pm$0.09\\

\bottomrule
\end{tabular}
\begin{tabular}{cccccccccccccccccc}
\toprule

\multicolumn{1}{c}{S/N} &
\multicolumn{1}{c}{6.8} & \multicolumn{1}{c}{6.9} & \multicolumn{1}{c}{7.0} & \multicolumn{1}{c}{7.1} &
\multicolumn{1}{c}{7.2} &
\multicolumn{1}{c}{7.3} & \multicolumn{1}{c}{7.4} & \multicolumn{1}{c}{7.5} & \multicolumn{1}{c}{7.6} &
\multicolumn{1}{c}{7.7}  \\
\cmidrule(lr){1-1}\cmidrule(lr){2-2}\cmidrule(lr){3-3}\cmidrule(lr){4-4}\cmidrule(lr){5-5}\cmidrule(lr){6-6}\cmidrule(lr){7-7}\cmidrule(lr){8-8}\cmidrule(lr){9-9}\cmidrule(lr){10-10}\cmidrule(lr){11-11}

10.0 & -0.4$\pm$0.39 & -0.2$\pm$0.37 & -0.6$\pm$0.21 & -0.6$\pm$0.39 & -0.2$\pm$0.28 & -0.2$\pm$0.13 & 0.0$\pm$0.24 & -0.2$\pm$0.35 & -0.9$\pm$0.46 & -1.0$\pm$0.37\\
20.0 & -0.3$\pm$0.4 & -0.6$\pm$0.41 & -0.6$\pm$0.24 & -1.0$\pm$0.36 & -0.2$\pm$0.31 & -0.2$\pm$0.11 & 0.0$\pm$0.1 & -0.8$\pm$0.41 & -0.8$\pm$0.36 & -0.8$\pm$0.46\\
30.0 & -1.0$\pm$0.38 & -0.4$\pm$0.29 & -0.4$\pm$0.18 & -0.6$\pm$0.37 & -0.6$\pm$0.29 & -0.2$\pm$0.11 & 0.0$\pm$0.08 & -1.0$\pm$0.36 & -1.0$\pm$0.3 & -1.0$\pm$0.25\\
40.0 & -1.0$\pm$0.36 & -0.4$\pm$0.2 & -0.6$\pm$0.21 & -0.6$\pm$0.23 & -0.6$\pm$0.25 & -0.2$\pm$0.11 & 0.0$\pm$0.05 & -1.0$\pm$0.37 & -1.0$\pm$0.29 & -0.8$\pm$0.33\\
50.0 & -1.0$\pm$0.3 & -0.4$\pm$0.14 & -0.6$\pm$0.23 & -1.0$\pm$0.27 & -0.6$\pm$0.21 & -0.2$\pm$0.11 & 0.0$\pm$0.0 & -1.0$\pm$0.2 & -1.0$\pm$0.19 & -0.8$\pm$0.19\\
60.0 & -1.0$\pm$0.38 & -0.4$\pm$0.06 & -0.6$\pm$0.19 & -1.0$\pm$0.2 & -0.6$\pm$0.19 & -0.2$\pm$0.04 & 0.0$\pm$0.0 & -1.0$\pm$0.28 & -1.0$\pm$0.05 & -1.0$\pm$0.19\\
70.0 & -1.0$\pm$0.24 & -0.4$\pm$0.08 & -0.6$\pm$0.22 & -0.8$\pm$0.2 & -0.6$\pm$0.19 & -0.2$\pm$0.06 & 0.0$\pm$0.0 & -1.0$\pm$0.24 & -1.0$\pm$0.06 & -1.0$\pm$0.1\\
80.0 & -1.0$\pm$0.15 & -0.4$\pm$0.09 & -0.6$\pm$0.13 & -1.0$\pm$0.19 & -0.6$\pm$0.14 & -0.2$\pm$0.06 & 0.0$\pm$0.0 & -1.0$\pm$0.0 & -1.0$\pm$0.0 & -0.8$\pm$0.1\\
90.0 & -1.0$\pm$0.0 & -0.4$\pm$0.04 & -0.6$\pm$0.15 & -1.0$\pm$0.2 & -0.6$\pm$0.14 & -0.2$\pm$0.08 & 0.0$\pm$0.0 & -1.0$\pm$0.0 & -1.0$\pm$0.0 & -0.8$\pm$0.09\\
100.0 & -1.0$\pm$0.15 & -0.4$\pm$0.04 & -0.6$\pm$0.09 & -1.0$\pm$0.2 & -0.6$\pm$0.12 & -0.2$\pm$0.06 & 0.0$\pm$0.0 & -1.0$\pm$0.0 & -1.0$\pm$0.0 & -0.8$\pm$0.1\\

\midrule
\multicolumn{1}{c}{S/N} &
\multicolumn{1}{c}{7.8} & \multicolumn{1}{c}{7.9} & \multicolumn{1}{c}{8.0} & \multicolumn{1}{c}{8.1} &
\multicolumn{1}{c}{8.2} &
\multicolumn{1}{c}{8.3} & \multicolumn{1}{c}{8.4} & \multicolumn{1}{c}{8.5} & \multicolumn{1}{c}{8.6} &
\multicolumn{1}{c}{8.7}  \\
\cmidrule(lr){1-1}\cmidrule(lr){2-2}\cmidrule(lr){3-3}\cmidrule(lr){4-4}\cmidrule(lr){5-5}\cmidrule(lr){6-6}\cmidrule(lr){7-7}\cmidrule(lr){8-8}\cmidrule(lr){9-9}\cmidrule(lr){10-10}\cmidrule(lr){11-11}

10.0 & -0.8$\pm$0.45 & -1.0$\pm$0.12 & -1.0$\pm$0.19 & -1.0$\pm$0.27 & -0.9$\pm$0.27 & -0.5$\pm$0.32 & -0.6$\pm$0.24 & -0.6$\pm$0.37 & -0.2$\pm$0.2 & -0.2$\pm$0.25\\
20.0 & -1.0$\pm$0.19 & -1.0$\pm$0.08 & -1.0$\pm$0.1 & -1.0$\pm$0.2 & -1.0$\pm$0.17 & -1.0$\pm$0.19 & -0.6$\pm$0.34 & -0.6$\pm$0.29 & -0.4$\pm$0.21 & -0.4$\pm$0.23\\
30.0 & -1.0$\pm$0.25 & -1.0$\pm$0.05 & -1.0$\pm$0.09 & -1.0$\pm$0.1 & -1.0$\pm$0.16 & -0.8$\pm$0.24 & -0.8$\pm$0.29 & -0.6$\pm$0.23 & -0.4$\pm$0.2 & -0.4$\pm$0.22\\
40.0 & -1.0$\pm$0.19 & -1.0$\pm$0.0 & -1.0$\pm$0.07 & -1.0$\pm$0.17 & -1.0$\pm$0.16 & -1.0$\pm$0.14 & -0.8$\pm$0.22 & -0.6$\pm$0.2 & -0.4$\pm$0.19 & -0.4$\pm$0.2\\
50.0 & -1.0$\pm$0.09 & -1.0$\pm$0.0 & -1.0$\pm$0.0 & -1.0$\pm$0.07 & -1.0$\pm$0.07 & -1.0$\pm$0.1 & -0.6$\pm$0.23 & -0.6$\pm$0.13 & -0.4$\pm$0.12 & -0.5$\pm$0.21\\
60.0 & -1.0$\pm$0.08 & -1.0$\pm$0.0 & -1.0$\pm$0.04 & -1.0$\pm$0.08 & -0.8$\pm$0.1 & -1.0$\pm$0.1 & -0.6$\pm$0.2 & -0.6$\pm$0.17 & -0.4$\pm$0.21 & -0.5$\pm$0.2\\
70.0 & -1.0$\pm$0.1 & -1.0$\pm$0.0 & -1.0$\pm$0.0 & -0.8$\pm$0.1 & -1.0$\pm$0.1 & -1.0$\pm$0.1 & -0.7$\pm$0.21 & -0.6$\pm$0.09 & -0.4$\pm$0.24 & -0.4$\pm$0.13\\
80.0 & -1.0$\pm$0.1 & -1.0$\pm$0.0 & -1.0$\pm$0.0 & -1.0$\pm$0.08 & -1.0$\pm$0.1 & -1.0$\pm$0.1 & -0.6$\pm$0.18 & -0.6$\pm$0.11 & -0.4$\pm$0.17 & -0.6$\pm$0.11\\
90.0 & -1.0$\pm$0.1 & -1.0$\pm$0.0 & -1.0$\pm$0.0 & -1.0$\pm$0.09 & -0.8$\pm$0.1 & -0.8$\pm$0.1 & -0.6$\pm$0.19 & -0.6$\pm$0.11 & -0.4$\pm$0.2 & -0.6$\pm$0.17\\
100.0 & -1.0$\pm$0.1 & -1.0$\pm$0.0 & -1.0$\pm$0.0 & -1.0$\pm$0.1 & -0.8$\pm$0.1 & -0.8$\pm$0.1 & -0.8$\pm$0.19 & -0.6$\pm$0.09 & -0.4$\pm$0.21 & -0.6$\pm$0.1\\

\midrule
\multicolumn{1}{c}{S/N} &
\multicolumn{1}{c}{8.8} & \multicolumn{1}{c}{8.9} & \multicolumn{1}{c}{9.0} & \multicolumn{1}{c}{9.1} &
\multicolumn{1}{c}{9.2} &
\multicolumn{1}{c}{9.3} & \multicolumn{1}{c}{9.4} & \multicolumn{1}{c}{9.5} & \multicolumn{1}{c}{9.6} &
\multicolumn{1}{c}{9.7}  \\
\cmidrule(lr){1-1}\cmidrule(lr){2-2}\cmidrule(lr){3-3}\cmidrule(lr){4-4}\cmidrule(lr){5-5}\cmidrule(lr){6-6}\cmidrule(lr){7-7}\cmidrule(lr){8-8}\cmidrule(lr){9-9}\cmidrule(lr){10-10}\cmidrule(lr){11-11}

10.0 & -0.2$\pm$0.33 & -0.3$\pm$0.27 & -0.6$\pm$0.24 & -0.2$\pm$0.21 & -0.2$\pm$0.25 & -0.2$\pm$0.24 & -0.4$\pm$0.32 & -0.4$\pm$0.34 & -0.4$\pm$0.28 & -0.4$\pm$0.35\\
20.0 & -0.2$\pm$0.26 & -0.4$\pm$0.21 & -0.4$\pm$0.2 & -0.4$\pm$0.2 & -0.4$\pm$0.2 & -0.6$\pm$0.21 & -0.5$\pm$0.22 & -0.4$\pm$0.2 & -0.6$\pm$0.21 & -0.4$\pm$0.19\\
30.0 & -0.2$\pm$0.19 & -0.4$\pm$0.22 & -0.4$\pm$0.22 & -0.4$\pm$0.16 & -0.4$\pm$0.26 & -0.2$\pm$0.19 & -0.5$\pm$0.18 & -0.4$\pm$0.13 & -0.4$\pm$0.13 & -0.6$\pm$0.12\\
40.0 & -0.3$\pm$0.21 & -0.2$\pm$0.18 & -0.4$\pm$0.17 & -0.4$\pm$0.13 & -0.4$\pm$0.19 & -0.4$\pm$0.24 & -0.4$\pm$0.2 & -0.4$\pm$0.15 & -0.5$\pm$0.13 & -0.5$\pm$0.11\\
50.0 & -0.2$\pm$0.24 & -0.3$\pm$0.15 & -0.4$\pm$0.1 & -0.4$\pm$0.17 & -0.4$\pm$0.19 & -0.4$\pm$0.25 & -0.6$\pm$0.17 & -0.4$\pm$0.12 & -0.4$\pm$0.11 & -0.4$\pm$0.1\\
60.0 & -0.2$\pm$0.22 & -0.2$\pm$0.1 & -0.4$\pm$0.13 & -0.4$\pm$0.19 & -0.4$\pm$0.2 & -0.5$\pm$0.23 & -0.6$\pm$0.19 & -0.4$\pm$0.11 & -0.4$\pm$0.1 & -0.4$\pm$0.1\\
70.0 & -0.2$\pm$0.21 & -0.2$\pm$0.16 & -0.4$\pm$0.09 & -0.4$\pm$0.19 & -0.4$\pm$0.15 & -0.4$\pm$0.22 & -0.2$\pm$0.19 & -0.4$\pm$0.12 & -0.4$\pm$0.12 & -0.4$\pm$0.1\\
80.0 & -0.2$\pm$0.13 & -0.2$\pm$0.09 & -0.4$\pm$0.13 & -0.4$\pm$0.2 & -0.4$\pm$0.17 & -0.4$\pm$0.26 & -0.2$\pm$0.2 & -0.4$\pm$0.13 & -0.4$\pm$0.11 & -0.4$\pm$0.13\\
90.0 & -0.2$\pm$0.07 & -0.2$\pm$0.14 & -0.4$\pm$0.04 & -0.4$\pm$0.21 & -0.4$\pm$0.17 & -0.4$\pm$0.25 & -0.2$\pm$0.19 & -0.4$\pm$0.09 & -0.6$\pm$0.14 & -0.4$\pm$0.1\\
100.0 & -0.2$\pm$0.11 & -0.2$\pm$0.1 & -0.4$\pm$0.04 & -0.3$\pm$0.16 & -0.4$\pm$0.15 & -0.4$\pm$0.2 & -0.3$\pm$0.2 & -0.4$\pm$0.08 & -0.6$\pm$0.14 & -0.4$\pm$0.1\\

\midrule
\multicolumn{1}{c}{S/N} &
\multicolumn{1}{c}{9.8} & \multicolumn{1}{c}{9.9} & \multicolumn{1}{c}{10.0} & \multicolumn{1}{c}{10.1} &
\multicolumn{1}{c}{10.2}  \\
\cmidrule(lr){1-1}\cmidrule(lr){2-2}\cmidrule(lr){3-3}\cmidrule(lr){4-4}\cmidrule(lr){5-5}\cmidrule(lr){6-6}

10.0 & -0.6$\pm$0.27 & -0.4$\pm$0.27 & -0.2$\pm$0.27 & -0.2$\pm$0.21 & -0.2$\pm$0.31\\
20.0 & -0.6$\pm$0.19 & -0.4$\pm$0.22 & -0.4$\pm$0.21 & -0.2$\pm$0.17 & -0.2$\pm$0.18\\
30.0 & -0.6$\pm$0.18 & -0.4$\pm$0.16 & -0.4$\pm$0.11 & -0.2$\pm$0.15 & -0.2$\pm$0.09\\
40.0 & -0.4$\pm$0.14 & -0.5$\pm$0.16 & -0.4$\pm$0.14 & -0.2$\pm$0.14 & -0.2$\pm$0.09\\
50.0 & -0.4$\pm$0.15 & -0.4$\pm$0.14 & -0.4$\pm$0.1 & -0.2$\pm$0.17 & -0.2$\pm$0.09\\
60.0 & -0.4$\pm$0.15 & -0.4$\pm$0.16 & -0.4$\pm$0.07 & -0.4$\pm$0.16 & -0.2$\pm$0.07\\
70.0 & -0.4$\pm$0.1 & -0.4$\pm$0.13 & -0.4$\pm$0.14 & -0.4$\pm$0.15 & -0.2$\pm$0.08\\
80.0 & -0.4$\pm$0.09 & -0.4$\pm$0.16 & -0.4$\pm$0.13 & -0.4$\pm$0.15 & -0.2$\pm$0.11\\
90.0 & -0.4$\pm$0.1 & -0.4$\pm$0.12 & -0.4$\pm$0.13 & -0.4$\pm$0.16 & -0.2$\pm$0.08\\
100.0 & -0.4$\pm$0.05 & -0.4$\pm$0.13 & -0.4$\pm$0.13 & -0.4$\pm$0.15 & -0.2$\pm$0.06\\

\bottomrule
\end{tabular}
\begin{tabular}{cccccccccccccccccc}
\toprule

\multicolumn{1}{c}{S/N} &
\multicolumn{1}{c}{6.8} & \multicolumn{1}{c}{6.9} & \multicolumn{1}{c}{7.0} & \multicolumn{1}{c}{7.1} &
\multicolumn{1}{c}{7.2} &
\multicolumn{1}{c}{7.3} & \multicolumn{1}{c}{7.4} & \multicolumn{1}{c}{7.5} & \multicolumn{1}{c}{7.6} &
\multicolumn{1}{c}{7.7}  \\
\cmidrule(lr){1-1}\cmidrule(lr){2-2}\cmidrule(lr){3-3}\cmidrule(lr){4-4}\cmidrule(lr){5-5}\cmidrule(lr){6-6}\cmidrule(lr){7-7}\cmidrule(lr){8-8}\cmidrule(lr){9-9}\cmidrule(lr){10-10}\cmidrule(lr){11-11}

10.0 & -0.4$\pm$0.37 & -0.2$\pm$0.39 & -0.4$\pm$0.28 & -0.4$\pm$0.5 & -0.2$\pm$0.2 & -0.2$\pm$0.2 & -0.2$\pm$0.15 & -0.2$\pm$0.22 & -0.2$\pm$0.21 & -0.1$\pm$0.34\\
20.0 & -0.2$\pm$0.46 & 0.0$\pm$0.47 & -0.4$\pm$0.2 & -0.6$\pm$0.3 & -0.2$\pm$0.17 & -0.2$\pm$0.17 & -0.2$\pm$0.18 & -0.2$\pm$0.14 & -0.2$\pm$0.15 & -0.2$\pm$0.19\\
30.0 & -0.3$\pm$0.44 & -0.4$\pm$0.49 & -0.4$\pm$0.09 & -0.6$\pm$0.33 & -0.4$\pm$0.19 & -0.2$\pm$0.15 & -0.2$\pm$0.19 & -0.2$\pm$0.08 & -0.2$\pm$0.0 & -0.2$\pm$0.08\\
40.0 & 0.2$\pm$0.35 & -0.3$\pm$0.48 & -0.4$\pm$0.1 & -0.6$\pm$0.36 & -0.2$\pm$0.19 & -0.2$\pm$0.0 & -0.2$\pm$0.19 & -0.2$\pm$0.07 & -0.2$\pm$0.07 & -0.2$\pm$0.06\\
50.0 & 0.2$\pm$0.35 & 0.0$\pm$0.52 & -0.4$\pm$0.1 & -0.6$\pm$0.35 & -0.2$\pm$0.2 & -0.2$\pm$0.07 & -0.2$\pm$0.2 & -0.2$\pm$0.0 & -0.2$\pm$0.0 & -0.2$\pm$0.1\\
60.0 & 0.2$\pm$0.28 & -0.2$\pm$0.49 & -0.4$\pm$0.09 & -0.6$\pm$0.35 & -0.2$\pm$0.2 & -0.2$\pm$0.0 & -0.2$\pm$0.18 & -0.2$\pm$0.0 & -0.2$\pm$0.0 & -0.2$\pm$0.06\\
70.0 & 0.2$\pm$0.36 & -0.2$\pm$0.5 & -0.4$\pm$0.07 & -0.6$\pm$0.31 & -0.6$\pm$0.2 & -0.2$\pm$0.0 & -0.2$\pm$0.2 & -0.2$\pm$0.0 & -0.2$\pm$0.0 & -0.2$\pm$0.08\\
80.0 & 0.2$\pm$0.36 & 0.0$\pm$0.51 & -0.4$\pm$0.05 & -0.6$\pm$0.39 & -0.6$\pm$0.19 & -0.2$\pm$0.0 & -0.2$\pm$0.19 & -0.2$\pm$0.0 & -0.2$\pm$0.0 & -0.2$\pm$0.05\\
90.0 & 0.2$\pm$0.25 & 0.0$\pm$0.51 & -0.4$\pm$0.04 & -0.6$\pm$0.34 & -0.6$\pm$0.16 & -0.2$\pm$0.0 & -0.2$\pm$0.2 & -0.2$\pm$0.0 & -0.2$\pm$0.0 & -0.2$\pm$0.09\\
100.0 & 0.2$\pm$0.15 & -0.5$\pm$0.51 & -0.4$\pm$0.05 & -0.6$\pm$0.31 & -0.6$\pm$0.16 & -0.2$\pm$0.0 & -0.2$\pm$0.16 & -0.2$\pm$0.0 & -0.2$\pm$0.0 & -0.2$\pm$0.07\\

\midrule
\multicolumn{1}{c}{S/N} &
\multicolumn{1}{c}{7.8} & \multicolumn{1}{c}{7.9} & \multicolumn{1}{c}{8.0} & \multicolumn{1}{c}{8.1} &
\multicolumn{1}{c}{8.2} &
\multicolumn{1}{c}{8.3} & \multicolumn{1}{c}{8.4} & \multicolumn{1}{c}{8.5} & \multicolumn{1}{c}{8.6} &
\multicolumn{1}{c}{8.7}  \\
\cmidrule(lr){1-1}\cmidrule(lr){2-2}\cmidrule(lr){3-3}\cmidrule(lr){4-4}\cmidrule(lr){5-5}\cmidrule(lr){6-6}\cmidrule(lr){7-7}\cmidrule(lr){8-8}\cmidrule(lr){9-9}\cmidrule(lr){10-10}\cmidrule(lr){11-11}

10.0 & 0.0$\pm$0.5 & 0.0$\pm$0.49 & -0.2$\pm$0.35 & -0.4$\pm$0.36 & -0.4$\pm$0.46 & -0.6$\pm$0.44 & -1.0$\pm$0.46 & -0.7$\pm$0.32 & -0.4$\pm$0.29 & -0.4$\pm$0.34\\
20.0 & -1.0$\pm$0.48 & -0.9$\pm$0.38 & -0.6$\pm$0.27 & -0.4$\pm$0.21 & -0.4$\pm$0.35 & -0.4$\pm$0.41 & -0.5$\pm$0.4 & -0.5$\pm$0.31 & -0.6$\pm$0.27 & -0.4$\pm$0.25\\
30.0 & -0.9$\pm$0.48 & -0.9$\pm$0.2 & -0.6$\pm$0.22 & -0.4$\pm$0.19 & -0.4$\pm$0.23 & -0.8$\pm$0.35 & -0.4$\pm$0.32 & -0.6$\pm$0.22 & -0.4$\pm$0.24 & -0.4$\pm$0.21\\
40.0 & -0.2$\pm$0.49 & -1.0$\pm$0.1 & -0.2$\pm$0.15 & -0.4$\pm$0.16 & -0.4$\pm$0.2 & -0.8$\pm$0.23 & -0.5$\pm$0.35 & -0.6$\pm$0.2 & -0.4$\pm$0.21 & -0.4$\pm$0.18\\
50.0 & -1.0$\pm$0.5 & -0.8$\pm$0.1 & -0.2$\pm$0.19 & -0.4$\pm$0.14 & -0.4$\pm$0.21 & -0.8$\pm$0.27 & -0.6$\pm$0.22 & -0.6$\pm$0.18 & -0.4$\pm$0.19 & -0.4$\pm$0.12\\
60.0 & -1.0$\pm$0.51 & -1.0$\pm$0.1 & -0.2$\pm$0.19 & -0.4$\pm$0.11 & -0.4$\pm$0.0 & -0.8$\pm$0.26 & -0.6$\pm$0.2 & -0.6$\pm$0.19 & -0.4$\pm$0.18 & -0.4$\pm$0.13\\
70.0 & -1.0$\pm$0.49 & -1.0$\pm$0.09 & -0.2$\pm$0.16 & -0.4$\pm$0.0 & -0.4$\pm$0.11 & -0.8$\pm$0.24 & -0.6$\pm$0.13 & -0.6$\pm$0.17 & -0.4$\pm$0.18 & -0.4$\pm$0.15\\
80.0 & -0.5$\pm$0.51 & -1.0$\pm$0.1 & -0.2$\pm$0.16 & -0.4$\pm$0.07 & -0.4$\pm$0.11 & -0.8$\pm$0.2 & -0.6$\pm$0.19 & -0.6$\pm$0.2 & -0.4$\pm$0.21 & -0.4$\pm$0.09\\
90.0 & -1.0$\pm$0.45 & -1.0$\pm$0.1 & -0.2$\pm$0.14 & -0.4$\pm$0.0 & -0.4$\pm$0.0 & -0.8$\pm$0.19 & -0.6$\pm$0.17 & -0.6$\pm$0.13 & -0.4$\pm$0.16 & -0.4$\pm$0.12\\
100.0 & 0.0$\pm$0.51 & -1.0$\pm$0.08 & -0.2$\pm$0.0 & -0.4$\pm$0.0 & -0.4$\pm$0.0 & -0.8$\pm$0.21 & -0.6$\pm$0.14 & -0.6$\pm$0.12 & -0.4$\pm$0.19 & -0.4$\pm$0.1\\

\midrule
\multicolumn{1}{c}{S/N} &
\multicolumn{1}{c}{8.8} & \multicolumn{1}{c}{8.9} & \multicolumn{1}{c}{9.0} & \multicolumn{1}{c}{9.1} &
\multicolumn{1}{c}{9.2} &
\multicolumn{1}{c}{9.3} & \multicolumn{1}{c}{9.4} & \multicolumn{1}{c}{9.5} & \multicolumn{1}{c}{9.6} &
\multicolumn{1}{c}{9.7}  \\
\cmidrule(lr){1-1}\cmidrule(lr){2-2}\cmidrule(lr){3-3}\cmidrule(lr){4-4}\cmidrule(lr){5-5}\cmidrule(lr){6-6}\cmidrule(lr){7-7}\cmidrule(lr){8-8}\cmidrule(lr){9-9}\cmidrule(lr){10-10}\cmidrule(lr){11-11}

10.0 & -0.2$\pm$0.31 & -0.2$\pm$0.34 & -0.4$\pm$0.46 & -0.4$\pm$0.4 & -0.6$\pm$0.47 & -0.5$\pm$0.41 & -0.8$\pm$0.44 & -0.1$\pm$0.49 & -0.4$\pm$0.42 & -0.6$\pm$0.41\\
20.0 & -0.4$\pm$0.33 & -0.4$\pm$0.31 & -0.4$\pm$0.24 & -0.4$\pm$0.27 & -0.4$\pm$0.36 & -0.2$\pm$0.31 & -0.2$\pm$0.4 & -0.4$\pm$0.33 & -0.3$\pm$0.35 & -0.4$\pm$0.21\\
30.0 & -0.4$\pm$0.32 & -0.4$\pm$0.25 & -0.4$\pm$0.28 & -0.4$\pm$0.19 & -0.4$\pm$0.23 & -0.4$\pm$0.26 & -0.6$\pm$0.24 & -0.4$\pm$0.29 & -0.4$\pm$0.31 & -0.4$\pm$0.17\\
40.0 & -0.4$\pm$0.2 & -0.4$\pm$0.14 & -0.4$\pm$0.16 & -0.4$\pm$0.12 & -0.4$\pm$0.21 & -0.6$\pm$0.23 & -0.2$\pm$0.21 & -0.4$\pm$0.23 & -0.5$\pm$0.2 & -0.4$\pm$0.2\\
50.0 & -0.4$\pm$0.13 & -0.4$\pm$0.17 & -0.4$\pm$0.13 & -0.4$\pm$0.09 & -0.4$\pm$0.19 & -0.3$\pm$0.19 & -0.2$\pm$0.24 & -0.4$\pm$0.21 & -0.4$\pm$0.18 & -0.4$\pm$0.11\\
60.0 & -0.4$\pm$0.13 & -0.3$\pm$0.13 & -0.4$\pm$0.13 & -0.4$\pm$0.09 & -0.4$\pm$0.15 & -0.4$\pm$0.15 & -0.4$\pm$0.21 & -0.4$\pm$0.2 & -0.4$\pm$0.18 & -0.4$\pm$0.11\\
70.0 & -0.2$\pm$0.14 & -0.4$\pm$0.12 & -0.4$\pm$0.08 & -0.4$\pm$0.08 & -0.4$\pm$0.15 & -0.2$\pm$0.11 & -0.2$\pm$0.19 & -0.4$\pm$0.15 & -0.4$\pm$0.19 & -0.4$\pm$0.09\\
80.0 & -0.2$\pm$0.11 & -0.4$\pm$0.12 & -0.4$\pm$0.08 & -0.4$\pm$0.07 & -0.4$\pm$0.17 & -0.2$\pm$0.13 & -0.2$\pm$0.2 & -0.4$\pm$0.16 & -0.4$\pm$0.16 & -0.4$\pm$0.1\\
90.0 & -0.2$\pm$0.11 & -0.4$\pm$0.1 & -0.4$\pm$0.11 & -0.4$\pm$0.04 & -0.4$\pm$0.1 & -0.4$\pm$0.1 & -0.2$\pm$0.18 & -0.4$\pm$0.09 & -0.4$\pm$0.15 & -0.4$\pm$0.08\\
100.0 & -0.4$\pm$0.1 & -0.4$\pm$0.11 & -0.4$\pm$0.05 & -0.4$\pm$0.04 & -0.4$\pm$0.12 & -0.4$\pm$0.11 & -0.2$\pm$0.19 & -0.4$\pm$0.14 & -0.4$\pm$0.18 & -0.4$\pm$0.1\\

\midrule
\multicolumn{1}{c}{S/N} &
\multicolumn{1}{c}{9.8} & \multicolumn{1}{c}{9.9} & \multicolumn{1}{c}{10.0} & \multicolumn{1}{c}{10.1} &
\multicolumn{1}{c}{10.2}  \\
\cmidrule(lr){1-1}\cmidrule(lr){2-2}\cmidrule(lr){3-3}\cmidrule(lr){4-4}\cmidrule(lr){5-5}\cmidrule(lr){6-6}

10.0 & -0.2$\pm$0.39 & -0.3$\pm$0.3 & -0.2$\pm$0.26 & 0.0$\pm$0.17 & 0.0$\pm$0.15\\
20.0 & -0.4$\pm$0.34 & -0.6$\pm$0.21 & -0.2$\pm$0.25 & -0.2$\pm$0.21 & 0.0$\pm$0.17\\
30.0 & -0.4$\pm$0.28 & -0.4$\pm$0.26 & -0.4$\pm$0.23 & -0.2$\pm$0.17 & -0.2$\pm$0.15\\
40.0 & -0.4$\pm$0.25 & -0.4$\pm$0.15 & -0.6$\pm$0.17 & -0.2$\pm$0.13 & -0.2$\pm$0.11\\
50.0 & -0.4$\pm$0.19 & -0.4$\pm$0.17 & -0.6$\pm$0.18 & -0.4$\pm$0.1 & -0.2$\pm$0.09\\
60.0 & -0.4$\pm$0.12 & -0.4$\pm$0.16 & -0.6$\pm$0.15 & -0.3$\pm$0.1 & -0.2$\pm$0.1\\
70.0 & -0.4$\pm$0.17 & -0.4$\pm$0.13 & -0.6$\pm$0.16 & -0.4$\pm$0.09 & -0.2$\pm$0.09\\
80.0 & -0.4$\pm$0.1 & -0.4$\pm$0.15 & -0.6$\pm$0.11 & -0.4$\pm$0.08 & -0.2$\pm$0.09\\
90.0 & -0.4$\pm$0.07 & -0.4$\pm$0.17 & -0.4$\pm$0.16 & -0.4$\pm$0.09 & -0.2$\pm$0.06\\
100.0 & -0.4$\pm$0.05 & -0.4$\pm$0.14 & -0.6$\pm$0.15 & -0.4$\pm$0.1 & -0.2$\pm$0.04\\

\bottomrule
\end{tabular}
\begin{tabular}{cccccccccccccccccc}
\toprule

\multicolumn{1}{c}{S/N} &
\multicolumn{1}{c}{6.8} & \multicolumn{1}{c}{6.9} & \multicolumn{1}{c}{7.0} & \multicolumn{1}{c}{7.1} &
\multicolumn{1}{c}{7.2} &
\multicolumn{1}{c}{7.3} & \multicolumn{1}{c}{7.4} & \multicolumn{1}{c}{7.5} & \multicolumn{1}{c}{7.6} &
\multicolumn{1}{c}{7.7}  \\
\cmidrule(lr){1-1}\cmidrule(lr){2-2}\cmidrule(lr){3-3}\cmidrule(lr){4-4}\cmidrule(lr){5-5}\cmidrule(lr){6-6}\cmidrule(lr){7-7}\cmidrule(lr){8-8}\cmidrule(lr){9-9}\cmidrule(lr){10-10}\cmidrule(lr){11-11}

10.0 & -0.6$\pm$0.34 & -0.4$\pm$0.41 & -0.4$\pm$0.39 & -0.8$\pm$0.32 & 0.2$\pm$0.35 & -0.2$\pm$0.39 & 0.0$\pm$0.44 & 0.2$\pm$0.34 & 0.2$\pm$0.38 & 0.2$\pm$0.43\\
20.0 & -0.6$\pm$0.36 & -0.4$\pm$0.48 & -0.7$\pm$0.34 & -0.6$\pm$0.34 & -0.1$\pm$0.28 & -0.2$\pm$0.32 & 0.2$\pm$0.43 & 0.2$\pm$0.25 & 0.0$\pm$0.34 & 0.1$\pm$0.36\\
30.0 & -0.8$\pm$0.31 & 0.0$\pm$0.43 & -0.8$\pm$0.37 & -0.4$\pm$0.32 & -0.2$\pm$0.26 & -0.2$\pm$0.23 & -0.2$\pm$0.45 & 0.0$\pm$0.28 & 0.0$\pm$0.3 & -0.2$\pm$0.33\\
40.0 & -0.8$\pm$0.29 & -0.1$\pm$0.4 & -0.8$\pm$0.31 & -0.4$\pm$0.21 & -0.2$\pm$0.33 & -0.2$\pm$0.25 & -0.6$\pm$0.4 & 0.0$\pm$0.32 & 0.0$\pm$0.28 & -0.2$\pm$0.36\\
50.0 & -0.8$\pm$0.35 & -0.6$\pm$0.33 & -0.8$\pm$0.26 & -0.6$\pm$0.28 & -0.2$\pm$0.23 & -0.2$\pm$0.19 & -0.6$\pm$0.41 & -0.1$\pm$0.3 & 0.0$\pm$0.32 & -0.6$\pm$0.33\\
60.0 & -0.6$\pm$0.24 & -0.6$\pm$0.33 & -0.8$\pm$0.31 & -0.4$\pm$0.23 & -0.2$\pm$0.25 & -0.2$\pm$0.18 & -0.6$\pm$0.43 & -0.4$\pm$0.3 & 0.0$\pm$0.33 & -0.6$\pm$0.31\\
70.0 & -0.7$\pm$0.35 & -0.6$\pm$0.36 & -0.8$\pm$0.25 & -0.4$\pm$0.23 & -0.2$\pm$0.27 & -0.4$\pm$0.18 & -0.7$\pm$0.35 & -0.4$\pm$0.3 & 0.0$\pm$0.29 & -0.6$\pm$0.31\\
80.0 & -1.0$\pm$0.3 & -0.6$\pm$0.38 & -0.8$\pm$0.34 & -0.6$\pm$0.2 & -0.2$\pm$0.2 & -0.4$\pm$0.16 & -0.6$\pm$0.35 & -0.2$\pm$0.28 & -0.3$\pm$0.33 & -0.6$\pm$0.34\\
90.0 & -1.0$\pm$0.27 & -0.6$\pm$0.33 & -0.8$\pm$0.3 & -0.5$\pm$0.16 & -0.2$\pm$0.19 & -0.4$\pm$0.16 & -0.6$\pm$0.36 & -0.4$\pm$0.28 & 0.0$\pm$0.3 & -0.6$\pm$0.27\\
100.0 & -1.0$\pm$0.29 & -0.6$\pm$0.29 & -0.8$\pm$0.42 & -0.6$\pm$0.1 & -0.2$\pm$0.21 & -0.4$\pm$0.2 & -0.6$\pm$0.29 & -0.6$\pm$0.29 & 0.0$\pm$0.31 & -0.6$\pm$0.24\\

\midrule
\multicolumn{1}{c}{S/N} &
\multicolumn{1}{c}{7.8} & \multicolumn{1}{c}{7.9} & \multicolumn{1}{c}{8.0} & \multicolumn{1}{c}{8.1} &
\multicolumn{1}{c}{8.2} &
\multicolumn{1}{c}{8.3} & \multicolumn{1}{c}{8.4} & \multicolumn{1}{c}{8.5} & \multicolumn{1}{c}{8.6} &
\multicolumn{1}{c}{8.7}  \\
\cmidrule(lr){1-1}\cmidrule(lr){2-2}\cmidrule(lr){3-3}\cmidrule(lr){4-4}\cmidrule(lr){5-5}\cmidrule(lr){6-6}\cmidrule(lr){7-7}\cmidrule(lr){8-8}\cmidrule(lr){9-9}\cmidrule(lr){10-10}\cmidrule(lr){11-11}

10.0 & 0.0$\pm$0.38 & 0.2$\pm$0.37 & 0.2$\pm$0.38 & 0.0$\pm$0.42 & -0.1$\pm$0.46 & 0.2$\pm$0.47 & 0.0$\pm$0.46 & -0.1$\pm$0.41 & 0.0$\pm$0.39 & 0.0$\pm$0.42\\
20.0 & 0.0$\pm$0.36 & -0.2$\pm$0.38 & -0.2$\pm$0.38 & -0.2$\pm$0.36 & -0.2$\pm$0.36 & -0.2$\pm$0.32 & -0.2$\pm$0.38 & -0.1$\pm$0.3 & -0.2$\pm$0.31 & -0.2$\pm$0.31\\
30.0 & -0.4$\pm$0.34 & -0.5$\pm$0.34 & -0.6$\pm$0.3 & -0.4$\pm$0.27 & -0.2$\pm$0.32 & -0.5$\pm$0.35 & -0.3$\pm$0.27 & -0.2$\pm$0.3 & -0.2$\pm$0.34 & -0.2$\pm$0.31\\
40.0 & -0.6$\pm$0.3 & -0.2$\pm$0.3 & -0.6$\pm$0.31 & -0.4$\pm$0.3 & -0.2$\pm$0.29 & -0.3$\pm$0.27 & -0.4$\pm$0.28 & -0.2$\pm$0.3 & -0.2$\pm$0.28 & -0.2$\pm$0.23\\
50.0 & -0.4$\pm$0.27 & -0.5$\pm$0.23 & -0.5$\pm$0.29 & -0.6$\pm$0.14 & -0.6$\pm$0.26 & -0.6$\pm$0.21 & -0.6$\pm$0.29 & -0.4$\pm$0.2 & -0.4$\pm$0.23 & -0.4$\pm$0.18\\
60.0 & -0.4$\pm$0.3 & -0.6$\pm$0.27 & -0.5$\pm$0.25 & -0.6$\pm$0.23 & -0.6$\pm$0.21 & -0.6$\pm$0.2 & -0.6$\pm$0.2 & -0.4$\pm$0.19 & -0.4$\pm$0.21 & -0.4$\pm$0.17\\
70.0 & -0.4$\pm$0.32 & -0.6$\pm$0.23 & -0.4$\pm$0.23 & -0.4$\pm$0.13 & -0.6$\pm$0.24 & -0.6$\pm$0.21 & -0.5$\pm$0.19 & -0.6$\pm$0.16 & -0.6$\pm$0.17 & -0.5$\pm$0.19\\
80.0 & -0.5$\pm$0.29 & -0.6$\pm$0.24 & -0.4$\pm$0.21 & -0.6$\pm$0.17 & -0.2$\pm$0.21 & -0.6$\pm$0.19 & -0.6$\pm$0.15 & -0.4$\pm$0.14 & -0.4$\pm$0.15 & -0.2$\pm$0.18\\
90.0 & -0.4$\pm$0.26 & -0.6$\pm$0.21 & -0.4$\pm$0.19 & -0.4$\pm$0.11 & -0.6$\pm$0.21 & -0.6$\pm$0.18 & -0.6$\pm$0.16 & -0.5$\pm$0.16 & -0.6$\pm$0.17 & -0.4$\pm$0.15\\
100.0 & -0.5$\pm$0.3 & -0.6$\pm$0.2 & -0.5$\pm$0.22 & -0.4$\pm$0.14 & -0.6$\pm$0.18 & -0.6$\pm$0.17 & -0.4$\pm$0.14 & -0.4$\pm$0.11 & -0.5$\pm$0.16 & -0.4$\pm$0.15\\

\midrule
\multicolumn{1}{c}{S/N} &
\multicolumn{1}{c}{8.8} & \multicolumn{1}{c}{8.9} & \multicolumn{1}{c}{9.0} & \multicolumn{1}{c}{9.1} &
\multicolumn{1}{c}{9.2} &
\multicolumn{1}{c}{9.3} & \multicolumn{1}{c}{9.4} & \multicolumn{1}{c}{9.5} & \multicolumn{1}{c}{9.6} &
\multicolumn{1}{c}{9.7}  \\
\cmidrule(lr){1-1}\cmidrule(lr){2-2}\cmidrule(lr){3-3}\cmidrule(lr){4-4}\cmidrule(lr){5-5}\cmidrule(lr){6-6}\cmidrule(lr){7-7}\cmidrule(lr){8-8}\cmidrule(lr){9-9}\cmidrule(lr){10-10}\cmidrule(lr){11-11}

10.0 & -0.1$\pm$0.38 & -0.2$\pm$0.4 & 0.2$\pm$0.39 & -0.5$\pm$0.46 & -0.4$\pm$0.45 & 0.0$\pm$0.45 & -0.4$\pm$0.43 & -0.4$\pm$0.46 & -0.4$\pm$0.39 & 0.0$\pm$0.47\\
20.0 & -0.3$\pm$0.37 & -0.2$\pm$0.37 & -0.4$\pm$0.39 & -0.4$\pm$0.39 & -0.4$\pm$0.33 & -0.6$\pm$0.25 & -0.4$\pm$0.3 & -0.4$\pm$0.26 & -0.4$\pm$0.36 & -0.4$\pm$0.29\\
30.0 & -0.4$\pm$0.27 & -0.4$\pm$0.31 & -0.4$\pm$0.39 & -0.4$\pm$0.32 & -0.4$\pm$0.32 & -0.4$\pm$0.35 & -0.4$\pm$0.28 & -0.4$\pm$0.28 & -0.4$\pm$0.29 & -0.6$\pm$0.18\\
40.0 & -0.4$\pm$0.21 & -0.3$\pm$0.29 & -0.4$\pm$0.33 & -0.4$\pm$0.28 & -0.4$\pm$0.27 & -0.4$\pm$0.24 & -0.4$\pm$0.25 & -0.4$\pm$0.2 & -0.5$\pm$0.16 & -0.4$\pm$0.13\\
50.0 & -0.4$\pm$0.24 & -0.3$\pm$0.27 & -0.4$\pm$0.26 & -0.4$\pm$0.23 & -0.4$\pm$0.17 & -0.4$\pm$0.15 & -0.4$\pm$0.23 & -0.4$\pm$0.12 & -0.4$\pm$0.11 & -0.4$\pm$0.11\\
60.0 & -0.4$\pm$0.18 & -0.4$\pm$0.24 & -0.4$\pm$0.26 & -0.4$\pm$0.2 & -0.4$\pm$0.2 & -0.4$\pm$0.21 & -0.4$\pm$0.17 & -0.4$\pm$0.1 & -0.4$\pm$0.16 & -0.4$\pm$0.09\\
70.0 & -0.4$\pm$0.22 & -0.4$\pm$0.25 & -0.2$\pm$0.29 & -0.4$\pm$0.16 & -0.4$\pm$0.15 & -0.4$\pm$0.18 & -0.4$\pm$0.12 & -0.4$\pm$0.12 & -0.4$\pm$0.15 & -0.4$\pm$0.11\\
80.0 & -0.4$\pm$0.14 & -0.4$\pm$0.24 & -0.4$\pm$0.21 & -0.4$\pm$0.15 & -0.4$\pm$0.17 & -0.4$\pm$0.17 & -0.4$\pm$0.16 & -0.4$\pm$0.17 & -0.4$\pm$0.11 & -0.4$\pm$0.09\\
90.0 & -0.4$\pm$0.1 & -0.4$\pm$0.18 & -0.4$\pm$0.2 & -0.4$\pm$0.14 & -0.4$\pm$0.13 & -0.4$\pm$0.14 & -0.2$\pm$0.17 & -0.4$\pm$0.12 & -0.4$\pm$0.11 & -0.4$\pm$0.08\\
100.0 & -0.4$\pm$0.1 & -0.4$\pm$0.23 & -0.4$\pm$0.19 & -0.4$\pm$0.17 & -0.4$\pm$0.13 & -0.4$\pm$0.12 & -0.4$\pm$0.15 & -0.4$\pm$0.12 & -0.4$\pm$0.13 & -0.4$\pm$0.11\\

\midrule
\multicolumn{1}{c}{S/N} &
\multicolumn{1}{c}{9.8} & \multicolumn{1}{c}{9.9} & \multicolumn{1}{c}{10.0} & \multicolumn{1}{c}{10.1} &
\multicolumn{1}{c}{10.2}  \\
\cmidrule(lr){1-1}\cmidrule(lr){2-2}\cmidrule(lr){3-3}\cmidrule(lr){4-4}\cmidrule(lr){5-5}\cmidrule(lr){6-6}

10.0 & -0.6$\pm$0.44 & -0.4$\pm$0.46 & 0.0$\pm$0.45 & -0.4$\pm$0.4 & 0.2$\pm$0.44\\
20.0 & -0.5$\pm$0.31 & -0.4$\pm$0.38 & -0.4$\pm$0.33 & -0.2$\pm$0.34 & -0.2$\pm$0.36\\
30.0 & -0.4$\pm$0.3 & -0.4$\pm$0.23 & -0.4$\pm$0.27 & -0.2$\pm$0.27 & -0.2$\pm$0.25\\
40.0 & -0.4$\pm$0.11 & -0.4$\pm$0.11 & -0.4$\pm$0.26 & -0.3$\pm$0.27 & -0.2$\pm$0.13\\
50.0 & -0.4$\pm$0.1 & -0.4$\pm$0.08 & -0.4$\pm$0.16 & -0.2$\pm$0.2 & -0.2$\pm$0.12\\
60.0 & -0.4$\pm$0.1 & -0.4$\pm$0.09 & -0.4$\pm$0.13 & -0.4$\pm$0.1 & -0.2$\pm$0.16\\
70.0 & -0.4$\pm$0.09 & -0.4$\pm$0.08 & -0.4$\pm$0.08 & -0.4$\pm$0.14 & -0.2$\pm$0.12\\
80.0 & -0.4$\pm$0.09 & -0.4$\pm$0.04 & -0.4$\pm$0.11 & -0.4$\pm$0.07 & -0.2$\pm$0.13\\
90.0 & -0.4$\pm$0.09 & -0.4$\pm$0.05 & -0.4$\pm$0.05 & -0.4$\pm$0.1 & -0.2$\pm$0.13\\
100.0 & -0.4$\pm$0.07 & -0.4$\pm$0.04 & -0.4$\pm$0.06 & -0.4$\pm$0.09 & -0.2$\pm$0.09\\

\bottomrule
\end{tabular}
